Direct high-resolution characterization of quantum correlations via classical measurements

Quantum optics plays a central role in the study of fundamental concepts in quantum mechanics, and in the development of new technological applications. Typical experiments employ non-classical light, such as entangled photons, generated by parametric processes. The standard characterization of the sources by quantum tomography, which relies on detecting the pairs themselves and thus requires single photon detectors, limits both measurement speed and accuracy. Here we show that the spectral characterization of the quantum correlations generated by two-photon sources can be directly performed classically with an unprecedented spectral resolution. This streamlined technique has the potential to speed up design and testing of massively parallel integrated sources by providing a fast and reliable quality control procedure. Adapting our method to explore other degrees of freedom would allow the complete characterization of biphoton states generated by parametric processes.

==> si_fig6_tuning_curves.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
%\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
/pgf/number format/1000 sep={},
scale only axis,
grid,
xmin=-2,
xmax=2,
ymin=1495,
ymax=1540,
xlabel={Pump angle of incidence $\vartheta({}^{\circ})$},
ylabel shift = - 0.7cm,
ylabel={Central wavelength $\lambda$ (nm)},
legend pos=north west
]
\addplot [
color=red,
solid,
thick,
]
table[row sep=crcr]{
-2 1538.68770636674\\
-1.998 1538.60554313446\\
-1.996 1538.60554313446\\
-1.994 1538.60554313446\\
-1.992 1538.60554313446\\
-1.99 1538.60554313446\\
-1.988 1538.52338867646\\
-1.986 1538.52338867646\\
-1.984 1538.52338867646\\
-1.982 1538.52338867646\\
-1.98 1538.44124299132\\
-1.978 1538.44124299132\\
-1.976 1538.44124299132\\
-1.974 1538.44124299132\\
-1.972 1538.44124299132\\
-1.97 1538.35910607766\\
-1.968 1538.35910607766\\
-1.966 1538.35910607766\\
-1.964 1538.35910607766\\
-1.962 1538.35910607766\\
-1.96 1538.27697793406\\
-1.958 1538.27697793406\\
-1.956 1538.27697793406\\
-1.954 1538.27697793406\\
-1.952 1538.19485855911\\
-1.95 1538.19485855911\\
-1.948 1538.19485855911\\
-1.946 1538.19485855911\\
-1.944 1538.19485855911\\
-1.942 1538.11274795142\\
-1.94 1538.11274795142\\
-1.938 1538.11274795142\\
-1.936 1538.11274795142\\
-1.934 1538.11274795142\\
-1.932 1538.03064610958\\
-1.93 1538.03064610958\\
-1.928 1538.03064610958\\
-1.926 1538.03064610958\\
-1.924 1537.94855303218\\
-1.922 1537.94855303218\\
-1.92 1537.94855303218\\
-1.918 1537.94855303218\\
-1.916 1537.94855303218\\
-1.914 1537.86646871782\\
-1.912 1537.86646871782\\
-1.91 1537.86646871782\\
-1.908 1537.86646871782\\
-1.906 1537.86646871782\\
-1.904 1537.78439316511\\
-1.902 1537.78439316511\\
-1.9 1537.78439316511\\
-1.898 1537.78439316511\\
-1.896 1537.70232637263\\
-1.894 1537.70232637263\\
-1.892 1537.70232637263\\
-1.89 1537.70232637263\\
-1.888 1537.70232637263\\
-1.886 1537.62026833898\\
-1.884 1537.62026833898\\
-1.882 1537.62026833898\\
-1.88 1537.62026833898\\
-1.878 1537.62026833898\\
-1.876 1537.53821906277\\
-1.874 1537.53821906277\\
-1.872 1537.53821906277\\
-1.87 1537.53821906277\\
-1.868 1537.45617854258\\
-1.866 1537.45617854258\\
-1.864 1537.45617854258\\
-1.862 1537.45617854258\\
-1.86 1537.45617854258\\
-1.858 1537.37414677703\\
-1.856 1537.37414677703\\
-1.854 1537.37414677703\\
-1.852 1537.37414677703\\
-1.85 1537.37414677703\\
-1.848 1537.2921237647\\
-1.846 1537.2921237647\\
-1.844 1537.2921237647\\
-1.842 1537.2921237647\\
-1.84 1537.21010950419\\
-1.838 1537.21010950419\\
-1.836 1537.21010950419\\
-1.834 1537.21010950419\\
-1.832 1537.21010950419\\
-1.83 1537.12810399412\\
-1.828 1537.12810399412\\
-1.826 1537.12810399412\\
-1.824 1537.12810399412\\
-1.822 1537.12810399412\\
-1.82 1537.04610723306\\
-1.818 1537.04610723306\\
-1.816 1537.04610723306\\
-1.814 1537.04610723306\\
-1.812 1536.96411921964\\
-1.81 1536.96411921964\\
-1.808 1536.96411921964\\
-1.806 1536.96411921964\\
-1.804 1536.96411921964\\
-1.802 1536.88213995243\\
-1.8 1536.88213995243\\
-1.798 1536.88213995243\\
-1.796 1536.88213995243\\
-1.794 1536.88213995243\\
-1.792 1536.80016943006\\
-1.79 1536.80016943006\\
-1.788 1536.80016943006\\
-1.786 1536.80016943006\\
-1.784 1536.71820765111\\
-1.782 1536.71820765111\\
-1.78 1536.71820765111\\
-1.778 1536.71820765111\\
-1.776 1536.71820765111\\
-1.774 1536.63625461419\\
-1.772 1536.63625461419\\
-1.77 1536.63625461419\\
-1.768 1536.63625461419\\
-1.766 1536.63625461419\\
-1.764 1536.55431031789\\
-1.762 1536.55431031789\\
-1.76 1536.55431031789\\
-1.758 1536.55431031789\\
-1.756 1536.47237476083\\
-1.754 1536.47237476083\\
-1.752 1536.47237476083\\
-1.75 1536.47237476083\\
-1.748 1536.47237476083\\
-1.746 1536.39044794161\\
-1.744 1536.39044794161\\
-1.742 1536.39044794161\\
-1.74 1536.39044794161\\
-1.738 1536.39044794161\\
-1.736 1536.30852985881\\
-1.734 1536.30852985881\\
-1.732 1536.30852985881\\
-1.73 1536.30852985881\\
-1.728 1536.22662051106\\
-1.726 1536.22662051106\\
-1.724 1536.22662051106\\
-1.722 1536.22662051106\\
-1.72 1536.22662051106\\
-1.718 1536.14471989694\\
-1.716 1536.14471989694\\
-1.714 1536.14471989694\\
-1.712 1536.14471989694\\
-1.71 1536.14471989694\\
-1.708 1536.06282801507\\
-1.706 1536.06282801507\\
-1.704 1536.06282801507\\
-1.702 1536.06282801507\\
-1.7 1535.98094486405\\
-1.698 1535.98094486405\\
-1.696 1535.98094486405\\
-1.694 1535.98094486405\\
-1.692 1535.98094486405\\
-1.69 1535.89907044248\\
-1.688 1535.89907044248\\
-1.686 1535.89907044248\\
-1.684 1535.89907044248\\
-1.682 1535.89907044248\\
-1.68 1535.81720474897\\
-1.678 1535.81720474897\\
-1.676 1535.81720474897\\
-1.674 1535.81720474897\\
-1.672 1535.73534778211\\
-1.67 1535.73534778211\\
-1.668 1535.73534778211\\
-1.666 1535.73534778211\\
-1.664 1535.73534778211\\
-1.662 1535.65349954052\\
-1.66 1535.65349954052\\
-1.658 1535.65349954052\\
-1.656 1535.65349954052\\
-1.654 1535.65349954052\\
-1.652 1535.5716600228\\
-1.65 1535.5716600228\\
-1.648 1535.5716600228\\
-1.646 1535.5716600228\\
-1.644 1535.48982922756\\
-1.642 1535.48982922756\\
-1.64 1535.48982922756\\
-1.638 1535.48982922756\\
-1.636 1535.48982922756\\
-1.634 1535.4080071534\\
-1.632 1535.4080071534\\
-1.63 1535.4080071534\\
-1.628 1535.4080071534\\
-1.626 1535.4080071534\\
-1.624 1535.32619379892\\
-1.622 1535.32619379892\\
-1.62 1535.32619379892\\
-1.618 1535.32619379892\\
-1.616 1535.24438916273\\
-1.614 1535.24438916273\\
-1.612 1535.24438916273\\
-1.61 1535.24438916273\\
-1.608 1535.24438916273\\
-1.606 1535.16259324345\\
-1.604 1535.16259324345\\
-1.602 1535.16259324345\\
-1.6 1535.16259324345\\
-1.598 1535.16259324345\\
-1.596 1535.08080603967\\
-1.594 1535.08080603967\\
-1.592 1535.08080603967\\
-1.59 1535.08080603967\\
-1.588 1534.99902755001\\
-1.586 1534.99902755001\\
-1.584 1534.99902755001\\
-1.582 1534.99902755001\\
-1.58 1534.99902755001\\
-1.578 1534.91725777306\\
-1.576 1534.91725777306\\
-1.574 1534.91725777306\\
-1.572 1534.91725777306\\
-1.57 1534.91725777306\\
-1.568 1534.83549670744\\
-1.566 1534.83549670744\\
-1.564 1534.83549670744\\
-1.562 1534.83549670744\\
-1.56 1534.75374435176\\
-1.558 1534.75374435176\\
-1.556 1534.75374435176\\
-1.554 1534.75374435176\\
-1.552 1534.75374435176\\
-1.55 1534.67200070463\\
-1.548 1534.67200070463\\
-1.546 1534.67200070463\\
-1.544 1534.67200070463\\
-1.542 1534.67200070463\\
-1.54 1534.59026576465\\
-1.538 1534.59026576465\\
-1.536 1534.59026576465\\
-1.534 1534.59026576465\\
-1.532 1534.50853953043\\
-1.53 1534.50853953043\\
-1.528 1534.50853953043\\
-1.526 1534.50853953043\\
-1.524 1534.50853953043\\
-1.522 1534.42682200058\\
-1.52 1534.42682200058\\
-1.518 1534.42682200058\\
-1.516 1534.42682200058\\
-1.514 1534.42682200058\\
-1.512 1534.34511317371\\
-1.51 1534.34511317371\\
-1.508 1534.34511317371\\
-1.506 1534.34511317371\\
-1.504 1534.26341304843\\
-1.502 1534.26341304843\\
-1.5 1534.26341304843\\
-1.498 1534.26341304843\\
-1.496 1534.26341304843\\
-1.494 1534.18172162335\\
-1.492 1534.18172162335\\
-1.49 1534.18172162335\\
-1.488 1534.18172162335\\
-1.486 1534.18172162335\\
-1.484 1534.10003889708\\
-1.482 1534.10003889708\\
-1.48 1534.10003889708\\
-1.478 1534.10003889708\\
-1.476 1534.01836486824\\
-1.474 1534.01836486824\\
-1.472 1534.01836486824\\
-1.47 1534.01836486824\\
-1.468 1534.01836486824\\
-1.466 1533.93669953543\\
-1.464 1533.93669953543\\
-1.462 1533.93669953543\\
-1.46 1533.93669953543\\
-1.458 1533.93669953543\\
-1.456 1533.85504289726\\
-1.454 1533.85504289726\\
-1.452 1533.85504289726\\
-1.45 1533.85504289726\\
-1.448 1533.77339495234\\
-1.446 1533.77339495234\\
-1.444 1533.77339495234\\
-1.442 1533.77339495234\\
-1.44 1533.77339495234\\
-1.438 1533.6917556993\\
-1.436 1533.6917556993\\
-1.434 1533.6917556993\\
-1.432 1533.6917556993\\
-1.43 1533.6917556993\\
-1.428 1533.61012513673\\
-1.426 1533.61012513673\\
-1.424 1533.61012513673\\
-1.422 1533.61012513673\\
-1.42 1533.52850326325\\
-1.418 1533.52850326325\\
-1.416 1533.52850326325\\
-1.414 1533.52850326325\\
-1.412 1533.52850326325\\
-1.41 1533.44689007748\\
-1.408 1533.44689007748\\
-1.406 1533.44689007748\\
-1.404 1533.44689007748\\
-1.402 1533.44689007748\\
-1.4 1533.36528557803\\
-1.398 1533.36528557803\\
-1.396 1533.36528557803\\
-1.394 1533.36528557803\\
-1.392 1533.28368976351\\
-1.39 1533.28368976351\\
-1.388 1533.28368976351\\
-1.386 1533.28368976351\\
-1.384 1533.28368976351\\
-1.382 1533.20210263253\\
-1.38 1533.20210263253\\
-1.378 1533.20210263253\\
-1.376 1533.20210263253\\
-1.374 1533.20210263253\\
-1.372 1533.12052418371\\
-1.37 1533.12052418371\\
-1.368 1533.12052418371\\
-1.366 1533.12052418371\\
-1.364 1533.03895441566\\
-1.362 1533.03895441566\\
-1.36 1533.03895441566\\
-1.358 1533.03895441566\\
-1.356 1533.03895441566\\
-1.354 1532.95739332699\\
-1.352 1532.95739332699\\
-1.35 1532.95739332699\\
-1.348 1532.95739332699\\
-1.346 1532.95739332699\\
-1.344 1532.87584091633\\
-1.342 1532.87584091633\\
-1.34 1532.87584091633\\
-1.338 1532.87584091633\\
-1.336 1532.79429718229\\
-1.334 1532.79429718229\\
-1.332 1532.79429718229\\
-1.33 1532.79429718229\\
-1.328 1532.79429718229\\
-1.326 1532.71276212348\\
-1.324 1532.71276212348\\
-1.322 1532.71276212348\\
-1.32 1532.71276212348\\
-1.318 1532.71276212348\\
-1.316 1532.63123573852\\
-1.314 1532.63123573852\\
-1.312 1532.63123573852\\
-1.31 1532.63123573852\\
-1.308 1532.54971802602\\
-1.306 1532.54971802602\\
-1.304 1532.54971802602\\
-1.302 1532.54971802602\\
-1.3 1532.54971802602\\
-1.298 1532.4682089846\\
-1.296 1532.4682089846\\
-1.294 1532.4682089846\\
-1.292 1532.4682089846\\
-1.29 1532.4682089846\\
-1.288 1532.38670861287\\
-1.286 1532.38670861287\\
-1.284 1532.38670861287\\
-1.282 1532.38670861287\\
-1.28 1532.30521690946\\
-1.278 1532.30521690946\\
-1.276 1532.30521690946\\
-1.274 1532.30521690946\\
-1.272 1532.30521690946\\
-1.27 1532.22373387298\\
-1.268 1532.22373387298\\
-1.266 1532.22373387298\\
-1.264 1532.22373387298\\
-1.262 1532.22373387298\\
-1.26 1532.14225950205\\
-1.258 1532.14225950205\\
-1.256 1532.14225950205\\
-1.254 1532.14225950205\\
-1.252 1532.06079379529\\
-1.25 1532.06079379529\\
-1.248 1532.06079379529\\
-1.246 1532.06079379529\\
-1.244 1532.06079379529\\
-1.242 1531.97933675131\\
-1.24 1531.97933675131\\
-1.238 1531.97933675131\\
-1.236 1531.97933675131\\
-1.234 1531.97933675131\\
-1.232 1531.89788836873\\
-1.23 1531.89788836873\\
-1.228 1531.89788836873\\
-1.226 1531.89788836873\\
-1.224 1531.81644864617\\
-1.222 1531.81644864617\\
-1.22 1531.81644864617\\
-1.218 1531.81644864617\\
-1.216 1531.81644864617\\
-1.214 1531.73501758225\\
-1.212 1531.73501758225\\
-1.21 1531.73501758225\\
-1.208 1531.73501758225\\
-1.206 1531.73501758225\\
-1.204 1531.65359517559\\
-1.202 1531.65359517559\\
-1.2 1531.65359517559\\
-1.198 1531.65359517559\\
-1.196 1531.5721814248\\
-1.194 1531.5721814248\\
-1.192 1531.5721814248\\
-1.19 1531.5721814248\\
-1.188 1531.5721814248\\
-1.186 1531.49077632852\\
-1.184 1531.49077632852\\
-1.182 1531.49077632852\\
-1.18 1531.49077632852\\
-1.178 1531.49077632852\\
-1.176 1531.40937988535\\
-1.174 1531.40937988535\\
-1.172 1531.40937988535\\
-1.17 1531.40937988535\\
-1.168 1531.32799209392\\
-1.166 1531.32799209392\\
-1.164 1531.32799209392\\
-1.162 1531.32799209392\\
-1.16 1531.32799209392\\
-1.158 1531.24661295286\\
-1.156 1531.24661295286\\
-1.154 1531.24661295286\\
-1.152 1531.24661295286\\
-1.15 1531.24661295286\\
-1.148 1531.16524246077\\
-1.146 1531.16524246077\\
-1.144 1531.16524246077\\
-1.142 1531.16524246077\\
-1.14 1531.08388061628\\
-1.138 1531.08388061628\\
-1.136 1531.08388061628\\
-1.134 1531.08388061628\\
-1.132 1531.08388061628\\
-1.13 1531.00252741802\\
-1.128 1531.00252741802\\
-1.126 1531.00252741802\\
-1.124 1531.00252741802\\
-1.122 1531.00252741802\\
-1.12 1530.9211828646\\
-1.118 1530.9211828646\\
-1.116 1530.9211828646\\
-1.114 1530.9211828646\\
-1.112 1530.83984695464\\
-1.11 1530.83984695464\\
-1.108 1530.83984695464\\
-1.106 1530.83984695464\\
-1.104 1530.83984695464\\
-1.102 1530.75851968678\\
-1.1 1530.75851968678\\
-1.098 1530.75851968678\\
-1.096 1530.75851968678\\
-1.094 1530.75851968678\\
-1.092 1530.67720105963\\
-1.09 1530.67720105963\\
-1.088 1530.67720105963\\
-1.086 1530.67720105963\\
-1.084 1530.59589107181\\
-1.082 1530.59589107181\\
-1.08 1530.59589107181\\
-1.078 1530.59589107181\\
-1.076 1530.59589107181\\
-1.074 1530.51458972195\\
-1.072 1530.51458972195\\
-1.07 1530.51458972195\\
-1.068 1530.51458972195\\
-1.066 1530.51458972195\\
-1.064 1530.43329700868\\
-1.062 1530.43329700868\\
-1.06 1530.43329700868\\
-1.058 1530.43329700868\\
-1.056 1530.35201293061\\
-1.054 1530.35201293061\\
-1.052 1530.35201293061\\
-1.05 1530.35201293061\\
-1.048 1530.35201293061\\
-1.046 1530.27073748637\\
-1.044 1530.27073748637\\
-1.042 1530.27073748637\\
-1.04 1530.27073748637\\
-1.038 1530.27073748637\\
-1.036 1530.18947067458\\
-1.034 1530.18947067458\\
-1.032 1530.18947067458\\
-1.03 1530.18947067458\\
-1.028 1530.10821249388\\
-1.026 1530.10821249388\\
-1.024 1530.10821249388\\
-1.022 1530.10821249388\\
-1.02 1530.10821249388\\
-1.018 1530.02696294287\\
-1.016 1530.02696294287\\
-1.014 1530.02696294287\\
-1.012 1530.02696294287\\
-1.01 1530.02696294287\\
-1.008 1529.9457220202\\
-1.006 1529.9457220202\\
-1.004 1529.9457220202\\
-1.002 1529.9457220202\\
-1 1529.86448972448\\
-0.998 1529.86448972448\\
-0.996 1529.86448972448\\
-0.994 1529.86448972448\\
-0.992 1529.86448972448\\
-0.99 1529.78326605435\\
-0.988 1529.78326605435\\
-0.986 1529.78326605435\\
-0.984 1529.78326605435\\
-0.982 1529.78326605435\\
-0.98 1529.70205100842\\
-0.978 1529.70205100842\\
-0.976 1529.70205100842\\
-0.974 1529.70205100842\\
-0.972 1529.62084458532\\
-0.97 1529.62084458532\\
-0.968 1529.62084458532\\
-0.966 1529.62084458532\\
-0.964 1529.62084458532\\
-0.962 1529.53964678369\\
-0.96 1529.53964678369\\
-0.958 1529.53964678369\\
-0.956 1529.53964678369\\
-0.954 1529.53964678369\\
-0.952 1529.45845760214\\
-0.95 1529.45845760214\\
-0.948 1529.45845760214\\
-0.946 1529.45845760214\\
-0.944 1529.37727703931\\
-0.942 1529.37727703931\\
-0.94 1529.37727703931\\
-0.938 1529.37727703931\\
-0.936 1529.37727703931\\
-0.934 1529.29610509382\\
-0.932 1529.29610509382\\
-0.93 1529.29610509382\\
-0.928 1529.29610509382\\
-0.926 1529.29610509382\\
-0.924 1529.21494176431\\
-0.922 1529.21494176431\\
-0.92 1529.21494176431\\
-0.918 1529.21494176431\\
-0.916 1529.13378704939\\
-0.914 1529.13378704939\\
-0.912 1529.13378704939\\
-0.91 1529.13378704939\\
-0.908 1529.13378704939\\
-0.906 1529.0526409477\\
-0.904 1529.0526409477\\
-0.902 1529.0526409477\\
-0.9 1529.0526409477\\
-0.898 1529.0526409477\\
-0.896 1528.97150345786\\
-0.894 1528.97150345786\\
-0.892 1528.97150345786\\
-0.89 1528.97150345786\\
-0.888 1528.89037457852\\
-0.886 1528.89037457852\\
-0.884 1528.89037457852\\
-0.882 1528.89037457852\\
-0.88 1528.89037457852\\
-0.878 1528.80925430828\\
-0.876 1528.80925430828\\
-0.874 1528.80925430828\\
-0.872 1528.80925430828\\
-0.87 1528.80925430828\\
-0.868 1528.72814264579\\
-0.866 1528.72814264579\\
-0.864 1528.72814264579\\
-0.862 1528.72814264579\\
-0.86 1528.64703958968\\
-0.858 1528.64703958968\\
-0.856 1528.64703958968\\
-0.854 1528.64703958968\\
-0.852 1528.64703958968\\
-0.85 1528.56594513857\\
-0.848 1528.56594513857\\
-0.846 1528.56594513857\\
-0.844 1528.56594513857\\
-0.842 1528.56594513857\\
-0.84 1528.4848592911\\
-0.838 1528.4848592911\\
-0.836 1528.4848592911\\
-0.834 1528.4848592911\\
-0.832 1528.40378204589\\
-0.83 1528.40378204589\\
-0.828 1528.40378204589\\
-0.826 1528.40378204589\\
-0.824 1528.40378204589\\
-0.822 1528.32271340159\\
-0.82 1528.32271340159\\
-0.818 1528.32271340159\\
-0.816 1528.32271340159\\
-0.814 1528.32271340159\\
-0.812 1528.24165335681\\
-0.81 1528.24165335681\\
-0.808 1528.24165335681\\
-0.806 1528.24165335681\\
-0.804 1528.16060191019\\
-0.802 1528.16060191019\\
-0.8 1528.16060191019\\
-0.798 1528.16060191019\\
-0.796 1528.16060191019\\
-0.794 1528.07955906037\\
-0.792 1528.07955906037\\
-0.79 1528.07955906037\\
-0.788 1528.07955906037\\
-0.786 1528.07955906037\\
-0.784 1527.99852480597\\
-0.782 1527.99852480597\\
-0.78 1527.99852480597\\
-0.778 1527.99852480597\\
-0.776 1527.99852480597\\
-0.774 1527.91749914562\\
-0.772 1527.91749914562\\
-0.77 1527.91749914562\\
-0.768 1527.91749914562\\
-0.766 1527.83648207797\\
-0.764 1527.83648207797\\
-0.762 1527.83648207797\\
-0.76 1527.83648207797\\
-0.758 1527.83648207797\\
-0.756 1527.75547360165\\
-0.754 1527.75547360165\\
-0.752 1527.75547360165\\
-0.75 1527.75547360165\\
-0.748 1527.75547360165\\
-0.746 1527.67447371528\\
-0.744 1527.67447371528\\
-0.742 1527.67447371528\\
-0.74 1527.67447371528\\
-0.738 1527.5934824175\\
-0.736 1527.5934824175\\
-0.734 1527.5934824175\\
-0.732 1527.5934824175\\
-0.73 1527.5934824175\\
-0.728 1527.51249970695\\
-0.726 1527.51249970695\\
-0.724 1527.51249970695\\
-0.722 1527.51249970695\\
-0.72 1527.51249970695\\
-0.718 1527.43152558226\\
-0.716 1527.43152558226\\
-0.714 1527.43152558226\\
-0.712 1527.43152558226\\
-0.71 1527.35056004206\\
-0.708 1527.35056004206\\
-0.706 1527.35056004206\\
-0.704 1527.35056004206\\
-0.702 1527.35056004206\\
-0.7 1527.26960308499\\
-0.698 1527.26960308499\\
-0.696 1527.26960308499\\
-0.694 1527.26960308499\\
-0.692 1527.26960308499\\
-0.69 1527.18865470969\\
-0.688 1527.18865470969\\
-0.686 1527.18865470969\\
-0.684 1527.18865470969\\
-0.682 1527.10771491478\\
-0.68 1527.10771491478\\
-0.678 1527.10771491478\\
-0.676 1527.10771491478\\
-0.674 1527.10771491478\\
-0.672 1527.02678369892\\
-0.67 1527.02678369892\\
-0.668 1527.02678369892\\
-0.666 1527.02678369892\\
-0.664 1527.02678369892\\
-0.662 1526.94586106072\\
-0.66 1526.94586106072\\
-0.658 1526.94586106072\\
-0.656 1526.94586106072\\
-0.654 1526.86494699884\\
-0.652 1526.86494699884\\
-0.65 1526.86494699884\\
-0.648 1526.86494699884\\
-0.646 1526.86494699884\\
-0.644 1526.78404151189\\
-0.642 1526.78404151189\\
-0.64 1526.78404151189\\
-0.638 1526.78404151189\\
-0.636 1526.78404151189\\
-0.634 1526.70314459853\\
-0.632 1526.70314459853\\
-0.63 1526.70314459853\\
-0.628 1526.70314459853\\
-0.626 1526.62225625739\\
-0.624 1526.62225625739\\
-0.622 1526.62225625739\\
-0.62 1526.62225625739\\
-0.618 1526.62225625739\\
-0.616 1526.54137648711\\
-0.614 1526.54137648711\\
-0.612 1526.54137648711\\
-0.61 1526.54137648711\\
-0.608 1526.54137648711\\
-0.606 1526.46050528632\\
-0.604 1526.46050528632\\
-0.602 1526.46050528632\\
-0.6 1526.46050528632\\
-0.598 1526.37964265367\\
-0.596 1526.37964265367\\
-0.594 1526.37964265367\\
-0.592 1526.37964265367\\
-0.59 1526.37964265367\\
-0.588 1526.29878858778\\
-0.586 1526.29878858778\\
-0.584 1526.29878858778\\
-0.582 1526.29878858778\\
-0.58 1526.29878858778\\
-0.578 1526.21794308731\\
-0.576 1526.21794308731\\
-0.574 1526.21794308731\\
-0.572 1526.21794308731\\
-0.57 1526.13710615088\\
-0.568 1526.13710615088\\
-0.566 1526.13710615088\\
-0.564 1526.13710615088\\
-0.562 1526.13710615088\\
-0.56 1526.05627777714\\
-0.558 1526.05627777714\\
-0.556 1526.05627777714\\
-0.554 1526.05627777714\\
-0.552 1526.05627777714\\
-0.55 1525.97545796473\\
-0.548 1525.97545796473\\
-0.546 1525.97545796473\\
-0.544 1525.97545796473\\
-0.542 1525.89464671229\\
-0.54 1525.89464671229\\
-0.538 1525.89464671229\\
-0.536 1525.89464671229\\
-0.534 1525.89464671229\\
-0.532 1525.81384401846\\
-0.53 1525.81384401846\\
-0.528 1525.81384401846\\
-0.526 1525.81384401846\\
-0.524 1525.81384401846\\
-0.522 1525.73304988187\\
-0.52 1525.73304988187\\
-0.518 1525.73304988187\\
-0.516 1525.73304988187\\
-0.514 1525.65226430117\\
-0.512 1525.65226430117\\
-0.51 1525.65226430117\\
-0.508 1525.65226430117\\
-0.506 1525.65226430117\\
-0.504 1525.57148727501\\
-0.502 1525.57148727501\\
-0.5 1525.57148727501\\
-0.498 1525.57148727501\\
-0.496 1525.57148727501\\
-0.494 1525.49071880201\\
-0.492 1525.49071880201\\
-0.49 1525.49071880201\\
-0.488 1525.49071880201\\
-0.486 1525.40995888083\\
-0.484 1525.40995888083\\
-0.482 1525.40995888083\\
-0.48 1525.40995888083\\
-0.478 1525.40995888083\\
-0.476 1525.3292075101\\
-0.474 1525.3292075101\\
-0.472 1525.3292075101\\
-0.47 1525.3292075101\\
-0.468 1525.3292075101\\
-0.466 1525.24846468847\\
-0.464 1525.24846468847\\
-0.462 1525.24846468847\\
-0.46 1525.24846468847\\
-0.458 1525.16773041458\\
-0.456 1525.16773041458\\
-0.454 1525.16773041458\\
-0.452 1525.16773041458\\
-0.45 1525.16773041458\\
-0.448 1525.08700468707\\
-0.446 1525.08700468707\\
-0.444 1525.08700468707\\
-0.442 1525.08700468707\\
-0.44 1525.08700468707\\
-0.438 1525.00628750458\\
-0.436 1525.00628750458\\
-0.434 1525.00628750458\\
-0.432 1525.00628750458\\
-0.43 1524.92557886576\\
-0.428 1524.92557886576\\
-0.426 1524.92557886576\\
-0.424 1524.92557886576\\
-0.422 1524.92557886576\\
-0.42 1524.84487876926\\
-0.418 1524.84487876926\\
-0.416 1524.84487876926\\
-0.414 1524.84487876926\\
-0.412 1524.84487876926\\
-0.41 1524.76418721371\\
-0.408 1524.76418721371\\
-0.406 1524.76418721371\\
-0.404 1524.76418721371\\
-0.402 1524.68350419776\\
-0.4 1524.68350419776\\
-0.398 1524.68350419776\\
-0.396 1524.68350419776\\
-0.394 1524.68350419776\\
-0.392 1524.60282972005\\
-0.39 1524.60282972005\\
-0.388 1524.60282972005\\
-0.386 1524.60282972005\\
-0.384 1524.60282972005\\
-0.382 1524.52216377924\\
-0.38 1524.52216377924\\
-0.378 1524.52216377924\\
-0.376 1524.52216377924\\
-0.374 1524.44150637395\\
-0.372 1524.44150637395\\
-0.37 1524.44150637395\\
-0.368 1524.44150637395\\
-0.366 1524.44150637395\\
-0.364 1524.36085750285\\
-0.362 1524.36085750285\\
-0.36 1524.36085750285\\
-0.358 1524.36085750285\\
-0.356 1524.36085750285\\
-0.354 1524.28021716457\\
-0.352 1524.28021716457\\
-0.35 1524.28021716457\\
-0.348 1524.28021716457\\
-0.346 1524.19958535777\\
-0.344 1524.19958535777\\
-0.342 1524.19958535777\\
-0.34 1524.19958535777\\
-0.338 1524.19958535777\\
-0.336 1524.11896208108\\
-0.334 1524.11896208108\\
-0.332 1524.11896208108\\
-0.33 1524.11896208108\\
-0.328 1524.11896208108\\
-0.326 1524.03834733315\\
-0.324 1524.03834733315\\
-0.322 1524.03834733315\\
-0.32 1524.03834733315\\
-0.318 1523.95774111264\\
-0.316 1523.95774111264\\
-0.314 1523.95774111264\\
-0.312 1523.95774111264\\
-0.31 1523.95774111264\\
-0.308 1523.87714341818\\
-0.306 1523.87714341818\\
-0.304 1523.87714341818\\
-0.302 1523.87714341818\\
-0.3 1523.87714341818\\
-0.298 1523.79655424842\\
-0.296 1523.79655424842\\
-0.294 1523.79655424842\\
-0.292 1523.79655424842\\
-0.29 1523.71597360202\\
-0.288 1523.71597360202\\
-0.286 1523.71597360202\\
-0.284 1523.71597360202\\
-0.282 1523.71597360202\\
-0.28 1523.63540147762\\
-0.278 1523.63540147762\\
-0.276 1523.63540147762\\
-0.274 1523.63540147762\\
-0.272 1523.63540147762\\
-0.27 1523.55483787387\\
-0.268 1523.55483787387\\
-0.266 1523.55483787387\\
-0.264 1523.55483787387\\
-0.262 1523.47428278941\\
-0.26 1523.47428278941\\
-0.258 1523.47428278941\\
-0.256 1523.47428278941\\
-0.254 1523.47428278941\\
-0.252 1523.3937362229\\
-0.25 1523.3937362229\\
-0.248 1523.3937362229\\
-0.246 1523.3937362229\\
-0.244 1523.3937362229\\
-0.242 1523.31319817298\\
-0.24 1523.31319817298\\
-0.238 1523.31319817298\\
-0.236 1523.31319817298\\
-0.234 1523.23266863831\\
-0.232 1523.23266863831\\
-0.23 1523.23266863831\\
-0.228 1523.23266863831\\
-0.226 1523.23266863831\\
-0.224 1523.15214761753\\
-0.222 1523.15214761753\\
-0.22 1523.15214761753\\
-0.218 1523.15214761753\\
-0.216 1523.15214761753\\
-0.214 1523.0716351093\\
-0.212 1523.0716351093\\
-0.21 1523.0716351093\\
-0.208 1523.0716351093\\
-0.206 1522.99113111225\\
-0.204 1522.99113111225\\
-0.202 1522.99113111225\\
-0.2 1522.99113111225\\
-0.198 1522.99113111225\\
-0.196 1522.91063562506\\
-0.194 1522.91063562506\\
-0.192 1522.91063562506\\
-0.19 1522.91063562506\\
-0.188 1522.91063562506\\
-0.186 1522.83014864635\\
-0.184 1522.83014864635\\
-0.182 1522.83014864635\\
-0.18 1522.83014864635\\
-0.178 1522.7496701748\\
-0.176 1522.7496701748\\
-0.174 1522.7496701748\\
-0.172 1522.7496701748\\
-0.17 1522.7496701748\\
-0.168 1522.66920020904\\
-0.166 1522.66920020904\\
-0.164 1522.66920020904\\
-0.162 1522.66920020904\\
-0.16 1522.66920020904\\
-0.158 1522.58873874772\\
-0.156 1522.58873874772\\
-0.154 1522.58873874772\\
-0.152 1522.58873874772\\
-0.15 1522.50828578951\\
-0.148 1522.50828578951\\
-0.146 1522.50828578951\\
-0.144 1522.50828578951\\
-0.142 1522.50828578951\\
-0.14 1522.42784133305\\
-0.138 1522.42784133305\\
-0.136 1522.42784133305\\
-0.134 1522.42784133305\\
-0.132 1522.42784133305\\
-0.13 1522.347405377\\
-0.128 1522.347405377\\
-0.126 1522.347405377\\
-0.124 1522.347405377\\
-0.122 1522.26697792001\\
-0.12 1522.26697792001\\
-0.118 1522.26697792001\\
-0.116 1522.26697792001\\
-0.114 1522.26697792001\\
-0.112 1522.18655896072\\
-0.11 1522.18655896072\\
-0.108 1522.18655896072\\
-0.106 1522.18655896072\\
-0.104 1522.18655896072\\
-0.102 1522.1061484978\\
-0.0999999999999999 1522.1061484978\\
-0.0979999999999999 1522.1061484978\\
-0.0959999999999999 1522.1061484978\\
-0.0939999999999999 1522.0257465299\\
-0.0919999999999999 1522.0257465299\\
-0.0899999999999999 1522.0257465299\\
-0.0879999999999999 1522.0257465299\\
-0.0859999999999998 1522.0257465299\\
-0.0839999999999998 1521.94535305567\\
-0.0819999999999999 1521.94535305567\\
-0.0800000000000001 1521.94535305567\\
-0.0780000000000001 1521.94535305567\\
-0.0760000000000001 1521.94535305567\\
-0.0740000000000001 1521.86496807376\\
-0.0720000000000001 1521.86496807376\\
-0.0700000000000001 1521.86496807376\\
-0.0680000000000001 1521.86496807376\\
-0.0660000000000001 1521.78459158284\\
-0.0640000000000001 1521.78459158284\\
-0.0620000000000001 1521.78459158284\\
-0.06 1521.78459158284\\
-0.0580000000000001 1521.78459158284\\
-0.0560000000000001 1521.70422358155\\
-0.054 1521.70422358155\\
-0.052 1521.70422358155\\
-0.05 1521.70422358155\\
-0.0480000000000001 1521.70422358155\\
-0.046 1521.62386406855\\
-0.044 1521.62386406855\\
-0.042 1521.62386406855\\
-0.04 1521.62386406855\\
-0.038 1521.5435130425\\
-0.036 1521.5435130425\\
-0.034 1521.5435130425\\
-0.032 1521.5435130425\\
-0.03 1521.5435130425\\
-0.028 1521.46317050204\\
-0.026 1521.46317050204\\
-0.024 1521.46317050204\\
-0.022 1521.46317050204\\
-0.02 1521.46317050204\\
-0.018 1521.38283644585\\
-0.016 1521.38283644585\\
-0.014 1521.38283644585\\
-0.012 1521.38283644585\\
-0.01 1521.30251087257\\
-0.00800000000000001 1521.30251087257\\
-0.00600000000000001 1521.30251087257\\
-0.004 1521.30251087257\\
-0.002 1521.30251087257\\
0 1521.22219378085\\
0.002 1521.22219378085\\
0.004 1521.22219378085\\
0.00600000000000001 1521.22219378085\\
0.00800000000000001 1521.22219378085\\
0.01 1521.14188516936\\
0.012 1521.14188516936\\
0.014 1521.14188516936\\
0.016 1521.14188516936\\
0.018 1521.06158503676\\
0.02 1521.06158503676\\
0.022 1521.06158503676\\
0.024 1521.06158503676\\
0.026 1521.06158503676\\
0.028 1520.9812933817\\
0.03 1520.9812933817\\
0.032 1520.9812933817\\
0.034 1520.9812933817\\
0.036 1520.9812933817\\
0.038 1520.90101020283\\
0.04 1520.90101020283\\
0.042 1520.90101020283\\
0.044 1520.90101020283\\
0.046 1520.82073549882\\
0.0480000000000001 1520.82073549882\\
0.05 1520.82073549882\\
0.052 1520.82073549882\\
0.054 1520.82073549882\\
0.0560000000000001 1520.74046926833\\
0.0580000000000001 1520.74046926833\\
0.06 1520.74046926833\\
0.0620000000000001 1520.74046926833\\
0.0640000000000001 1520.74046926833\\
0.0660000000000001 1520.66021151\\
0.0680000000000001 1520.66021151\\
0.0700000000000001 1520.66021151\\
0.0720000000000001 1520.66021151\\
0.0740000000000001 1520.57996222251\\
0.0760000000000001 1520.57996222251\\
0.0780000000000001 1520.57996222251\\
0.0800000000000001 1520.57996222251\\
0.0819999999999999 1520.57996222251\\
0.0839999999999998 1520.49972140451\\
0.0859999999999998 1520.49972140451\\
0.0879999999999999 1520.49972140451\\
0.0899999999999999 1520.49972140451\\
0.0919999999999999 1520.49972140451\\
0.0939999999999999 1520.41948905465\\
0.0959999999999999 1520.41948905465\\
0.0979999999999999 1520.41948905465\\
0.0999999999999999 1520.41948905465\\
0.102 1520.33926517161\\
0.104 1520.33926517161\\
0.106 1520.33926517161\\
0.108 1520.33926517161\\
0.11 1520.33926517161\\
0.112 1520.25904975404\\
0.114 1520.25904975404\\
0.116 1520.25904975404\\
0.118 1520.25904975404\\
0.12 1520.25904975404\\
0.122 1520.17884280059\\
0.124 1520.17884280059\\
0.126 1520.17884280059\\
0.128 1520.17884280059\\
0.13 1520.09864430993\\
0.132 1520.09864430993\\
0.134 1520.09864430993\\
0.136 1520.09864430993\\
0.138 1520.09864430993\\
0.14 1520.01845428073\\
0.142 1520.01845428073\\
0.144 1520.01845428073\\
0.146 1520.01845428073\\
0.148 1520.01845428073\\
0.15 1519.93827271163\\
0.152 1519.93827271163\\
0.154 1519.93827271163\\
0.156 1519.93827271163\\
0.158 1519.85809960131\\
0.16 1519.85809960131\\
0.162 1519.85809960131\\
0.164 1519.85809960131\\
0.166 1519.85809960131\\
0.168 1519.77793494841\\
0.17 1519.77793494841\\
0.172 1519.77793494841\\
0.174 1519.77793494841\\
0.176 1519.77793494841\\
0.178 1519.69777875162\\
0.18 1519.69777875162\\
0.182 1519.69777875162\\
0.184 1519.69777875162\\
0.186 1519.61763100958\\
0.188 1519.61763100958\\
0.19 1519.61763100958\\
0.192 1519.61763100958\\
0.194 1519.61763100958\\
0.196 1519.53749172097\\
0.198 1519.53749172097\\
0.2 1519.53749172097\\
0.202 1519.53749172097\\
0.204 1519.53749172097\\
0.206 1519.45736088443\\
0.208 1519.45736088443\\
0.21 1519.45736088443\\
0.212 1519.45736088443\\
0.214 1519.37723849864\\
0.216 1519.37723849864\\
0.218 1519.37723849864\\
0.22 1519.37723849864\\
0.222 1519.37723849864\\
0.224 1519.29712456226\\
0.226 1519.29712456226\\
0.228 1519.29712456226\\
0.23 1519.29712456226\\
0.232 1519.29712456226\\
0.234 1519.21701907396\\
0.236 1519.21701907396\\
0.238 1519.21701907396\\
0.24 1519.21701907396\\
0.242 1519.13692203238\\
0.244 1519.13692203238\\
0.246 1519.13692203238\\
0.248 1519.13692203238\\
0.25 1519.13692203238\\
0.252 1519.05683343621\\
0.254 1519.05683343621\\
0.256 1519.05683343621\\
0.258 1519.05683343621\\
0.26 1519.05683343621\\
0.262 1518.97675328411\\
0.264 1518.97675328411\\
0.266 1518.97675328411\\
0.268 1518.97675328411\\
0.27 1518.89668157473\\
0.272 1518.89668157473\\
0.274 1518.89668157473\\
0.276 1518.89668157473\\
0.278 1518.89668157473\\
0.28 1518.81661830674\\
0.282 1518.81661830674\\
0.284 1518.81661830674\\
0.286 1518.81661830674\\
0.288 1518.81661830674\\
0.29 1518.73656347882\\
0.292 1518.73656347882\\
0.294 1518.73656347882\\
0.296 1518.73656347882\\
0.298 1518.65651708962\\
0.3 1518.65651708962\\
0.302 1518.65651708962\\
0.304 1518.65651708962\\
0.306 1518.65651708962\\
0.308 1518.57647913781\\
0.31 1518.57647913781\\
0.312 1518.57647913781\\
0.314 1518.57647913781\\
0.316 1518.57647913781\\
0.318 1518.49644962206\\
0.32 1518.49644962206\\
0.322 1518.49644962206\\
0.324 1518.49644962206\\
0.326 1518.41642854103\\
0.328 1518.41642854103\\
0.33 1518.41642854103\\
0.332 1518.41642854103\\
0.334 1518.41642854103\\
0.336 1518.33641589339\\
0.338 1518.33641589339\\
0.34 1518.33641589339\\
0.342 1518.33641589339\\
0.344 1518.33641589339\\
0.346 1518.2564116778\\
0.348 1518.2564116778\\
0.35 1518.2564116778\\
0.352 1518.2564116778\\
0.354 1518.17641589294\\
0.356 1518.17641589294\\
0.358 1518.17641589294\\
0.36 1518.17641589294\\
0.362 1518.17641589294\\
0.364 1518.09642853747\\
0.366 1518.09642853747\\
0.368 1518.09642853747\\
0.37 1518.09642853747\\
0.372 1518.09642853747\\
0.374 1518.01644961006\\
0.376 1518.01644961006\\
0.378 1518.01644961006\\
0.38 1518.01644961006\\
0.382 1517.93647910938\\
0.384 1517.93647910938\\
0.386 1517.93647910938\\
0.388 1517.93647910938\\
0.39 1517.93647910938\\
0.392 1517.85651703409\\
0.394 1517.85651703409\\
0.396 1517.85651703409\\
0.398 1517.85651703409\\
0.4 1517.85651703409\\
0.402 1517.77656338287\\
0.404 1517.77656338287\\
0.406 1517.77656338287\\
0.408 1517.77656338287\\
0.41 1517.69661815437\\
0.412 1517.69661815437\\
0.414 1517.69661815437\\
0.416 1517.69661815437\\
0.418 1517.69661815437\\
0.42 1517.61668134728\\
0.422 1517.61668134728\\
0.424 1517.61668134728\\
0.426 1517.61668134728\\
0.428 1517.61668134728\\
0.43 1517.53675296026\\
0.432 1517.53675296026\\
0.434 1517.53675296026\\
0.436 1517.53675296026\\
0.438 1517.45683299198\\
0.44 1517.45683299198\\
0.442 1517.45683299198\\
0.444 1517.45683299198\\
0.446 1517.45683299198\\
0.448 1517.37692144111\\
0.45 1517.37692144111\\
0.452 1517.37692144111\\
0.454 1517.37692144111\\
0.456 1517.37692144111\\
0.458 1517.29701830632\\
0.46 1517.29701830632\\
0.462 1517.29701830632\\
0.464 1517.29701830632\\
0.466 1517.21712358629\\
0.468 1517.21712358629\\
0.47 1517.21712358629\\
0.472 1517.21712358629\\
0.474 1517.21712358629\\
0.476 1517.13723727967\\
0.478 1517.13723727967\\
0.48 1517.13723727967\\
0.482 1517.13723727967\\
0.484 1517.13723727967\\
0.486 1517.05735938515\\
0.488 1517.05735938515\\
0.49 1517.05735938515\\
0.492 1517.05735938515\\
0.494 1516.97748990139\\
0.496 1516.97748990139\\
0.498 1516.97748990139\\
0.5 1516.97748990139\\
0.502 1516.97748990139\\
0.504 1516.89762882707\\
0.506 1516.89762882707\\
0.508 1516.89762882707\\
0.51 1516.89762882707\\
0.512 1516.89762882707\\
0.514 1516.81777616086\\
0.516 1516.81777616086\\
0.518 1516.81777616086\\
0.52 1516.81777616086\\
0.522 1516.81777616086\\
0.524 1516.73793190143\\
0.526 1516.73793190143\\
0.528 1516.73793190143\\
0.53 1516.73793190143\\
0.532 1516.65809604745\\
0.534 1516.65809604745\\
0.536 1516.65809604745\\
0.538 1516.65809604745\\
0.54 1516.65809604745\\
0.542 1516.57826859759\\
0.544 1516.57826859759\\
0.546 1516.57826859759\\
0.548 1516.57826859759\\
0.55 1516.57826859759\\
0.552 1516.49844955054\\
0.554 1516.49844955054\\
0.556 1516.49844955054\\
0.558 1516.49844955054\\
0.56 1516.41863890496\\
0.562 1516.41863890496\\
0.564 1516.41863890496\\
0.566 1516.41863890496\\
0.568 1516.41863890496\\
0.57 1516.33883665952\\
0.572 1516.33883665952\\
0.574 1516.33883665952\\
0.576 1516.33883665952\\
0.578 1516.33883665952\\
0.58 1516.2590428129\\
0.582 1516.2590428129\\
0.584 1516.2590428129\\
0.586 1516.2590428129\\
0.588 1516.17925736378\\
0.59 1516.17925736378\\
0.592 1516.17925736378\\
0.594 1516.17925736378\\
0.596 1516.17925736378\\
0.598 1516.09948031082\\
0.6 1516.09948031082\\
0.602 1516.09948031082\\
0.604 1516.09948031082\\
0.606 1516.09948031082\\
0.608 1516.01971165271\\
0.61 1516.01971165271\\
0.612 1516.01971165271\\
0.614 1516.01971165271\\
0.616 1515.93995138811\\
0.618 1515.93995138811\\
0.62 1515.93995138811\\
0.622 1515.93995138811\\
0.624 1515.93995138811\\
0.626 1515.86019951571\\
0.628 1515.86019951571\\
0.63 1515.86019951571\\
0.632 1515.86019951571\\
0.634 1515.86019951571\\
0.636 1515.78045603418\\
0.638 1515.78045603418\\
0.64 1515.78045603418\\
0.642 1515.78045603418\\
0.644 1515.70072094219\\
0.646 1515.70072094219\\
0.648 1515.70072094219\\
0.65 1515.70072094219\\
0.652 1515.70072094219\\
0.654 1515.62099423842\\
0.656 1515.62099423842\\
0.658 1515.62099423842\\
0.66 1515.62099423842\\
0.662 1515.62099423842\\
0.664 1515.54127592155\\
0.666 1515.54127592155\\
0.668 1515.54127592155\\
0.67 1515.54127592155\\
0.672 1515.46156599025\\
0.674 1515.46156599025\\
0.676 1515.46156599025\\
0.678 1515.46156599025\\
0.68 1515.46156599025\\
0.682 1515.38186444321\\
0.684 1515.38186444321\\
0.686 1515.38186444321\\
0.688 1515.38186444321\\
0.69 1515.38186444321\\
0.692 1515.30217127909\\
0.694 1515.30217127909\\
0.696 1515.30217127909\\
0.698 1515.30217127909\\
0.7 1515.22248649658\\
0.702 1515.22248649658\\
0.704 1515.22248649658\\
0.706 1515.22248649658\\
0.708 1515.22248649658\\
0.71 1515.14281009435\\
0.712 1515.14281009435\\
0.714 1515.14281009435\\
0.716 1515.14281009435\\
0.718 1515.14281009435\\
0.72 1515.06314207108\\
0.722 1515.06314207108\\
0.724 1515.06314207108\\
0.726 1515.06314207108\\
0.728 1514.98348242545\\
0.73 1514.98348242545\\
0.732 1514.98348242545\\
0.734 1514.98348242545\\
0.736 1514.98348242545\\
0.738 1514.90383115614\\
0.74 1514.90383115614\\
0.742 1514.90383115614\\
0.744 1514.90383115614\\
0.746 1514.90383115614\\
0.748 1514.82418826183\\
0.75 1514.82418826183\\
0.752 1514.82418826183\\
0.754 1514.82418826183\\
0.756 1514.74455374119\\
0.758 1514.74455374119\\
0.76 1514.74455374119\\
0.762 1514.74455374119\\
0.764 1514.74455374119\\
0.766 1514.66492759291\\
0.768 1514.66492759291\\
0.77 1514.66492759291\\
0.772 1514.66492759291\\
0.774 1514.66492759291\\
0.776 1514.58530981566\\
0.778 1514.58530981566\\
0.78 1514.58530981566\\
0.782 1514.58530981566\\
0.784 1514.50570040813\\
0.786 1514.50570040813\\
0.788 1514.50570040813\\
0.79 1514.50570040813\\
0.792 1514.50570040813\\
0.794 1514.426099369\\
0.796 1514.426099369\\
0.798 1514.426099369\\
0.8 1514.426099369\\
0.802 1514.426099369\\
0.804 1514.34650669694\\
0.806 1514.34650669694\\
0.808 1514.34650669694\\
0.81 1514.34650669694\\
0.812 1514.26692239064\\
0.814 1514.26692239064\\
0.816 1514.26692239064\\
0.818 1514.26692239064\\
0.82 1514.26692239064\\
0.822 1514.18734644877\\
0.824 1514.18734644877\\
0.826 1514.18734644877\\
0.828 1514.18734644877\\
0.83 1514.18734644877\\
0.832 1514.10777887003\\
0.834 1514.10777887003\\
0.836 1514.10777887003\\
0.838 1514.10777887003\\
0.84 1514.02821965309\\
0.842 1514.02821965309\\
0.844 1514.02821965309\\
0.846 1514.02821965309\\
0.848 1514.02821965309\\
0.85 1513.94866879663\\
0.852 1513.94866879663\\
0.854 1513.94866879663\\
0.856 1513.94866879663\\
0.858 1513.94866879663\\
0.86 1513.86912629934\\
0.862 1513.86912629934\\
0.864 1513.86912629934\\
0.866 1513.86912629934\\
0.868 1513.78959215989\\
0.87 1513.78959215989\\
0.872 1513.78959215989\\
0.874 1513.78959215989\\
0.876 1513.78959215989\\
0.878 1513.71006637698\\
0.88 1513.71006637698\\
0.882 1513.71006637698\\
0.884 1513.71006637698\\
0.886 1513.71006637698\\
0.888 1513.63054894928\\
0.89 1513.63054894928\\
0.892 1513.63054894928\\
0.894 1513.63054894928\\
0.896 1513.55103987548\\
0.898 1513.55103987548\\
0.9 1513.55103987548\\
0.902 1513.55103987548\\
0.904 1513.55103987548\\
0.906 1513.47153915425\\
0.908 1513.47153915425\\
0.91 1513.47153915425\\
0.912 1513.47153915425\\
0.914 1513.47153915425\\
0.916 1513.3920467843\\
0.918 1513.3920467843\\
0.92 1513.3920467843\\
0.922 1513.3920467843\\
0.924 1513.31256276429\\
0.926 1513.31256276429\\
0.928 1513.31256276429\\
0.93 1513.31256276429\\
0.932 1513.31256276429\\
0.934 1513.23308709291\\
0.936 1513.23308709291\\
0.938 1513.23308709291\\
0.94 1513.23308709291\\
0.942 1513.23308709291\\
0.944 1513.15361976886\\
0.946 1513.15361976886\\
0.948 1513.15361976886\\
0.95 1513.15361976886\\
0.952 1513.0741607908\\
0.954 1513.0741607908\\
0.956 1513.0741607908\\
0.958 1513.0741607908\\
0.96 1513.0741607908\\
0.962 1512.99471015744\\
0.964 1512.99471015744\\
0.966 1512.99471015744\\
0.968 1512.99471015744\\
0.97 1512.99471015744\\
0.972 1512.91526786745\\
0.974 1512.91526786745\\
0.976 1512.91526786745\\
0.978 1512.91526786745\\
0.98 1512.83583391951\\
0.982 1512.83583391951\\
0.984 1512.83583391951\\
0.986 1512.83583391951\\
0.988 1512.83583391951\\
0.99 1512.75640831233\\
0.992 1512.75640831233\\
0.994 1512.75640831233\\
0.996 1512.75640831233\\
0.998 1512.75640831233\\
1 1512.67699104457\\
1.002 1512.67699104457\\
1.004 1512.67699104457\\
1.006 1512.67699104457\\
1.008 1512.59758211494\\
1.01 1512.59758211494\\
1.012 1512.59758211494\\
1.014 1512.59758211494\\
1.016 1512.59758211494\\
1.018 1512.51818152211\\
1.02 1512.51818152211\\
1.022 1512.51818152211\\
1.024 1512.51818152211\\
1.026 1512.51818152211\\
1.028 1512.43878926477\\
1.03 1512.43878926477\\
1.032 1512.43878926477\\
1.034 1512.43878926477\\
1.036 1512.35940534162\\
1.038 1512.35940534162\\
1.04 1512.35940534162\\
1.042 1512.35940534162\\
1.044 1512.35940534162\\
1.046 1512.28002975133\\
1.048 1512.28002975133\\
1.05 1512.28002975133\\
1.052 1512.28002975133\\
1.054 1512.28002975133\\
1.056 1512.2006624926\\
1.058 1512.2006624926\\
1.06 1512.2006624926\\
1.062 1512.2006624926\\
1.064 1512.12130356411\\
1.066 1512.12130356411\\
1.068 1512.12130356411\\
1.07 1512.12130356411\\
1.072 1512.12130356411\\
1.074 1512.04195296455\\
1.076 1512.04195296455\\
1.078 1512.04195296455\\
1.08 1512.04195296455\\
1.082 1512.04195296455\\
1.084 1511.96261069262\\
1.086 1511.96261069262\\
1.088 1511.96261069262\\
1.09 1511.96261069262\\
1.092 1511.883276747\\
1.094 1511.883276747\\
1.096 1511.883276747\\
1.098 1511.883276747\\
1.1 1511.883276747\\
1.102 1511.80395112638\\
1.104 1511.80395112638\\
1.106 1511.80395112638\\
1.108 1511.80395112638\\
1.11 1511.80395112638\\
1.112 1511.72463382945\\
1.114 1511.72463382945\\
1.116 1511.72463382945\\
1.118 1511.72463382945\\
1.12 1511.72463382945\\
1.122 1511.6453248549\\
1.124 1511.6453248549\\
1.126 1511.6453248549\\
1.128 1511.6453248549\\
1.13 1511.56602420142\\
1.132 1511.56602420142\\
1.134 1511.56602420142\\
1.136 1511.56602420142\\
1.138 1511.56602420142\\
1.14 1511.4867318677\\
1.142 1511.4867318677\\
1.144 1511.4867318677\\
1.146 1511.4867318677\\
1.148 1511.4867318677\\
1.15 1511.40744785243\\
1.152 1511.40744785243\\
1.154 1511.40744785243\\
1.156 1511.40744785243\\
1.158 1511.3281721543\\
1.16 1511.3281721543\\
1.162 1511.3281721543\\
1.164 1511.3281721543\\
1.166 1511.3281721543\\
1.168 1511.24890477201\\
1.17 1511.24890477201\\
1.172 1511.24890477201\\
1.174 1511.24890477201\\
1.176 1511.24890477201\\
1.178 1511.16964570425\\
1.18 1511.16964570425\\
1.182 1511.16964570425\\
1.184 1511.16964570425\\
1.186 1511.0903949497\\
1.188 1511.0903949497\\
1.19 1511.0903949497\\
1.192 1511.0903949497\\
1.194 1511.0903949497\\
1.196 1511.01115250706\\
1.198 1511.01115250706\\
1.2 1511.01115250706\\
1.202 1511.01115250706\\
1.204 1511.01115250706\\
1.206 1510.93191837502\\
1.208 1510.93191837502\\
1.21 1510.93191837502\\
1.212 1510.93191837502\\
1.214 1510.85269255228\\
1.216 1510.85269255228\\
1.218 1510.85269255228\\
1.22 1510.85269255228\\
1.222 1510.85269255228\\
1.224 1510.77347503753\\
1.226 1510.77347503753\\
1.228 1510.77347503753\\
1.23 1510.77347503753\\
1.232 1510.77347503753\\
1.234 1510.69426582945\\
1.236 1510.69426582945\\
1.238 1510.69426582945\\
1.24 1510.69426582945\\
1.242 1510.61506492675\\
1.244 1510.61506492675\\
1.246 1510.61506492675\\
1.248 1510.61506492675\\
1.25 1510.61506492675\\
1.252 1510.53587232812\\
1.254 1510.53587232812\\
1.256 1510.53587232812\\
1.258 1510.53587232812\\
1.26 1510.53587232812\\
1.262 1510.45668803225\\
1.264 1510.45668803225\\
1.266 1510.45668803225\\
1.268 1510.45668803225\\
1.27 1510.37751203784\\
1.272 1510.37751203784\\
1.274 1510.37751203784\\
1.276 1510.37751203784\\
1.278 1510.37751203784\\
1.28 1510.29834434358\\
1.282 1510.29834434358\\
1.284 1510.29834434358\\
1.286 1510.29834434358\\
1.288 1510.29834434358\\
1.29 1510.21918494817\\
1.292 1510.21918494817\\
1.294 1510.21918494817\\
1.296 1510.21918494817\\
1.298 1510.14003385029\\
1.3 1510.14003385029\\
1.302 1510.14003385029\\
1.304 1510.14003385029\\
1.306 1510.14003385029\\
1.308 1510.06089104866\\
1.31 1510.06089104866\\
1.312 1510.06089104866\\
1.314 1510.06089104866\\
1.316 1510.06089104866\\
1.318 1509.98175654195\\
1.32 1509.98175654195\\
1.322 1509.98175654195\\
1.324 1509.98175654195\\
1.326 1509.90263032888\\
1.328 1509.90263032888\\
1.33 1509.90263032888\\
1.332 1509.90263032888\\
1.334 1509.90263032888\\
1.336 1509.82351240813\\
1.338 1509.82351240813\\
1.34 1509.82351240813\\
1.342 1509.82351240813\\
1.344 1509.82351240813\\
1.346 1509.7444027784\\
1.348 1509.7444027784\\
1.35 1509.7444027784\\
1.352 1509.7444027784\\
1.354 1509.66530143839\\
1.356 1509.66530143839\\
1.358 1509.66530143839\\
1.36 1509.66530143839\\
1.362 1509.66530143839\\
1.364 1509.58620838679\\
1.366 1509.58620838679\\
1.368 1509.58620838679\\
1.37 1509.58620838679\\
1.372 1509.58620838679\\
1.374 1509.50712362231\\
1.376 1509.50712362231\\
1.378 1509.50712362231\\
1.38 1509.50712362231\\
1.382 1509.42804714363\\
1.384 1509.42804714363\\
1.386 1509.42804714363\\
1.388 1509.42804714363\\
1.39 1509.42804714363\\
1.392 1509.34897894947\\
1.394 1509.34897894947\\
1.396 1509.34897894947\\
1.398 1509.34897894947\\
1.4 1509.34897894947\\
1.402 1509.26991903851\\
1.404 1509.26991903851\\
1.406 1509.26991903851\\
1.408 1509.26991903851\\
1.41 1509.19086740945\\
1.412 1509.19086740945\\
1.414 1509.19086740945\\
1.416 1509.19086740945\\
1.418 1509.19086740945\\
1.42 1509.111824061\\
1.422 1509.111824061\\
1.424 1509.111824061\\
1.426 1509.111824061\\
1.428 1509.111824061\\
1.43 1509.03278899185\\
1.432 1509.03278899185\\
1.434 1509.03278899185\\
1.436 1509.03278899185\\
1.438 1508.9537622007\\
1.44 1508.9537622007\\
1.442 1508.9537622007\\
1.444 1508.9537622007\\
1.446 1508.9537622007\\
1.448 1508.87474368626\\
1.45 1508.87474368626\\
1.452 1508.87474368626\\
1.454 1508.87474368626\\
1.456 1508.87474368626\\
1.458 1508.79573344721\\
1.46 1508.79573344721\\
1.462 1508.79573344721\\
1.464 1508.79573344721\\
1.466 1508.71673148227\\
1.468 1508.71673148227\\
1.47 1508.71673148227\\
1.472 1508.71673148227\\
1.474 1508.71673148227\\
1.476 1508.63773779012\\
1.478 1508.63773779012\\
1.48 1508.63773779012\\
1.482 1508.63773779012\\
1.484 1508.63773779012\\
1.486 1508.55875236948\\
1.488 1508.55875236948\\
1.49 1508.55875236948\\
1.492 1508.55875236948\\
1.494 1508.47977521904\\
1.496 1508.47977521904\\
1.498 1508.47977521904\\
1.5 1508.47977521904\\
1.502 1508.47977521904\\
1.504 1508.40080633751\\
1.506 1508.40080633751\\
1.508 1508.40080633751\\
1.51 1508.40080633751\\
1.512 1508.40080633751\\
1.514 1508.32184572358\\
1.516 1508.32184572358\\
1.518 1508.32184572358\\
1.52 1508.32184572358\\
1.522 1508.24289337596\\
1.524 1508.24289337596\\
1.526 1508.24289337596\\
1.528 1508.24289337596\\
1.53 1508.24289337596\\
1.532 1508.16394929335\\
1.534 1508.16394929335\\
1.536 1508.16394929335\\
1.538 1508.16394929335\\
1.54 1508.16394929335\\
1.542 1508.08501347444\\
1.544 1508.08501347444\\
1.546 1508.08501347444\\
1.548 1508.08501347444\\
1.55 1508.08501347444\\
1.552 1508.00608591796\\
1.554 1508.00608591796\\
1.556 1508.00608591796\\
1.558 1508.00608591796\\
1.56 1507.92716662259\\
1.562 1507.92716662259\\
1.564 1507.92716662259\\
1.566 1507.92716662259\\
1.568 1507.92716662259\\
1.57 1507.84825558704\\
1.572 1507.84825558704\\
1.574 1507.84825558704\\
1.576 1507.84825558704\\
1.578 1507.84825558704\\
1.58 1507.76935281001\\
1.582 1507.76935281001\\
1.584 1507.76935281001\\
1.586 1507.76935281001\\
1.588 1507.69045829021\\
1.59 1507.69045829021\\
1.592 1507.69045829021\\
1.594 1507.69045829021\\
1.596 1507.69045829021\\
1.598 1507.61157202634\\
1.6 1507.61157202634\\
1.602 1507.61157202634\\
1.604 1507.61157202634\\
1.606 1507.61157202634\\
1.608 1507.5326940171\\
1.61 1507.5326940171\\
1.612 1507.5326940171\\
1.614 1507.5326940171\\
1.616 1507.4538242612\\
1.618 1507.4538242612\\
1.62 1507.4538242612\\
1.622 1507.4538242612\\
1.624 1507.4538242612\\
1.626 1507.37496275735\\
1.628 1507.37496275735\\
1.63 1507.37496275735\\
1.632 1507.37496275735\\
1.634 1507.37496275735\\
1.636 1507.29610950425\\
1.638 1507.29610950425\\
1.64 1507.29610950425\\
1.642 1507.29610950425\\
1.644 1507.2172645006\\
1.646 1507.2172645006\\
1.648 1507.2172645006\\
1.65 1507.2172645006\\
1.652 1507.2172645006\\
1.654 1507.13842774511\\
1.656 1507.13842774511\\
1.658 1507.13842774511\\
1.66 1507.13842774511\\
1.662 1507.13842774511\\
1.664 1507.05959923648\\
1.666 1507.05959923648\\
1.668 1507.05959923648\\
1.67 1507.05959923648\\
1.672 1506.98077897343\\
1.674 1506.98077897343\\
1.676 1506.98077897343\\
1.678 1506.98077897343\\
1.68 1506.98077897343\\
1.682 1506.90196695466\\
1.684 1506.90196695466\\
1.686 1506.90196695466\\
1.688 1506.90196695466\\
1.69 1506.90196695466\\
1.692 1506.82316317886\\
1.694 1506.82316317886\\
1.696 1506.82316317886\\
1.698 1506.82316317886\\
1.7 1506.74436764476\\
1.702 1506.74436764476\\
1.704 1506.74436764476\\
1.706 1506.74436764476\\
1.708 1506.74436764476\\
1.71 1506.66558035106\\
1.712 1506.66558035106\\
1.714 1506.66558035106\\
1.716 1506.66558035106\\
1.718 1506.66558035106\\
1.72 1506.58680129647\\
1.722 1506.58680129647\\
1.724 1506.58680129647\\
1.726 1506.58680129647\\
1.728 1506.50803047969\\
1.73 1506.50803047969\\
1.732 1506.50803047969\\
1.734 1506.50803047969\\
1.736 1506.50803047969\\
1.738 1506.42926789942\\
1.74 1506.42926789942\\
1.742 1506.42926789942\\
1.744 1506.42926789942\\
1.746 1506.42926789942\\
1.748 1506.35051355439\\
1.75 1506.35051355439\\
1.752 1506.35051355439\\
1.754 1506.35051355439\\
1.756 1506.2717674433\\
1.758 1506.2717674433\\
1.76 1506.2717674433\\
1.762 1506.2717674433\\
1.764 1506.2717674433\\
1.766 1506.19302956485\\
1.768 1506.19302956485\\
1.77 1506.19302956485\\
1.772 1506.19302956485\\
1.774 1506.19302956485\\
1.776 1506.11429991776\\
1.778 1506.11429991776\\
1.78 1506.11429991776\\
1.782 1506.11429991776\\
1.784 1506.03557850074\\
1.786 1506.03557850074\\
1.788 1506.03557850074\\
1.79 1506.03557850074\\
1.792 1506.03557850074\\
1.794 1505.95686531248\\
1.796 1505.95686531248\\
1.798 1505.95686531248\\
1.8 1505.95686531248\\
1.802 1505.95686531248\\
1.804 1505.87816035172\\
1.806 1505.87816035172\\
1.808 1505.87816035172\\
1.81 1505.87816035172\\
1.812 1505.79946361715\\
1.814 1505.79946361715\\
1.816 1505.79946361715\\
1.818 1505.79946361715\\
1.82 1505.79946361715\\
1.822 1505.72077510748\\
1.824 1505.72077510748\\
1.826 1505.72077510748\\
1.828 1505.72077510748\\
1.83 1505.72077510748\\
1.832 1505.64209482143\\
1.834 1505.64209482143\\
1.836 1505.64209482143\\
1.838 1505.64209482143\\
1.84 1505.5634227577\\
1.842 1505.5634227577\\
1.844 1505.5634227577\\
1.846 1505.5634227577\\
1.848 1505.5634227577\\
1.85 1505.48475891502\\
1.852 1505.48475891502\\
1.854 1505.48475891502\\
1.856 1505.48475891502\\
1.858 1505.48475891502\\
1.86 1505.40610329208\\
1.862 1505.40610329208\\
1.864 1505.40610329208\\
1.866 1505.40610329208\\
1.868 1505.40610329208\\
1.87 1505.3274558876\\
1.872 1505.3274558876\\
1.874 1505.3274558876\\
1.876 1505.3274558876\\
1.878 1505.2488167003\\
1.88 1505.2488167003\\
1.882 1505.2488167003\\
1.884 1505.2488167003\\
1.886 1505.2488167003\\
1.888 1505.17018572888\\
1.89 1505.17018572888\\
1.892 1505.17018572888\\
1.894 1505.17018572888\\
1.896 1505.17018572888\\
1.898 1505.09156297206\\
1.9 1505.09156297206\\
1.902 1505.09156297206\\
1.904 1505.09156297206\\
1.906 1505.01294842855\\
1.908 1505.01294842855\\
1.91 1505.01294842855\\
1.912 1505.01294842855\\
1.914 1505.01294842855\\
1.916 1504.93434209706\\
1.918 1504.93434209706\\
1.92 1504.93434209706\\
1.922 1504.93434209706\\
1.924 1504.93434209706\\
1.926 1504.85574397631\\
1.928 1504.85574397631\\
1.93 1504.85574397631\\
1.932 1504.85574397631\\
1.934 1504.77715406501\\
1.936 1504.77715406501\\
1.938 1504.77715406501\\
1.94 1504.77715406501\\
1.942 1504.77715406501\\
1.944 1504.69857236187\\
1.946 1504.69857236187\\
1.948 1504.69857236187\\
1.95 1504.69857236187\\
1.952 1504.69857236187\\
1.954 1504.61999886562\\
1.956 1504.61999886562\\
1.958 1504.61999886562\\
1.96 1504.61999886562\\
1.962 1504.54143357495\\
1.964 1504.54143357495\\
1.966 1504.54143357495\\
1.968 1504.54143357495\\
1.97 1504.54143357495\\
1.972 1504.46287648859\\
1.974 1504.46287648859\\
1.976 1504.46287648859\\
1.978 1504.46287648859\\
1.98 1504.46287648859\\
1.982 1504.38432760526\\
1.984 1504.38432760526\\
1.986 1504.38432760526\\
1.988 1504.38432760526\\
1.99 1504.30578692366\\
1.992 1504.30578692366\\
1.994 1504.30578692366\\
1.996 1504.30578692366\\
1.998 1504.30578692366\\
2 1504.22725444252\\
};
\addplot [
color=blue,
solid,
thick,
]
table[row sep=crcr]{
-2 1498.36059606697\\
-1.998 1498.43851715547\\
-1.996 1498.43851715547\\
-1.994 1498.43851715547\\
-1.992 1498.43851715547\\
-1.99 1498.43851715547\\
-1.988 1498.51644634885\\
-1.986 1498.51644634885\\
-1.984 1498.51644634885\\
-1.982 1498.51644634885\\
-1.98 1498.59438364837\\
-1.978 1498.59438364837\\
-1.976 1498.59438364837\\
-1.974 1498.59438364837\\
-1.972 1498.59438364837\\
-1.97 1498.67232905529\\
-1.968 1498.67232905529\\
-1.966 1498.67232905529\\
-1.964 1498.67232905529\\
-1.962 1498.67232905529\\
-1.96 1498.75028257088\\
-1.958 1498.75028257088\\
-1.956 1498.75028257088\\
-1.954 1498.75028257088\\
-1.952 1498.8282441964\\
-1.95 1498.8282441964\\
-1.948 1498.8282441964\\
-1.946 1498.8282441964\\
-1.944 1498.8282441964\\
-1.942 1498.90621393313\\
-1.94 1498.90621393313\\
-1.938 1498.90621393313\\
-1.936 1498.90621393313\\
-1.934 1498.90621393313\\
-1.932 1498.98419178232\\
-1.93 1498.98419178232\\
-1.928 1498.98419178232\\
-1.926 1498.98419178232\\
-1.924 1499.06217774523\\
-1.922 1499.06217774523\\
-1.92 1499.06217774523\\
-1.918 1499.06217774523\\
-1.916 1499.06217774523\\
-1.914 1499.14017182315\\
-1.912 1499.14017182315\\
-1.91 1499.14017182315\\
-1.908 1499.14017182315\\
-1.906 1499.14017182315\\
-1.904 1499.21817401733\\
-1.902 1499.21817401733\\
-1.9 1499.21817401733\\
-1.898 1499.21817401733\\
-1.896 1499.29618432905\\
-1.894 1499.29618432905\\
-1.892 1499.29618432905\\
-1.89 1499.29618432905\\
-1.888 1499.29618432905\\
-1.886 1499.37420275956\\
-1.884 1499.37420275956\\
-1.882 1499.37420275956\\
-1.88 1499.37420275956\\
-1.878 1499.37420275956\\
-1.876 1499.45222931014\\
-1.874 1499.45222931014\\
-1.872 1499.45222931014\\
-1.87 1499.45222931014\\
-1.868 1499.53026398205\\
-1.866 1499.53026398205\\
-1.864 1499.53026398205\\
-1.862 1499.53026398205\\
-1.86 1499.53026398205\\
-1.858 1499.60830677657\\
-1.856 1499.60830677657\\
-1.854 1499.60830677657\\
-1.852 1499.60830677657\\
-1.85 1499.60830677657\\
-1.848 1499.68635769495\\
-1.846 1499.68635769495\\
-1.844 1499.68635769495\\
-1.842 1499.68635769495\\
-1.84 1499.76441673848\\
-1.838 1499.76441673848\\
-1.836 1499.76441673848\\
-1.834 1499.76441673848\\
-1.832 1499.76441673848\\
-1.83 1499.84248390841\\
-1.828 1499.84248390841\\
-1.826 1499.84248390841\\
-1.824 1499.84248390841\\
-1.822 1499.84248390841\\
-1.82 1499.92055920602\\
-1.818 1499.92055920602\\
-1.816 1499.92055920602\\
-1.814 1499.92055920602\\
-1.812 1499.99864263258\\
-1.81 1499.99864263258\\
-1.808 1499.99864263258\\
-1.806 1499.99864263258\\
-1.804 1499.99864263258\\
-1.802 1500.07673418935\\
-1.8 1500.07673418935\\
-1.798 1500.07673418935\\
-1.796 1500.07673418935\\
-1.794 1500.07673418935\\
-1.792 1500.1548338776\\
-1.79 1500.1548338776\\
-1.788 1500.1548338776\\
-1.786 1500.1548338776\\
-1.784 1500.23294169862\\
-1.782 1500.23294169862\\
-1.78 1500.23294169862\\
-1.778 1500.23294169862\\
-1.776 1500.23294169862\\
-1.774 1500.31105765366\\
-1.772 1500.31105765366\\
-1.77 1500.31105765366\\
-1.768 1500.31105765366\\
-1.766 1500.31105765366\\
-1.764 1500.38918174399\\
-1.762 1500.38918174399\\
-1.76 1500.38918174399\\
-1.758 1500.38918174399\\
-1.756 1500.4673139709\\
-1.754 1500.4673139709\\
-1.752 1500.4673139709\\
-1.75 1500.4673139709\\
-1.748 1500.4673139709\\
-1.746 1500.54545433564\\
-1.744 1500.54545433564\\
-1.742 1500.54545433564\\
-1.74 1500.54545433564\\
-1.738 1500.54545433564\\
-1.736 1500.62360283949\\
-1.734 1500.62360283949\\
-1.732 1500.62360283949\\
-1.73 1500.62360283949\\
-1.728 1500.70175948373\\
-1.726 1500.70175948373\\
-1.724 1500.70175948373\\
-1.722 1500.70175948373\\
-1.72 1500.70175948373\\
-1.718 1500.77992426962\\
-1.716 1500.77992426962\\
-1.714 1500.77992426962\\
-1.712 1500.77992426962\\
-1.71 1500.77992426962\\
-1.708 1500.85809719843\\
-1.706 1500.85809719843\\
-1.704 1500.85809719843\\
-1.702 1500.85809719843\\
-1.7 1500.93627827145\\
-1.698 1500.93627827145\\
-1.696 1500.93627827145\\
-1.694 1500.93627827145\\
-1.692 1500.93627827145\\
-1.69 1501.01446748993\\
-1.688 1501.01446748993\\
-1.686 1501.01446748993\\
-1.684 1501.01446748993\\
-1.682 1501.01446748993\\
-1.68 1501.09266485517\\
-1.678 1501.09266485517\\
-1.676 1501.09266485517\\
-1.674 1501.09266485517\\
-1.672 1501.17087036842\\
-1.67 1501.17087036842\\
-1.668 1501.17087036842\\
-1.666 1501.17087036842\\
-1.664 1501.17087036842\\
-1.662 1501.24908403096\\
-1.66 1501.24908403096\\
-1.658 1501.24908403096\\
-1.656 1501.24908403096\\
-1.654 1501.24908403096\\
-1.652 1501.32730584406\\
-1.65 1501.32730584406\\
-1.648 1501.32730584406\\
-1.646 1501.32730584406\\
-1.644 1501.40553580901\\
-1.642 1501.40553580901\\
-1.64 1501.40553580901\\
-1.638 1501.40553580901\\
-1.636 1501.40553580901\\
-1.634 1501.48377392707\\
-1.632 1501.48377392707\\
-1.63 1501.48377392707\\
-1.628 1501.48377392707\\
-1.626 1501.48377392707\\
-1.624 1501.56202019952\\
-1.622 1501.56202019952\\
-1.62 1501.56202019952\\
-1.618 1501.56202019952\\
-1.616 1501.64027462763\\
-1.614 1501.64027462763\\
-1.612 1501.64027462763\\
-1.61 1501.64027462763\\
-1.608 1501.64027462763\\
-1.606 1501.71853721268\\
-1.604 1501.71853721268\\
-1.602 1501.71853721268\\
-1.6 1501.71853721268\\
-1.598 1501.71853721268\\
-1.596 1501.79680795595\\
-1.594 1501.79680795595\\
-1.592 1501.79680795595\\
-1.59 1501.79680795595\\
-1.588 1501.8750868587\\
-1.586 1501.8750868587\\
-1.584 1501.8750868587\\
-1.582 1501.8750868587\\
-1.58 1501.8750868587\\
-1.578 1501.95337392222\\
-1.576 1501.95337392222\\
-1.574 1501.95337392222\\
-1.572 1501.95337392222\\
-1.57 1501.95337392222\\
-1.568 1502.03166914778\\
-1.566 1502.03166914778\\
-1.564 1502.03166914778\\
-1.562 1502.03166914778\\
-1.56 1502.10997253667\\
-1.558 1502.10997253667\\
-1.556 1502.10997253667\\
-1.554 1502.10997253667\\
-1.552 1502.10997253667\\
-1.55 1502.18828409014\\
-1.548 1502.18828409014\\
-1.546 1502.18828409014\\
-1.544 1502.18828409014\\
-1.542 1502.18828409014\\
-1.54 1502.26660380949\\
-1.538 1502.26660380949\\
-1.536 1502.26660380949\\
-1.534 1502.26660380949\\
-1.532 1502.34493169599\\
-1.53 1502.34493169599\\
-1.528 1502.34493169599\\
-1.526 1502.34493169599\\
-1.524 1502.34493169599\\
-1.522 1502.42326775092\\
-1.52 1502.42326775092\\
-1.518 1502.42326775092\\
-1.516 1502.42326775092\\
-1.514 1502.42326775092\\
-1.512 1502.50161197555\\
-1.51 1502.50161197555\\
-1.508 1502.50161197555\\
-1.506 1502.50161197555\\
-1.504 1502.57996437116\\
-1.502 1502.57996437116\\
-1.5 1502.57996437116\\
-1.498 1502.57996437116\\
-1.496 1502.57996437116\\
-1.494 1502.65832493904\\
-1.492 1502.65832493904\\
-1.49 1502.65832493904\\
-1.488 1502.65832493904\\
-1.486 1502.65832493904\\
-1.484 1502.73669368045\\
-1.482 1502.73669368045\\
-1.48 1502.73669368045\\
-1.478 1502.73669368045\\
-1.476 1502.81507059669\\
-1.474 1502.81507059669\\
-1.472 1502.81507059669\\
-1.47 1502.81507059669\\
-1.468 1502.81507059669\\
-1.466 1502.89345568902\\
-1.464 1502.89345568902\\
-1.462 1502.89345568902\\
-1.46 1502.89345568902\\
-1.458 1502.89345568902\\
-1.456 1502.97184895873\\
-1.454 1502.97184895873\\
-1.452 1502.97184895873\\
-1.45 1502.97184895873\\
-1.448 1503.0502504071\\
-1.446 1503.0502504071\\
-1.444 1503.0502504071\\
-1.442 1503.0502504071\\
-1.44 1503.0502504071\\
-1.438 1503.12866003541\\
-1.436 1503.12866003541\\
-1.434 1503.12866003541\\
-1.432 1503.12866003541\\
-1.43 1503.12866003541\\
-1.428 1503.20707784493\\
-1.426 1503.20707784493\\
-1.424 1503.20707784493\\
-1.422 1503.20707784493\\
-1.42 1503.28550383695\\
-1.418 1503.28550383695\\
-1.416 1503.28550383695\\
-1.414 1503.28550383695\\
-1.412 1503.28550383695\\
-1.41 1503.36393801275\\
-1.408 1503.36393801275\\
-1.406 1503.36393801275\\
-1.404 1503.36393801275\\
-1.402 1503.36393801275\\
-1.4 1503.44238037361\\
-1.398 1503.44238037361\\
-1.396 1503.44238037361\\
-1.394 1503.44238037361\\
-1.392 1503.52083092081\\
-1.39 1503.52083092081\\
-1.388 1503.52083092081\\
-1.386 1503.52083092081\\
-1.384 1503.52083092081\\
-1.382 1503.59928965563\\
-1.38 1503.59928965563\\
-1.378 1503.59928965563\\
-1.376 1503.59928965563\\
-1.374 1503.59928965563\\
-1.372 1503.67775657936\\
-1.37 1503.67775657936\\
-1.368 1503.67775657936\\
-1.366 1503.67775657936\\
-1.364 1503.75623169328\\
-1.362 1503.75623169328\\
-1.36 1503.75623169328\\
-1.358 1503.75623169328\\
-1.356 1503.75623169328\\
-1.354 1503.83471499866\\
-1.352 1503.83471499866\\
-1.35 1503.83471499866\\
-1.348 1503.83471499866\\
-1.346 1503.83471499866\\
-1.344 1503.9132064968\\
-1.342 1503.9132064968\\
-1.34 1503.9132064968\\
-1.338 1503.9132064968\\
-1.336 1503.99170618897\\
-1.334 1503.99170618897\\
-1.332 1503.99170618897\\
-1.33 1503.99170618897\\
-1.328 1503.99170618897\\
-1.326 1504.07021407646\\
-1.324 1504.07021407646\\
-1.322 1504.07021407646\\
-1.32 1504.07021407646\\
-1.318 1504.07021407646\\
-1.316 1504.14873016055\\
-1.314 1504.14873016055\\
-1.312 1504.14873016055\\
-1.31 1504.14873016055\\
-1.308 1504.22725444252\\
-1.306 1504.22725444252\\
-1.304 1504.22725444252\\
-1.302 1504.22725444252\\
-1.3 1504.22725444252\\
-1.298 1504.30578692366\\
-1.296 1504.30578692366\\
-1.294 1504.30578692366\\
-1.292 1504.30578692366\\
-1.29 1504.30578692366\\
-1.288 1504.38432760526\\
-1.286 1504.38432760526\\
-1.284 1504.38432760526\\
-1.282 1504.38432760526\\
-1.28 1504.46287648859\\
-1.278 1504.46287648859\\
-1.276 1504.46287648859\\
-1.274 1504.46287648859\\
-1.272 1504.46287648859\\
-1.27 1504.54143357495\\
-1.268 1504.54143357495\\
-1.266 1504.54143357495\\
-1.264 1504.54143357495\\
-1.262 1504.54143357495\\
-1.26 1504.61999886562\\
-1.258 1504.61999886562\\
-1.256 1504.61999886562\\
-1.254 1504.61999886562\\
-1.252 1504.69857236187\\
-1.25 1504.69857236187\\
-1.248 1504.69857236187\\
-1.246 1504.69857236187\\
-1.244 1504.69857236187\\
-1.242 1504.77715406501\\
-1.24 1504.77715406501\\
-1.238 1504.77715406501\\
-1.236 1504.77715406501\\
-1.234 1504.77715406501\\
-1.232 1504.85574397631\\
-1.23 1504.85574397631\\
-1.228 1504.85574397631\\
-1.226 1504.85574397631\\
-1.224 1504.93434209706\\
-1.222 1504.93434209706\\
-1.22 1504.93434209706\\
-1.218 1504.93434209706\\
-1.216 1504.93434209706\\
-1.214 1505.01294842855\\
-1.212 1505.01294842855\\
-1.21 1505.01294842855\\
-1.208 1505.01294842855\\
-1.206 1505.01294842855\\
-1.204 1505.09156297206\\
-1.202 1505.09156297206\\
-1.2 1505.09156297206\\
-1.198 1505.09156297206\\
-1.196 1505.17018572888\\
-1.194 1505.17018572888\\
-1.192 1505.17018572888\\
-1.19 1505.17018572888\\
-1.188 1505.17018572888\\
-1.186 1505.2488167003\\
-1.184 1505.2488167003\\
-1.182 1505.2488167003\\
-1.18 1505.2488167003\\
-1.178 1505.2488167003\\
-1.176 1505.3274558876\\
-1.174 1505.3274558876\\
-1.172 1505.3274558876\\
-1.17 1505.3274558876\\
-1.168 1505.40610329208\\
-1.166 1505.40610329208\\
-1.164 1505.40610329208\\
-1.162 1505.40610329208\\
-1.16 1505.40610329208\\
-1.158 1505.48475891502\\
-1.156 1505.48475891502\\
-1.154 1505.48475891502\\
-1.152 1505.48475891502\\
-1.15 1505.48475891502\\
-1.148 1505.5634227577\\
-1.146 1505.5634227577\\
-1.144 1505.5634227577\\
-1.142 1505.5634227577\\
-1.14 1505.64209482143\\
-1.138 1505.64209482143\\
-1.136 1505.64209482143\\
-1.134 1505.64209482143\\
-1.132 1505.64209482143\\
-1.13 1505.72077510748\\
-1.128 1505.72077510748\\
-1.126 1505.72077510748\\
-1.124 1505.72077510748\\
-1.122 1505.72077510748\\
-1.12 1505.79946361715\\
-1.118 1505.79946361715\\
-1.116 1505.79946361715\\
-1.114 1505.79946361715\\
-1.112 1505.87816035172\\
-1.11 1505.87816035172\\
-1.108 1505.87816035172\\
-1.106 1505.87816035172\\
-1.104 1505.87816035172\\
-1.102 1505.95686531248\\
-1.1 1505.95686531248\\
-1.098 1505.95686531248\\
-1.096 1505.95686531248\\
-1.094 1505.95686531248\\
-1.092 1506.03557850074\\
-1.09 1506.03557850074\\
-1.088 1506.03557850074\\
-1.086 1506.03557850074\\
-1.084 1506.11429991776\\
-1.082 1506.11429991776\\
-1.08 1506.11429991776\\
-1.078 1506.11429991776\\
-1.076 1506.11429991776\\
-1.074 1506.19302956485\\
-1.072 1506.19302956485\\
-1.07 1506.19302956485\\
-1.068 1506.19302956485\\
-1.066 1506.19302956485\\
-1.064 1506.2717674433\\
-1.062 1506.2717674433\\
-1.06 1506.2717674433\\
-1.058 1506.2717674433\\
-1.056 1506.35051355439\\
-1.054 1506.35051355439\\
-1.052 1506.35051355439\\
-1.05 1506.35051355439\\
-1.048 1506.35051355439\\
-1.046 1506.42926789942\\
-1.044 1506.42926789942\\
-1.042 1506.42926789942\\
-1.04 1506.42926789942\\
-1.038 1506.42926789942\\
-1.036 1506.50803047969\\
-1.034 1506.50803047969\\
-1.032 1506.50803047969\\
-1.03 1506.50803047969\\
-1.028 1506.58680129647\\
-1.026 1506.58680129647\\
-1.024 1506.58680129647\\
-1.022 1506.58680129647\\
-1.02 1506.58680129647\\
-1.018 1506.66558035106\\
-1.016 1506.66558035106\\
-1.014 1506.66558035106\\
-1.012 1506.66558035106\\
-1.01 1506.66558035106\\
-1.008 1506.74436764476\\
-1.006 1506.74436764476\\
-1.004 1506.74436764476\\
-1.002 1506.74436764476\\
-1 1506.82316317886\\
-0.998 1506.82316317886\\
-0.996 1506.82316317886\\
-0.994 1506.82316317886\\
-0.992 1506.82316317886\\
-0.99 1506.90196695466\\
-0.988 1506.90196695466\\
-0.986 1506.90196695466\\
-0.984 1506.90196695466\\
-0.982 1506.90196695466\\
-0.98 1506.98077897343\\
-0.978 1506.98077897343\\
-0.976 1506.98077897343\\
-0.974 1506.98077897343\\
-0.972 1507.05959923648\\
-0.97 1507.05959923648\\
-0.968 1507.05959923648\\
-0.966 1507.05959923648\\
-0.964 1507.05959923648\\
-0.962 1507.13842774511\\
-0.96 1507.13842774511\\
-0.958 1507.13842774511\\
-0.956 1507.13842774511\\
-0.954 1507.13842774511\\
-0.952 1507.2172645006\\
-0.95 1507.2172645006\\
-0.948 1507.2172645006\\
-0.946 1507.2172645006\\
-0.944 1507.29610950425\\
-0.942 1507.29610950425\\
-0.94 1507.29610950425\\
-0.938 1507.29610950425\\
-0.936 1507.29610950425\\
-0.934 1507.37496275735\\
-0.932 1507.37496275735\\
-0.93 1507.37496275735\\
-0.928 1507.37496275735\\
-0.926 1507.37496275735\\
-0.924 1507.4538242612\\
-0.922 1507.4538242612\\
-0.92 1507.4538242612\\
-0.918 1507.4538242612\\
-0.916 1507.5326940171\\
-0.914 1507.5326940171\\
-0.912 1507.5326940171\\
-0.91 1507.5326940171\\
-0.908 1507.5326940171\\
-0.906 1507.61157202634\\
-0.904 1507.61157202634\\
-0.902 1507.61157202634\\
-0.9 1507.61157202634\\
-0.898 1507.61157202634\\
-0.896 1507.69045829021\\
-0.894 1507.69045829021\\
-0.892 1507.69045829021\\
-0.89 1507.69045829021\\
-0.888 1507.76935281001\\
-0.886 1507.76935281001\\
-0.884 1507.76935281001\\
-0.882 1507.76935281001\\
-0.88 1507.76935281001\\
-0.878 1507.84825558704\\
-0.876 1507.84825558704\\
-0.874 1507.84825558704\\
-0.872 1507.84825558704\\
-0.87 1507.84825558704\\
-0.868 1507.92716662259\\
-0.866 1507.92716662259\\
-0.864 1507.92716662259\\
-0.862 1507.92716662259\\
-0.86 1508.00608591796\\
-0.858 1508.00608591796\\
-0.856 1508.00608591796\\
-0.854 1508.00608591796\\
-0.852 1508.00608591796\\
-0.85 1508.08501347444\\
-0.848 1508.08501347444\\
-0.846 1508.08501347444\\
-0.844 1508.08501347444\\
-0.842 1508.08501347444\\
-0.84 1508.16394929335\\
-0.838 1508.16394929335\\
-0.836 1508.16394929335\\
-0.834 1508.16394929335\\
-0.832 1508.24289337596\\
-0.83 1508.24289337596\\
-0.828 1508.24289337596\\
-0.826 1508.24289337596\\
-0.824 1508.24289337596\\
-0.822 1508.32184572358\\
-0.82 1508.32184572358\\
-0.818 1508.32184572358\\
-0.816 1508.32184572358\\
-0.814 1508.32184572358\\
-0.812 1508.40080633751\\
-0.81 1508.40080633751\\
-0.808 1508.40080633751\\
-0.806 1508.40080633751\\
-0.804 1508.47977521904\\
-0.802 1508.47977521904\\
-0.8 1508.47977521904\\
-0.798 1508.47977521904\\
-0.796 1508.47977521904\\
-0.794 1508.55875236948\\
-0.792 1508.55875236948\\
-0.79 1508.55875236948\\
-0.788 1508.55875236948\\
-0.786 1508.55875236948\\
-0.784 1508.63773779012\\
-0.782 1508.63773779012\\
-0.78 1508.63773779012\\
-0.778 1508.63773779012\\
-0.776 1508.63773779012\\
-0.774 1508.71673148227\\
-0.772 1508.71673148227\\
-0.77 1508.71673148227\\
-0.768 1508.71673148227\\
-0.766 1508.79573344721\\
-0.764 1508.79573344721\\
-0.762 1508.79573344721\\
-0.76 1508.79573344721\\
-0.758 1508.79573344721\\
-0.756 1508.87474368626\\
-0.754 1508.87474368626\\
-0.752 1508.87474368626\\
-0.75 1508.87474368626\\
-0.748 1508.87474368626\\
-0.746 1508.9537622007\\
-0.744 1508.9537622007\\
-0.742 1508.9537622007\\
-0.74 1508.9537622007\\
-0.738 1509.03278899185\\
-0.736 1509.03278899185\\
-0.734 1509.03278899185\\
-0.732 1509.03278899185\\
-0.73 1509.03278899185\\
-0.728 1509.111824061\\
-0.726 1509.111824061\\
-0.724 1509.111824061\\
-0.722 1509.111824061\\
-0.72 1509.111824061\\
-0.718 1509.19086740945\\
-0.716 1509.19086740945\\
-0.714 1509.19086740945\\
-0.712 1509.19086740945\\
-0.71 1509.26991903851\\
-0.708 1509.26991903851\\
-0.706 1509.26991903851\\
-0.704 1509.26991903851\\
-0.702 1509.26991903851\\
-0.7 1509.34897894947\\
-0.698 1509.34897894947\\
-0.696 1509.34897894947\\
-0.694 1509.34897894947\\
-0.692 1509.34897894947\\
-0.69 1509.42804714363\\
-0.688 1509.42804714363\\
-0.686 1509.42804714363\\
-0.684 1509.42804714363\\
-0.682 1509.50712362231\\
-0.68 1509.50712362231\\
-0.678 1509.50712362231\\
-0.676 1509.50712362231\\
-0.674 1509.50712362231\\
-0.672 1509.58620838679\\
-0.67 1509.58620838679\\
-0.668 1509.58620838679\\
-0.666 1509.58620838679\\
-0.664 1509.58620838679\\
-0.662 1509.66530143839\\
-0.66 1509.66530143839\\
-0.658 1509.66530143839\\
-0.656 1509.66530143839\\
-0.654 1509.7444027784\\
-0.652 1509.7444027784\\
-0.65 1509.7444027784\\
-0.648 1509.7444027784\\
-0.646 1509.7444027784\\
-0.644 1509.82351240813\\
-0.642 1509.82351240813\\
-0.64 1509.82351240813\\
-0.638 1509.82351240813\\
-0.636 1509.82351240813\\
-0.634 1509.90263032888\\
-0.632 1509.90263032888\\
-0.63 1509.90263032888\\
-0.628 1509.90263032888\\
-0.626 1509.98175654195\\
-0.624 1509.98175654195\\
-0.622 1509.98175654195\\
-0.62 1509.98175654195\\
-0.618 1509.98175654195\\
-0.616 1510.06089104866\\
-0.614 1510.06089104866\\
-0.612 1510.06089104866\\
-0.61 1510.06089104866\\
-0.608 1510.06089104866\\
-0.606 1510.14003385029\\
-0.604 1510.14003385029\\
-0.602 1510.14003385029\\
-0.6 1510.14003385029\\
-0.598 1510.21918494817\\
-0.596 1510.21918494817\\
-0.594 1510.21918494817\\
-0.592 1510.21918494817\\
-0.59 1510.21918494817\\
-0.588 1510.29834434358\\
-0.586 1510.29834434358\\
-0.584 1510.29834434358\\
-0.582 1510.29834434358\\
-0.58 1510.29834434358\\
-0.578 1510.37751203784\\
-0.576 1510.37751203784\\
-0.574 1510.37751203784\\
-0.572 1510.37751203784\\
-0.57 1510.45668803225\\
-0.568 1510.45668803225\\
-0.566 1510.45668803225\\
-0.564 1510.45668803225\\
-0.562 1510.45668803225\\
-0.56 1510.53587232812\\
-0.558 1510.53587232812\\
-0.556 1510.53587232812\\
-0.554 1510.53587232812\\
-0.552 1510.53587232812\\
-0.55 1510.61506492675\\
-0.548 1510.61506492675\\
-0.546 1510.61506492675\\
-0.544 1510.61506492675\\
-0.542 1510.69426582945\\
-0.54 1510.69426582945\\
-0.538 1510.69426582945\\
-0.536 1510.69426582945\\
-0.534 1510.69426582945\\
-0.532 1510.77347503753\\
-0.53 1510.77347503753\\
-0.528 1510.77347503753\\
-0.526 1510.77347503753\\
-0.524 1510.77347503753\\
-0.522 1510.85269255228\\
-0.52 1510.85269255228\\
-0.518 1510.85269255228\\
-0.516 1510.85269255228\\
-0.514 1510.93191837502\\
-0.512 1510.93191837502\\
-0.51 1510.93191837502\\
-0.508 1510.93191837502\\
-0.506 1510.93191837502\\
-0.504 1511.01115250706\\
-0.502 1511.01115250706\\
-0.5 1511.01115250706\\
-0.498 1511.01115250706\\
-0.496 1511.01115250706\\
-0.494 1511.0903949497\\
-0.492 1511.0903949497\\
-0.49 1511.0903949497\\
-0.488 1511.0903949497\\
-0.486 1511.16964570425\\
-0.484 1511.16964570425\\
-0.482 1511.16964570425\\
-0.48 1511.16964570425\\
-0.478 1511.16964570425\\
-0.476 1511.24890477201\\
-0.474 1511.24890477201\\
-0.472 1511.24890477201\\
-0.47 1511.24890477201\\
-0.468 1511.24890477201\\
-0.466 1511.3281721543\\
-0.464 1511.3281721543\\
-0.462 1511.3281721543\\
-0.46 1511.3281721543\\
-0.458 1511.40744785243\\
-0.456 1511.40744785243\\
-0.454 1511.40744785243\\
-0.452 1511.40744785243\\
-0.45 1511.40744785243\\
-0.448 1511.4867318677\\
-0.446 1511.4867318677\\
-0.444 1511.4867318677\\
-0.442 1511.4867318677\\
-0.44 1511.4867318677\\
-0.438 1511.56602420142\\
-0.436 1511.56602420142\\
-0.434 1511.56602420142\\
-0.432 1511.56602420142\\
-0.43 1511.6453248549\\
-0.428 1511.6453248549\\
-0.426 1511.6453248549\\
-0.424 1511.6453248549\\
-0.422 1511.6453248549\\
-0.42 1511.72463382945\\
-0.418 1511.72463382945\\
-0.416 1511.72463382945\\
-0.414 1511.72463382945\\
-0.412 1511.72463382945\\
-0.41 1511.80395112638\\
-0.408 1511.80395112638\\
-0.406 1511.80395112638\\
-0.404 1511.80395112638\\
-0.402 1511.883276747\\
-0.4 1511.883276747\\
-0.398 1511.883276747\\
-0.396 1511.883276747\\
-0.394 1511.883276747\\
-0.392 1511.96261069262\\
-0.39 1511.96261069262\\
-0.388 1511.96261069262\\
-0.386 1511.96261069262\\
-0.384 1511.96261069262\\
-0.382 1512.04195296455\\
-0.38 1512.04195296455\\
-0.378 1512.04195296455\\
-0.376 1512.04195296455\\
-0.374 1512.12130356411\\
-0.372 1512.12130356411\\
-0.37 1512.12130356411\\
-0.368 1512.12130356411\\
-0.366 1512.12130356411\\
-0.364 1512.2006624926\\
-0.362 1512.2006624926\\
-0.36 1512.2006624926\\
-0.358 1512.2006624926\\
-0.356 1512.2006624926\\
-0.354 1512.28002975133\\
-0.352 1512.28002975133\\
-0.35 1512.28002975133\\
-0.348 1512.28002975133\\
-0.346 1512.35940534162\\
-0.344 1512.35940534162\\
-0.342 1512.35940534162\\
-0.34 1512.35940534162\\
-0.338 1512.35940534162\\
-0.336 1512.43878926477\\
-0.334 1512.43878926477\\
-0.332 1512.43878926477\\
-0.33 1512.43878926477\\
-0.328 1512.43878926477\\
-0.326 1512.51818152211\\
-0.324 1512.51818152211\\
-0.322 1512.51818152211\\
-0.32 1512.51818152211\\
-0.318 1512.59758211494\\
-0.316 1512.59758211494\\
-0.314 1512.59758211494\\
-0.312 1512.59758211494\\
-0.31 1512.59758211494\\
-0.308 1512.67699104457\\
-0.306 1512.67699104457\\
-0.304 1512.67699104457\\
-0.302 1512.67699104457\\
-0.3 1512.67699104457\\
-0.298 1512.75640831233\\
-0.296 1512.75640831233\\
-0.294 1512.75640831233\\
-0.292 1512.75640831233\\
-0.29 1512.83583391951\\
-0.288 1512.83583391951\\
-0.286 1512.83583391951\\
-0.284 1512.83583391951\\
-0.282 1512.83583391951\\
-0.28 1512.91526786745\\
-0.278 1512.91526786745\\
-0.276 1512.91526786745\\
-0.274 1512.91526786745\\
-0.272 1512.91526786745\\
-0.27 1512.99471015744\\
-0.268 1512.99471015744\\
-0.266 1512.99471015744\\
-0.264 1512.99471015744\\
-0.262 1513.0741607908\\
-0.26 1513.0741607908\\
-0.258 1513.0741607908\\
-0.256 1513.0741607908\\
-0.254 1513.0741607908\\
-0.252 1513.15361976886\\
-0.25 1513.15361976886\\
-0.248 1513.15361976886\\
-0.246 1513.15361976886\\
-0.244 1513.15361976886\\
-0.242 1513.23308709291\\
-0.24 1513.23308709291\\
-0.238 1513.23308709291\\
-0.236 1513.23308709291\\
-0.234 1513.31256276429\\
-0.232 1513.31256276429\\
-0.23 1513.31256276429\\
-0.228 1513.31256276429\\
-0.226 1513.31256276429\\
-0.224 1513.3920467843\\
-0.222 1513.3920467843\\
-0.22 1513.3920467843\\
-0.218 1513.3920467843\\
-0.216 1513.3920467843\\
-0.214 1513.47153915425\\
-0.212 1513.47153915425\\
-0.21 1513.47153915425\\
-0.208 1513.47153915425\\
-0.206 1513.55103987548\\
-0.204 1513.55103987548\\
-0.202 1513.55103987548\\
-0.2 1513.55103987548\\
-0.198 1513.55103987548\\
-0.196 1513.63054894928\\
-0.194 1513.63054894928\\
-0.192 1513.63054894928\\
-0.19 1513.63054894928\\
-0.188 1513.63054894928\\
-0.186 1513.71006637698\\
-0.184 1513.71006637698\\
-0.182 1513.71006637698\\
-0.18 1513.71006637698\\
-0.178 1513.78959215989\\
-0.176 1513.78959215989\\
-0.174 1513.78959215989\\
-0.172 1513.78959215989\\
-0.17 1513.78959215989\\
-0.168 1513.86912629934\\
-0.166 1513.86912629934\\
-0.164 1513.86912629934\\
-0.162 1513.86912629934\\
-0.16 1513.86912629934\\
-0.158 1513.94866879663\\
-0.156 1513.94866879663\\
-0.154 1513.94866879663\\
-0.152 1513.94866879663\\
-0.15 1514.02821965309\\
-0.148 1514.02821965309\\
-0.146 1514.02821965309\\
-0.144 1514.02821965309\\
-0.142 1514.02821965309\\
-0.14 1514.10777887003\\
-0.138 1514.10777887003\\
-0.136 1514.10777887003\\
-0.134 1514.10777887003\\
-0.132 1514.10777887003\\
-0.13 1514.18734644877\\
-0.128 1514.18734644877\\
-0.126 1514.18734644877\\
-0.124 1514.18734644877\\
-0.122 1514.26692239064\\
-0.12 1514.26692239064\\
-0.118 1514.26692239064\\
-0.116 1514.26692239064\\
-0.114 1514.26692239064\\
-0.112 1514.34650669694\\
-0.11 1514.34650669694\\
-0.108 1514.34650669694\\
-0.106 1514.34650669694\\
-0.104 1514.34650669694\\
-0.102 1514.426099369\\
-0.0999999999999999 1514.426099369\\
-0.0979999999999999 1514.426099369\\
-0.0959999999999999 1514.426099369\\
-0.0939999999999999 1514.50570040813\\
-0.0919999999999999 1514.50570040813\\
-0.0899999999999999 1514.50570040813\\
-0.0879999999999999 1514.50570040813\\
-0.0859999999999998 1514.50570040813\\
-0.0839999999999998 1514.58530981566\\
-0.0819999999999999 1514.58530981566\\
-0.0800000000000001 1514.58530981566\\
-0.0780000000000001 1514.58530981566\\
-0.0760000000000001 1514.58530981566\\
-0.0740000000000001 1514.66492759291\\
-0.0720000000000001 1514.66492759291\\
-0.0700000000000001 1514.66492759291\\
-0.0680000000000001 1514.66492759291\\
-0.0660000000000001 1514.74455374119\\
-0.0640000000000001 1514.74455374119\\
-0.0620000000000001 1514.74455374119\\
-0.06 1514.74455374119\\
-0.0580000000000001 1514.74455374119\\
-0.0560000000000001 1514.82418826183\\
-0.054 1514.82418826183\\
-0.052 1514.82418826183\\
-0.05 1514.82418826183\\
-0.0480000000000001 1514.82418826183\\
-0.046 1514.90383115614\\
-0.044 1514.90383115614\\
-0.042 1514.90383115614\\
-0.04 1514.90383115614\\
-0.038 1514.98348242545\\
-0.036 1514.98348242545\\
-0.034 1514.98348242545\\
-0.032 1514.98348242545\\
-0.03 1514.98348242545\\
-0.028 1515.06314207108\\
-0.026 1515.06314207108\\
-0.024 1515.06314207108\\
-0.022 1515.06314207108\\
-0.02 1515.06314207108\\
-0.018 1515.14281009435\\
-0.016 1515.14281009435\\
-0.014 1515.14281009435\\
-0.012 1515.14281009435\\
-0.01 1515.22248649658\\
-0.00800000000000001 1515.22248649658\\
-0.00600000000000001 1515.22248649658\\
-0.004 1515.22248649658\\
-0.002 1515.22248649658\\
0 1515.30217127909\\
0.002 1515.30217127909\\
0.004 1515.30217127909\\
0.00600000000000001 1515.30217127909\\
0.00800000000000001 1515.30217127909\\
0.01 1515.38186444321\\
0.012 1515.38186444321\\
0.014 1515.38186444321\\
0.016 1515.38186444321\\
0.018 1515.46156599025\\
0.02 1515.46156599025\\
0.022 1515.46156599025\\
0.024 1515.46156599025\\
0.026 1515.46156599025\\
0.028 1515.54127592155\\
0.03 1515.54127592155\\
0.032 1515.54127592155\\
0.034 1515.54127592155\\
0.036 1515.54127592155\\
0.038 1515.62099423842\\
0.04 1515.62099423842\\
0.042 1515.62099423842\\
0.044 1515.62099423842\\
0.046 1515.70072094219\\
0.0480000000000001 1515.70072094219\\
0.05 1515.70072094219\\
0.052 1515.70072094219\\
0.054 1515.70072094219\\
0.0560000000000001 1515.78045603418\\
0.0580000000000001 1515.78045603418\\
0.06 1515.78045603418\\
0.0620000000000001 1515.78045603418\\
0.0640000000000001 1515.78045603418\\
0.0660000000000001 1515.86019951571\\
0.0680000000000001 1515.86019951571\\
0.0700000000000001 1515.86019951571\\
0.0720000000000001 1515.86019951571\\
0.0740000000000001 1515.93995138811\\
0.0760000000000001 1515.93995138811\\
0.0780000000000001 1515.93995138811\\
0.0800000000000001 1515.93995138811\\
0.0819999999999999 1515.93995138811\\
0.0839999999999998 1516.01971165271\\
0.0859999999999998 1516.01971165271\\
0.0879999999999999 1516.01971165271\\
0.0899999999999999 1516.01971165271\\
0.0919999999999999 1516.01971165271\\
0.0939999999999999 1516.09948031082\\
0.0959999999999999 1516.09948031082\\
0.0979999999999999 1516.09948031082\\
0.0999999999999999 1516.09948031082\\
0.102 1516.17925736378\\
0.104 1516.17925736378\\
0.106 1516.17925736378\\
0.108 1516.17925736378\\
0.11 1516.17925736378\\
0.112 1516.2590428129\\
0.114 1516.2590428129\\
0.116 1516.2590428129\\
0.118 1516.2590428129\\
0.12 1516.2590428129\\
0.122 1516.33883665952\\
0.124 1516.33883665952\\
0.126 1516.33883665952\\
0.128 1516.33883665952\\
0.13 1516.41863890496\\
0.132 1516.41863890496\\
0.134 1516.41863890496\\
0.136 1516.41863890496\\
0.138 1516.41863890496\\
0.14 1516.49844955054\\
0.142 1516.49844955054\\
0.144 1516.49844955054\\
0.146 1516.49844955054\\
0.148 1516.49844955054\\
0.15 1516.57826859759\\
0.152 1516.57826859759\\
0.154 1516.57826859759\\
0.156 1516.57826859759\\
0.158 1516.65809604745\\
0.16 1516.65809604745\\
0.162 1516.65809604745\\
0.164 1516.65809604745\\
0.166 1516.65809604745\\
0.168 1516.73793190143\\
0.17 1516.73793190143\\
0.172 1516.73793190143\\
0.174 1516.73793190143\\
0.176 1516.73793190143\\
0.178 1516.81777616086\\
0.18 1516.81777616086\\
0.182 1516.81777616086\\
0.184 1516.81777616086\\
0.186 1516.89762882707\\
0.188 1516.89762882707\\
0.19 1516.89762882707\\
0.192 1516.89762882707\\
0.194 1516.89762882707\\
0.196 1516.97748990139\\
0.198 1516.97748990139\\
0.2 1516.97748990139\\
0.202 1516.97748990139\\
0.204 1516.97748990139\\
0.206 1517.05735938515\\
0.208 1517.05735938515\\
0.21 1517.05735938515\\
0.212 1517.05735938515\\
0.214 1517.13723727967\\
0.216 1517.13723727967\\
0.218 1517.13723727967\\
0.22 1517.13723727967\\
0.222 1517.13723727967\\
0.224 1517.21712358629\\
0.226 1517.21712358629\\
0.228 1517.21712358629\\
0.23 1517.21712358629\\
0.232 1517.21712358629\\
0.234 1517.29701830632\\
0.236 1517.29701830632\\
0.238 1517.29701830632\\
0.24 1517.29701830632\\
0.242 1517.37692144111\\
0.244 1517.37692144111\\
0.246 1517.37692144111\\
0.248 1517.37692144111\\
0.25 1517.37692144111\\
0.252 1517.45683299198\\
0.254 1517.45683299198\\
0.256 1517.45683299198\\
0.258 1517.45683299198\\
0.26 1517.45683299198\\
0.262 1517.53675296026\\
0.264 1517.53675296026\\
0.266 1517.53675296026\\
0.268 1517.53675296026\\
0.27 1517.61668134728\\
0.272 1517.61668134728\\
0.274 1517.61668134728\\
0.276 1517.61668134728\\
0.278 1517.61668134728\\
0.28 1517.69661815437\\
0.282 1517.69661815437\\
0.284 1517.69661815437\\
0.286 1517.69661815437\\
0.288 1517.69661815437\\
0.29 1517.77656338287\\
0.292 1517.77656338287\\
0.294 1517.77656338287\\
0.296 1517.77656338287\\
0.298 1517.85651703409\\
0.3 1517.85651703409\\
0.302 1517.85651703409\\
0.304 1517.85651703409\\
0.306 1517.85651703409\\
0.308 1517.93647910938\\
0.31 1517.93647910938\\
0.312 1517.93647910938\\
0.314 1517.93647910938\\
0.316 1517.93647910938\\
0.318 1518.01644961006\\
0.32 1518.01644961006\\
0.322 1518.01644961006\\
0.324 1518.01644961006\\
0.326 1518.09642853747\\
0.328 1518.09642853747\\
0.33 1518.09642853747\\
0.332 1518.09642853747\\
0.334 1518.09642853747\\
0.336 1518.17641589294\\
0.338 1518.17641589294\\
0.34 1518.17641589294\\
0.342 1518.17641589294\\
0.344 1518.17641589294\\
0.346 1518.2564116778\\
0.348 1518.2564116778\\
0.35 1518.2564116778\\
0.352 1518.2564116778\\
0.354 1518.33641589339\\
0.356 1518.33641589339\\
0.358 1518.33641589339\\
0.36 1518.33641589339\\
0.362 1518.33641589339\\
0.364 1518.41642854103\\
0.366 1518.41642854103\\
0.368 1518.41642854103\\
0.37 1518.41642854103\\
0.372 1518.41642854103\\
0.374 1518.49644962206\\
0.376 1518.49644962206\\
0.378 1518.49644962206\\
0.38 1518.49644962206\\
0.382 1518.57647913781\\
0.384 1518.57647913781\\
0.386 1518.57647913781\\
0.388 1518.57647913781\\
0.39 1518.57647913781\\
0.392 1518.65651708962\\
0.394 1518.65651708962\\
0.396 1518.65651708962\\
0.398 1518.65651708962\\
0.4 1518.65651708962\\
0.402 1518.73656347882\\
0.404 1518.73656347882\\
0.406 1518.73656347882\\
0.408 1518.73656347882\\
0.41 1518.81661830674\\
0.412 1518.81661830674\\
0.414 1518.81661830674\\
0.416 1518.81661830674\\
0.418 1518.81661830674\\
0.42 1518.89668157473\\
0.422 1518.89668157473\\
0.424 1518.89668157473\\
0.426 1518.89668157473\\
0.428 1518.89668157473\\
0.43 1518.97675328411\\
0.432 1518.97675328411\\
0.434 1518.97675328411\\
0.436 1518.97675328411\\
0.438 1519.05683343621\\
0.44 1519.05683343621\\
0.442 1519.05683343621\\
0.444 1519.05683343621\\
0.446 1519.05683343621\\
0.448 1519.13692203238\\
0.45 1519.13692203238\\
0.452 1519.13692203238\\
0.454 1519.13692203238\\
0.456 1519.13692203238\\
0.458 1519.21701907396\\
0.46 1519.21701907396\\
0.462 1519.21701907396\\
0.464 1519.21701907396\\
0.466 1519.29712456226\\
0.468 1519.29712456226\\
0.47 1519.29712456226\\
0.472 1519.29712456226\\
0.474 1519.29712456226\\
0.476 1519.37723849864\\
0.478 1519.37723849864\\
0.48 1519.37723849864\\
0.482 1519.37723849864\\
0.484 1519.37723849864\\
0.486 1519.45736088443\\
0.488 1519.45736088443\\
0.49 1519.45736088443\\
0.492 1519.45736088443\\
0.494 1519.53749172097\\
0.496 1519.53749172097\\
0.498 1519.53749172097\\
0.5 1519.53749172097\\
0.502 1519.53749172097\\
0.504 1519.61763100958\\
0.506 1519.61763100958\\
0.508 1519.61763100958\\
0.51 1519.61763100958\\
0.512 1519.61763100958\\
0.514 1519.69777875162\\
0.516 1519.69777875162\\
0.518 1519.69777875162\\
0.52 1519.69777875162\\
0.522 1519.69777875162\\
0.524 1519.77793494841\\
0.526 1519.77793494841\\
0.528 1519.77793494841\\
0.53 1519.77793494841\\
0.532 1519.85809960131\\
0.534 1519.85809960131\\
0.536 1519.85809960131\\
0.538 1519.85809960131\\
0.54 1519.85809960131\\
0.542 1519.93827271163\\
0.544 1519.93827271163\\
0.546 1519.93827271163\\
0.548 1519.93827271163\\
0.55 1519.93827271163\\
0.552 1520.01845428073\\
0.554 1520.01845428073\\
0.556 1520.01845428073\\
0.558 1520.01845428073\\
0.56 1520.09864430993\\
0.562 1520.09864430993\\
0.564 1520.09864430993\\
0.566 1520.09864430993\\
0.568 1520.09864430993\\
0.57 1520.17884280059\\
0.572 1520.17884280059\\
0.574 1520.17884280059\\
0.576 1520.17884280059\\
0.578 1520.17884280059\\
0.58 1520.25904975404\\
0.582 1520.25904975404\\
0.584 1520.25904975404\\
0.586 1520.25904975404\\
0.588 1520.33926517161\\
0.59 1520.33926517161\\
0.592 1520.33926517161\\
0.594 1520.33926517161\\
0.596 1520.33926517161\\
0.598 1520.41948905465\\
0.6 1520.41948905465\\
0.602 1520.41948905465\\
0.604 1520.41948905465\\
0.606 1520.41948905465\\
0.608 1520.49972140451\\
0.61 1520.49972140451\\
0.612 1520.49972140451\\
0.614 1520.49972140451\\
0.616 1520.57996222251\\
0.618 1520.57996222251\\
0.62 1520.57996222251\\
0.622 1520.57996222251\\
0.624 1520.57996222251\\
0.626 1520.66021151\\
0.628 1520.66021151\\
0.63 1520.66021151\\
0.632 1520.66021151\\
0.634 1520.66021151\\
0.636 1520.74046926833\\
0.638 1520.74046926833\\
0.64 1520.74046926833\\
0.642 1520.74046926833\\
0.644 1520.82073549882\\
0.646 1520.82073549882\\
0.648 1520.82073549882\\
0.65 1520.82073549882\\
0.652 1520.82073549882\\
0.654 1520.90101020283\\
0.656 1520.90101020283\\
0.658 1520.90101020283\\
0.66 1520.90101020283\\
0.662 1520.90101020283\\
0.664 1520.9812933817\\
0.666 1520.9812933817\\
0.668 1520.9812933817\\
0.67 1520.9812933817\\
0.672 1521.06158503676\\
0.674 1521.06158503676\\
0.676 1521.06158503676\\
0.678 1521.06158503676\\
0.68 1521.06158503676\\
0.682 1521.14188516936\\
0.684 1521.14188516936\\
0.686 1521.14188516936\\
0.688 1521.14188516936\\
0.69 1521.14188516936\\
0.692 1521.22219378085\\
0.694 1521.22219378085\\
0.696 1521.22219378085\\
0.698 1521.22219378085\\
0.7 1521.30251087257\\
0.702 1521.30251087257\\
0.704 1521.30251087257\\
0.706 1521.30251087257\\
0.708 1521.30251087257\\
0.71 1521.38283644585\\
0.712 1521.38283644585\\
0.714 1521.38283644585\\
0.716 1521.38283644585\\
0.718 1521.38283644585\\
0.72 1521.46317050204\\
0.722 1521.46317050204\\
0.724 1521.46317050204\\
0.726 1521.46317050204\\
0.728 1521.5435130425\\
0.73 1521.5435130425\\
0.732 1521.5435130425\\
0.734 1521.5435130425\\
0.736 1521.5435130425\\
0.738 1521.62386406855\\
0.74 1521.62386406855\\
0.742 1521.62386406855\\
0.744 1521.62386406855\\
0.746 1521.62386406855\\
0.748 1521.70422358155\\
0.75 1521.70422358155\\
0.752 1521.70422358155\\
0.754 1521.70422358155\\
0.756 1521.78459158284\\
0.758 1521.78459158284\\
0.76 1521.78459158284\\
0.762 1521.78459158284\\
0.764 1521.78459158284\\
0.766 1521.86496807376\\
0.768 1521.86496807376\\
0.77 1521.86496807376\\
0.772 1521.86496807376\\
0.774 1521.86496807376\\
0.776 1521.94535305567\\
0.778 1521.94535305567\\
0.78 1521.94535305567\\
0.782 1521.94535305567\\
0.784 1522.0257465299\\
0.786 1522.0257465299\\
0.788 1522.0257465299\\
0.79 1522.0257465299\\
0.792 1522.0257465299\\
0.794 1522.1061484978\\
0.796 1522.1061484978\\
0.798 1522.1061484978\\
0.8 1522.1061484978\\
0.802 1522.1061484978\\
0.804 1522.18655896072\\
0.806 1522.18655896072\\
0.808 1522.18655896072\\
0.81 1522.18655896072\\
0.812 1522.26697792001\\
0.814 1522.26697792001\\
0.816 1522.26697792001\\
0.818 1522.26697792001\\
0.82 1522.26697792001\\
0.822 1522.347405377\\
0.824 1522.347405377\\
0.826 1522.347405377\\
0.828 1522.347405377\\
0.83 1522.347405377\\
0.832 1522.42784133305\\
0.834 1522.42784133305\\
0.836 1522.42784133305\\
0.838 1522.42784133305\\
0.84 1522.50828578951\\
0.842 1522.50828578951\\
0.844 1522.50828578951\\
0.846 1522.50828578951\\
0.848 1522.50828578951\\
0.85 1522.58873874772\\
0.852 1522.58873874772\\
0.854 1522.58873874772\\
0.856 1522.58873874772\\
0.858 1522.58873874772\\
0.86 1522.66920020904\\
0.862 1522.66920020904\\
0.864 1522.66920020904\\
0.866 1522.66920020904\\
0.868 1522.7496701748\\
0.87 1522.7496701748\\
0.872 1522.7496701748\\
0.874 1522.7496701748\\
0.876 1522.7496701748\\
0.878 1522.83014864635\\
0.88 1522.83014864635\\
0.882 1522.83014864635\\
0.884 1522.83014864635\\
0.886 1522.83014864635\\
0.888 1522.91063562506\\
0.89 1522.91063562506\\
0.892 1522.91063562506\\
0.894 1522.91063562506\\
0.896 1522.99113111225\\
0.898 1522.99113111225\\
0.9 1522.99113111225\\
0.902 1522.99113111225\\
0.904 1522.99113111225\\
0.906 1523.0716351093\\
0.908 1523.0716351093\\
0.91 1523.0716351093\\
0.912 1523.0716351093\\
0.914 1523.0716351093\\
0.916 1523.15214761753\\
0.918 1523.15214761753\\
0.92 1523.15214761753\\
0.922 1523.15214761753\\
0.924 1523.23266863831\\
0.926 1523.23266863831\\
0.928 1523.23266863831\\
0.93 1523.23266863831\\
0.932 1523.23266863831\\
0.934 1523.31319817298\\
0.936 1523.31319817298\\
0.938 1523.31319817298\\
0.94 1523.31319817298\\
0.942 1523.31319817298\\
0.944 1523.3937362229\\
0.946 1523.3937362229\\
0.948 1523.3937362229\\
0.95 1523.3937362229\\
0.952 1523.47428278941\\
0.954 1523.47428278941\\
0.956 1523.47428278941\\
0.958 1523.47428278941\\
0.96 1523.47428278941\\
0.962 1523.55483787387\\
0.964 1523.55483787387\\
0.966 1523.55483787387\\
0.968 1523.55483787387\\
0.97 1523.55483787387\\
0.972 1523.63540147762\\
0.974 1523.63540147762\\
0.976 1523.63540147762\\
0.978 1523.63540147762\\
0.98 1523.71597360202\\
0.982 1523.71597360202\\
0.984 1523.71597360202\\
0.986 1523.71597360202\\
0.988 1523.71597360202\\
0.99 1523.79655424842\\
0.992 1523.79655424842\\
0.994 1523.79655424842\\
0.996 1523.79655424842\\
0.998 1523.79655424842\\
1 1523.87714341818\\
1.002 1523.87714341818\\
1.004 1523.87714341818\\
1.006 1523.87714341818\\
1.008 1523.95774111264\\
1.01 1523.95774111264\\
1.012 1523.95774111264\\
1.014 1523.95774111264\\
1.016 1523.95774111264\\
1.018 1524.03834733315\\
1.02 1524.03834733315\\
1.022 1524.03834733315\\
1.024 1524.03834733315\\
1.026 1524.03834733315\\
1.028 1524.11896208108\\
1.03 1524.11896208108\\
1.032 1524.11896208108\\
1.034 1524.11896208108\\
1.036 1524.19958535777\\
1.038 1524.19958535777\\
1.04 1524.19958535777\\
1.042 1524.19958535777\\
1.044 1524.19958535777\\
1.046 1524.28021716457\\
1.048 1524.28021716457\\
1.05 1524.28021716457\\
1.052 1524.28021716457\\
1.054 1524.28021716457\\
1.056 1524.36085750285\\
1.058 1524.36085750285\\
1.06 1524.36085750285\\
1.062 1524.36085750285\\
1.064 1524.44150637395\\
1.066 1524.44150637395\\
1.068 1524.44150637395\\
1.07 1524.44150637395\\
1.072 1524.44150637395\\
1.074 1524.52216377924\\
1.076 1524.52216377924\\
1.078 1524.52216377924\\
1.08 1524.52216377924\\
1.082 1524.52216377924\\
1.084 1524.60282972005\\
1.086 1524.60282972005\\
1.088 1524.60282972005\\
1.09 1524.60282972005\\
1.092 1524.68350419776\\
1.094 1524.68350419776\\
1.096 1524.68350419776\\
1.098 1524.68350419776\\
1.1 1524.68350419776\\
1.102 1524.76418721371\\
1.104 1524.76418721371\\
1.106 1524.76418721371\\
1.108 1524.76418721371\\
1.11 1524.76418721371\\
1.112 1524.84487876926\\
1.114 1524.84487876926\\
1.116 1524.84487876926\\
1.118 1524.84487876926\\
1.12 1524.84487876926\\
1.122 1524.92557886576\\
1.124 1524.92557886576\\
1.126 1524.92557886576\\
1.128 1524.92557886576\\
1.13 1525.00628750458\\
1.132 1525.00628750458\\
1.134 1525.00628750458\\
1.136 1525.00628750458\\
1.138 1525.00628750458\\
1.14 1525.08700468707\\
1.142 1525.08700468707\\
1.144 1525.08700468707\\
1.146 1525.08700468707\\
1.148 1525.08700468707\\
1.15 1525.16773041458\\
1.152 1525.16773041458\\
1.154 1525.16773041458\\
1.156 1525.16773041458\\
1.158 1525.24846468847\\
1.16 1525.24846468847\\
1.162 1525.24846468847\\
1.164 1525.24846468847\\
1.166 1525.24846468847\\
1.168 1525.3292075101\\
1.17 1525.3292075101\\
1.172 1525.3292075101\\
1.174 1525.3292075101\\
1.176 1525.3292075101\\
1.178 1525.40995888083\\
1.18 1525.40995888083\\
1.182 1525.40995888083\\
1.184 1525.40995888083\\
1.186 1525.49071880201\\
1.188 1525.49071880201\\
1.19 1525.49071880201\\
1.192 1525.49071880201\\
1.194 1525.49071880201\\
1.196 1525.57148727501\\
1.198 1525.57148727501\\
1.2 1525.57148727501\\
1.202 1525.57148727501\\
1.204 1525.57148727501\\
1.206 1525.65226430117\\
1.208 1525.65226430117\\
1.21 1525.65226430117\\
1.212 1525.65226430117\\
1.214 1525.73304988187\\
1.216 1525.73304988187\\
1.218 1525.73304988187\\
1.22 1525.73304988187\\
1.222 1525.73304988187\\
1.224 1525.81384401846\\
1.226 1525.81384401846\\
1.228 1525.81384401846\\
1.23 1525.81384401846\\
1.232 1525.81384401846\\
1.234 1525.89464671229\\
1.236 1525.89464671229\\
1.238 1525.89464671229\\
1.24 1525.89464671229\\
1.242 1525.97545796473\\
1.244 1525.97545796473\\
1.246 1525.97545796473\\
1.248 1525.97545796473\\
1.25 1525.97545796473\\
1.252 1526.05627777714\\
1.254 1526.05627777714\\
1.256 1526.05627777714\\
1.258 1526.05627777714\\
1.26 1526.05627777714\\
1.262 1526.13710615088\\
1.264 1526.13710615088\\
1.266 1526.13710615088\\
1.268 1526.13710615088\\
1.27 1526.21794308731\\
1.272 1526.21794308731\\
1.274 1526.21794308731\\
1.276 1526.21794308731\\
1.278 1526.21794308731\\
1.28 1526.29878858778\\
1.282 1526.29878858778\\
1.284 1526.29878858778\\
1.286 1526.29878858778\\
1.288 1526.29878858778\\
1.29 1526.37964265367\\
1.292 1526.37964265367\\
1.294 1526.37964265367\\
1.296 1526.37964265367\\
1.298 1526.46050528632\\
1.3 1526.46050528632\\
1.302 1526.46050528632\\
1.304 1526.46050528632\\
1.306 1526.46050528632\\
1.308 1526.54137648711\\
1.31 1526.54137648711\\
1.312 1526.54137648711\\
1.314 1526.54137648711\\
1.316 1526.54137648711\\
1.318 1526.62225625739\\
1.32 1526.62225625739\\
1.322 1526.62225625739\\
1.324 1526.62225625739\\
1.326 1526.70314459853\\
1.328 1526.70314459853\\
1.33 1526.70314459853\\
1.332 1526.70314459853\\
1.334 1526.70314459853\\
1.336 1526.78404151189\\
1.338 1526.78404151189\\
1.34 1526.78404151189\\
1.342 1526.78404151189\\
1.344 1526.78404151189\\
1.346 1526.86494699884\\
1.348 1526.86494699884\\
1.35 1526.86494699884\\
1.352 1526.86494699884\\
1.354 1526.94586106072\\
1.356 1526.94586106072\\
1.358 1526.94586106072\\
1.36 1526.94586106072\\
1.362 1526.94586106072\\
1.364 1527.02678369892\\
1.366 1527.02678369892\\
1.368 1527.02678369892\\
1.37 1527.02678369892\\
1.372 1527.02678369892\\
1.374 1527.10771491478\\
1.376 1527.10771491478\\
1.378 1527.10771491478\\
1.38 1527.10771491478\\
1.382 1527.18865470969\\
1.384 1527.18865470969\\
1.386 1527.18865470969\\
1.388 1527.18865470969\\
1.39 1527.18865470969\\
1.392 1527.26960308499\\
1.394 1527.26960308499\\
1.396 1527.26960308499\\
1.398 1527.26960308499\\
1.4 1527.26960308499\\
1.402 1527.35056004206\\
1.404 1527.35056004206\\
1.406 1527.35056004206\\
1.408 1527.35056004206\\
1.41 1527.43152558226\\
1.412 1527.43152558226\\
1.414 1527.43152558226\\
1.416 1527.43152558226\\
1.418 1527.43152558226\\
1.42 1527.51249970695\\
1.422 1527.51249970695\\
1.424 1527.51249970695\\
1.426 1527.51249970695\\
1.428 1527.51249970695\\
1.43 1527.5934824175\\
1.432 1527.5934824175\\
1.434 1527.5934824175\\
1.436 1527.5934824175\\
1.438 1527.67447371528\\
1.44 1527.67447371528\\
1.442 1527.67447371528\\
1.444 1527.67447371528\\
1.446 1527.67447371528\\
1.448 1527.75547360165\\
1.45 1527.75547360165\\
1.452 1527.75547360165\\
1.454 1527.75547360165\\
1.456 1527.75547360165\\
1.458 1527.83648207797\\
1.46 1527.83648207797\\
1.462 1527.83648207797\\
1.464 1527.83648207797\\
1.466 1527.91749914562\\
1.468 1527.91749914562\\
1.47 1527.91749914562\\
1.472 1527.91749914562\\
1.474 1527.91749914562\\
1.476 1527.99852480597\\
1.478 1527.99852480597\\
1.48 1527.99852480597\\
1.482 1527.99852480597\\
1.484 1527.99852480597\\
1.486 1528.07955906037\\
1.488 1528.07955906037\\
1.49 1528.07955906037\\
1.492 1528.07955906037\\
1.494 1528.16060191019\\
1.496 1528.16060191019\\
1.498 1528.16060191019\\
1.5 1528.16060191019\\
1.502 1528.16060191019\\
1.504 1528.24165335681\\
1.506 1528.24165335681\\
1.508 1528.24165335681\\
1.51 1528.24165335681\\
1.512 1528.24165335681\\
1.514 1528.32271340159\\
1.516 1528.32271340159\\
1.518 1528.32271340159\\
1.52 1528.32271340159\\
1.522 1528.40378204589\\
1.524 1528.40378204589\\
1.526 1528.40378204589\\
1.528 1528.40378204589\\
1.53 1528.40378204589\\
1.532 1528.4848592911\\
1.534 1528.4848592911\\
1.536 1528.4848592911\\
1.538 1528.4848592911\\
1.54 1528.4848592911\\
1.542 1528.56594513857\\
1.544 1528.56594513857\\
1.546 1528.56594513857\\
1.548 1528.56594513857\\
1.55 1528.56594513857\\
1.552 1528.64703958968\\
1.554 1528.64703958968\\
1.556 1528.64703958968\\
1.558 1528.64703958968\\
1.56 1528.72814264579\\
1.562 1528.72814264579\\
1.564 1528.72814264579\\
1.566 1528.72814264579\\
1.568 1528.72814264579\\
1.57 1528.80925430828\\
1.572 1528.80925430828\\
1.574 1528.80925430828\\
1.576 1528.80925430828\\
1.578 1528.80925430828\\
1.58 1528.89037457852\\
1.582 1528.89037457852\\
1.584 1528.89037457852\\
1.586 1528.89037457852\\
1.588 1528.97150345786\\
1.59 1528.97150345786\\
1.592 1528.97150345786\\
1.594 1528.97150345786\\
1.596 1528.97150345786\\
1.598 1529.0526409477\\
1.6 1529.0526409477\\
1.602 1529.0526409477\\
1.604 1529.0526409477\\
1.606 1529.0526409477\\
1.608 1529.13378704939\\
1.61 1529.13378704939\\
1.612 1529.13378704939\\
1.614 1529.13378704939\\
1.616 1529.21494176431\\
1.618 1529.21494176431\\
1.62 1529.21494176431\\
1.622 1529.21494176431\\
1.624 1529.21494176431\\
1.626 1529.29610509382\\
1.628 1529.29610509382\\
1.63 1529.29610509382\\
1.632 1529.29610509382\\
1.634 1529.29610509382\\
1.636 1529.37727703931\\
1.638 1529.37727703931\\
1.64 1529.37727703931\\
1.642 1529.37727703931\\
1.644 1529.45845760214\\
1.646 1529.45845760214\\
1.648 1529.45845760214\\
1.65 1529.45845760214\\
1.652 1529.45845760214\\
1.654 1529.53964678369\\
1.656 1529.53964678369\\
1.658 1529.53964678369\\
1.66 1529.53964678369\\
1.662 1529.53964678369\\
1.664 1529.62084458532\\
1.666 1529.62084458532\\
1.668 1529.62084458532\\
1.67 1529.62084458532\\
1.672 1529.70205100842\\
1.674 1529.70205100842\\
1.676 1529.70205100842\\
1.678 1529.70205100842\\
1.68 1529.70205100842\\
1.682 1529.78326605435\\
1.684 1529.78326605435\\
1.686 1529.78326605435\\
1.688 1529.78326605435\\
1.69 1529.78326605435\\
1.692 1529.86448972448\\
1.694 1529.86448972448\\
1.696 1529.86448972448\\
1.698 1529.86448972448\\
1.7 1529.9457220202\\
1.702 1529.9457220202\\
1.704 1529.9457220202\\
1.706 1529.9457220202\\
1.708 1529.9457220202\\
1.71 1530.02696294287\\
1.712 1530.02696294287\\
1.714 1530.02696294287\\
1.716 1530.02696294287\\
1.718 1530.02696294287\\
1.72 1530.10821249388\\
1.722 1530.10821249388\\
1.724 1530.10821249388\\
1.726 1530.10821249388\\
1.728 1530.18947067458\\
1.73 1530.18947067458\\
1.732 1530.18947067458\\
1.734 1530.18947067458\\
1.736 1530.18947067458\\
1.738 1530.27073748637\\
1.74 1530.27073748637\\
1.742 1530.27073748637\\
1.744 1530.27073748637\\
1.746 1530.27073748637\\
1.748 1530.35201293061\\
1.75 1530.35201293061\\
1.752 1530.35201293061\\
1.754 1530.35201293061\\
1.756 1530.43329700868\\
1.758 1530.43329700868\\
1.76 1530.43329700868\\
1.762 1530.43329700868\\
1.764 1530.43329700868\\
1.766 1530.51458972195\\
1.768 1530.51458972195\\
1.77 1530.51458972195\\
1.772 1530.51458972195\\
1.774 1530.51458972195\\
1.776 1530.59589107181\\
1.778 1530.59589107181\\
1.78 1530.59589107181\\
1.782 1530.59589107181\\
1.784 1530.67720105963\\
1.786 1530.67720105963\\
1.788 1530.67720105963\\
1.79 1530.67720105963\\
1.792 1530.67720105963\\
1.794 1530.75851968678\\
1.796 1530.75851968678\\
1.798 1530.75851968678\\
1.8 1530.75851968678\\
1.802 1530.75851968678\\
1.804 1530.83984695464\\
1.806 1530.83984695464\\
1.808 1530.83984695464\\
1.81 1530.83984695464\\
1.812 1530.9211828646\\
1.814 1530.9211828646\\
1.816 1530.9211828646\\
1.818 1530.9211828646\\
1.82 1530.9211828646\\
1.822 1531.00252741802\\
1.824 1531.00252741802\\
1.826 1531.00252741802\\
1.828 1531.00252741802\\
1.83 1531.00252741802\\
1.832 1531.08388061628\\
1.834 1531.08388061628\\
1.836 1531.08388061628\\
1.838 1531.08388061628\\
1.84 1531.16524246077\\
1.842 1531.16524246077\\
1.844 1531.16524246077\\
1.846 1531.16524246077\\
1.848 1531.16524246077\\
1.85 1531.24661295286\\
1.852 1531.24661295286\\
1.854 1531.24661295286\\
1.856 1531.24661295286\\
1.858 1531.24661295286\\
1.86 1531.32799209392\\
1.862 1531.32799209392\\
1.864 1531.32799209392\\
1.866 1531.32799209392\\
1.868 1531.32799209392\\
1.87 1531.40937988535\\
1.872 1531.40937988535\\
1.874 1531.40937988535\\
1.876 1531.40937988535\\
1.878 1531.49077632852\\
1.88 1531.49077632852\\
1.882 1531.49077632852\\
1.884 1531.49077632852\\
1.886 1531.49077632852\\
1.888 1531.5721814248\\
1.89 1531.5721814248\\
1.892 1531.5721814248\\
1.894 1531.5721814248\\
1.896 1531.5721814248\\
1.898 1531.65359517559\\
1.9 1531.65359517559\\
1.902 1531.65359517559\\
1.904 1531.65359517559\\
1.906 1531.73501758225\\
1.908 1531.73501758225\\
1.91 1531.73501758225\\
1.912 1531.73501758225\\
1.914 1531.73501758225\\
1.916 1531.81644864617\\
1.918 1531.81644864617\\
1.92 1531.81644864617\\
1.922 1531.81644864617\\
1.924 1531.81644864617\\
1.926 1531.89788836873\\
1.928 1531.89788836873\\
1.93 1531.89788836873\\
1.932 1531.89788836873\\
1.934 1531.97933675131\\
1.936 1531.97933675131\\
1.938 1531.97933675131\\
1.94 1531.97933675131\\
1.942 1531.97933675131\\
1.944 1532.06079379529\\
1.946 1532.06079379529\\
1.948 1532.06079379529\\
1.95 1532.06079379529\\
1.952 1532.06079379529\\
1.954 1532.14225950205\\
1.956 1532.14225950205\\
1.958 1532.14225950205\\
1.96 1532.14225950205\\
1.962 1532.22373387298\\
1.964 1532.22373387298\\
1.966 1532.22373387298\\
1.968 1532.22373387298\\
1.97 1532.22373387298\\
1.972 1532.30521690946\\
1.974 1532.30521690946\\
1.976 1532.30521690946\\
1.978 1532.30521690946\\
1.98 1532.30521690946\\
1.982 1532.38670861287\\
1.984 1532.38670861287\\
1.986 1532.38670861287\\
1.988 1532.38670861287\\
1.99 1532.4682089846\\
1.992 1532.4682089846\\
1.994 1532.4682089846\\
1.996 1532.4682089846\\
1.998 1532.4682089846\\
2 1532.54971802602\\
};
\addplot [
color=red,
dashed,
thick,
]
table[row sep=crcr]{
-2 1532.54971802602\\
-1.998 1532.54971802602\\
-1.996 1532.4682089846\\
-1.994 1532.4682089846\\
-1.992 1532.4682089846\\
-1.99 1532.4682089846\\
-1.988 1532.4682089846\\
-1.986 1532.38670861287\\
-1.984 1532.38670861287\\
-1.982 1532.38670861287\\
-1.98 1532.38670861287\\
-1.978 1532.38670861287\\
-1.976 1532.30521690946\\
-1.974 1532.30521690946\\
-1.972 1532.30521690946\\
-1.97 1532.30521690946\\
-1.968 1532.22373387298\\
-1.966 1532.22373387298\\
-1.964 1532.22373387298\\
-1.962 1532.22373387298\\
-1.96 1532.22373387298\\
-1.958 1532.14225950205\\
-1.956 1532.14225950205\\
-1.954 1532.14225950205\\
-1.952 1532.14225950205\\
-1.95 1532.14225950205\\
-1.948 1532.06079379529\\
-1.946 1532.06079379529\\
-1.944 1532.06079379529\\
-1.942 1532.06079379529\\
-1.94 1531.97933675131\\
-1.938 1531.97933675131\\
-1.936 1531.97933675131\\
-1.934 1531.97933675131\\
-1.932 1531.97933675131\\
-1.93 1531.89788836873\\
-1.928 1531.89788836873\\
-1.926 1531.89788836873\\
-1.924 1531.89788836873\\
-1.922 1531.89788836873\\
-1.92 1531.81644864617\\
-1.918 1531.81644864617\\
-1.916 1531.81644864617\\
-1.914 1531.81644864617\\
-1.912 1531.73501758225\\
-1.91 1531.73501758225\\
-1.908 1531.73501758225\\
-1.906 1531.73501758225\\
-1.904 1531.73501758225\\
-1.902 1531.65359517559\\
-1.9 1531.65359517559\\
-1.898 1531.65359517559\\
-1.896 1531.65359517559\\
-1.894 1531.65359517559\\
-1.892 1531.5721814248\\
-1.89 1531.5721814248\\
-1.888 1531.5721814248\\
-1.886 1531.5721814248\\
-1.884 1531.49077632852\\
-1.882 1531.49077632852\\
-1.88 1531.49077632852\\
-1.878 1531.49077632852\\
-1.876 1531.49077632852\\
-1.874 1531.40937988535\\
-1.872 1531.40937988535\\
-1.87 1531.40937988535\\
-1.868 1531.40937988535\\
-1.866 1531.40937988535\\
-1.864 1531.32799209392\\
-1.862 1531.32799209392\\
-1.86 1531.32799209392\\
-1.858 1531.32799209392\\
-1.856 1531.24661295286\\
-1.854 1531.24661295286\\
-1.852 1531.24661295286\\
-1.85 1531.24661295286\\
-1.848 1531.24661295286\\
-1.846 1531.16524246077\\
-1.844 1531.16524246077\\
-1.842 1531.16524246077\\
-1.84 1531.16524246077\\
-1.838 1531.16524246077\\
-1.836 1531.08388061628\\
-1.834 1531.08388061628\\
-1.832 1531.08388061628\\
-1.83 1531.08388061628\\
-1.828 1531.00252741802\\
-1.826 1531.00252741802\\
-1.824 1531.00252741802\\
-1.822 1531.00252741802\\
-1.82 1531.00252741802\\
-1.818 1530.9211828646\\
-1.816 1530.9211828646\\
-1.814 1530.9211828646\\
-1.812 1530.9211828646\\
-1.81 1530.9211828646\\
-1.808 1530.83984695464\\
-1.806 1530.83984695464\\
-1.804 1530.83984695464\\
-1.802 1530.83984695464\\
-1.8 1530.75851968678\\
-1.798 1530.75851968678\\
-1.796 1530.75851968678\\
-1.794 1530.75851968678\\
-1.792 1530.75851968678\\
-1.79 1530.67720105963\\
-1.788 1530.67720105963\\
-1.786 1530.67720105963\\
-1.784 1530.67720105963\\
-1.782 1530.67720105963\\
-1.78 1530.59589107181\\
-1.778 1530.59589107181\\
-1.776 1530.59589107181\\
-1.774 1530.59589107181\\
-1.772 1530.51458972195\\
-1.77 1530.51458972195\\
-1.768 1530.51458972195\\
-1.766 1530.51458972195\\
-1.764 1530.51458972195\\
-1.762 1530.43329700868\\
-1.76 1530.43329700868\\
-1.758 1530.43329700868\\
-1.756 1530.43329700868\\
-1.754 1530.43329700868\\
-1.752 1530.35201293061\\
-1.75 1530.35201293061\\
-1.748 1530.35201293061\\
-1.746 1530.35201293061\\
-1.744 1530.27073748637\\
-1.742 1530.27073748637\\
-1.74 1530.27073748637\\
-1.738 1530.27073748637\\
-1.736 1530.27073748637\\
-1.734 1530.18947067458\\
-1.732 1530.18947067458\\
-1.73 1530.18947067458\\
-1.728 1530.18947067458\\
-1.726 1530.18947067458\\
-1.724 1530.10821249388\\
-1.722 1530.10821249388\\
-1.72 1530.10821249388\\
-1.718 1530.10821249388\\
-1.716 1530.02696294287\\
-1.714 1530.02696294287\\
-1.712 1530.02696294287\\
-1.71 1530.02696294287\\
-1.708 1530.02696294287\\
-1.706 1529.9457220202\\
-1.704 1529.9457220202\\
-1.702 1529.9457220202\\
-1.7 1529.9457220202\\
-1.698 1529.9457220202\\
-1.696 1529.86448972448\\
-1.694 1529.86448972448\\
-1.692 1529.86448972448\\
-1.69 1529.86448972448\\
-1.688 1529.78326605435\\
-1.686 1529.78326605435\\
-1.684 1529.78326605435\\
-1.682 1529.78326605435\\
-1.68 1529.78326605435\\
-1.678 1529.70205100842\\
-1.676 1529.70205100842\\
-1.674 1529.70205100842\\
-1.672 1529.70205100842\\
-1.67 1529.70205100842\\
-1.668 1529.62084458532\\
-1.666 1529.62084458532\\
-1.664 1529.62084458532\\
-1.662 1529.62084458532\\
-1.66 1529.53964678369\\
-1.658 1529.53964678369\\
-1.656 1529.53964678369\\
-1.654 1529.53964678369\\
-1.652 1529.53964678369\\
-1.65 1529.45845760214\\
-1.648 1529.45845760214\\
-1.646 1529.45845760214\\
-1.644 1529.45845760214\\
-1.642 1529.45845760214\\
-1.64 1529.37727703931\\
-1.638 1529.37727703931\\
-1.636 1529.37727703931\\
-1.634 1529.37727703931\\
-1.632 1529.29610509382\\
-1.63 1529.29610509382\\
-1.628 1529.29610509382\\
-1.626 1529.29610509382\\
-1.624 1529.29610509382\\
-1.622 1529.21494176431\\
-1.62 1529.21494176431\\
-1.618 1529.21494176431\\
-1.616 1529.21494176431\\
-1.614 1529.21494176431\\
-1.612 1529.13378704939\\
-1.61 1529.13378704939\\
-1.608 1529.13378704939\\
-1.606 1529.13378704939\\
-1.604 1529.0526409477\\
-1.602 1529.0526409477\\
-1.6 1529.0526409477\\
-1.598 1529.0526409477\\
-1.596 1529.0526409477\\
-1.594 1528.97150345786\\
-1.592 1528.97150345786\\
-1.59 1528.97150345786\\
-1.588 1528.97150345786\\
-1.586 1528.97150345786\\
-1.584 1528.89037457852\\
-1.582 1528.89037457852\\
-1.58 1528.89037457852\\
-1.578 1528.89037457852\\
-1.576 1528.80925430828\\
-1.574 1528.80925430828\\
-1.572 1528.80925430828\\
-1.57 1528.80925430828\\
-1.568 1528.80925430828\\
-1.566 1528.72814264579\\
-1.564 1528.72814264579\\
-1.562 1528.72814264579\\
-1.56 1528.72814264579\\
-1.558 1528.72814264579\\
-1.556 1528.64703958968\\
-1.554 1528.64703958968\\
-1.552 1528.64703958968\\
-1.55 1528.64703958968\\
-1.548 1528.56594513857\\
-1.546 1528.56594513857\\
-1.544 1528.56594513857\\
-1.542 1528.56594513857\\
-1.54 1528.56594513857\\
-1.538 1528.4848592911\\
-1.536 1528.4848592911\\
-1.534 1528.4848592911\\
-1.532 1528.4848592911\\
-1.53 1528.4848592911\\
-1.528 1528.40378204589\\
-1.526 1528.40378204589\\
-1.524 1528.40378204589\\
-1.522 1528.40378204589\\
-1.52 1528.32271340159\\
-1.518 1528.32271340159\\
-1.516 1528.32271340159\\
-1.514 1528.32271340159\\
-1.512 1528.32271340159\\
-1.51 1528.24165335681\\
-1.508 1528.24165335681\\
-1.506 1528.24165335681\\
-1.504 1528.24165335681\\
-1.502 1528.24165335681\\
-1.5 1528.16060191019\\
-1.498 1528.16060191019\\
-1.496 1528.16060191019\\
-1.494 1528.16060191019\\
-1.492 1528.07955906037\\
-1.49 1528.07955906037\\
-1.488 1528.07955906037\\
-1.486 1528.07955906037\\
-1.484 1528.07955906037\\
-1.482 1527.99852480597\\
-1.48 1527.99852480597\\
-1.478 1527.99852480597\\
-1.476 1527.99852480597\\
-1.474 1527.99852480597\\
-1.472 1527.91749914562\\
-1.47 1527.91749914562\\
-1.468 1527.91749914562\\
-1.466 1527.91749914562\\
-1.464 1527.83648207797\\
-1.462 1527.83648207797\\
-1.46 1527.83648207797\\
-1.458 1527.83648207797\\
-1.456 1527.83648207797\\
-1.454 1527.75547360165\\
-1.452 1527.75547360165\\
-1.45 1527.75547360165\\
-1.448 1527.75547360165\\
-1.446 1527.75547360165\\
-1.444 1527.67447371528\\
-1.442 1527.67447371528\\
-1.44 1527.67447371528\\
-1.438 1527.67447371528\\
-1.436 1527.5934824175\\
-1.434 1527.5934824175\\
-1.432 1527.5934824175\\
-1.43 1527.5934824175\\
-1.428 1527.5934824175\\
-1.426 1527.51249970695\\
-1.424 1527.51249970695\\
-1.422 1527.51249970695\\
-1.42 1527.51249970695\\
-1.418 1527.51249970695\\
-1.416 1527.43152558226\\
-1.414 1527.43152558226\\
-1.412 1527.43152558226\\
-1.41 1527.43152558226\\
-1.408 1527.35056004206\\
-1.406 1527.35056004206\\
-1.404 1527.35056004206\\
-1.402 1527.35056004206\\
-1.4 1527.35056004206\\
-1.398 1527.26960308499\\
-1.396 1527.26960308499\\
-1.394 1527.26960308499\\
-1.392 1527.26960308499\\
-1.39 1527.26960308499\\
-1.388 1527.18865470969\\
-1.386 1527.18865470969\\
-1.384 1527.18865470969\\
-1.382 1527.18865470969\\
-1.38 1527.10771491478\\
-1.378 1527.10771491478\\
-1.376 1527.10771491478\\
-1.374 1527.10771491478\\
-1.372 1527.10771491478\\
-1.37 1527.02678369892\\
-1.368 1527.02678369892\\
-1.366 1527.02678369892\\
-1.364 1527.02678369892\\
-1.362 1527.02678369892\\
-1.36 1526.94586106072\\
-1.358 1526.94586106072\\
-1.356 1526.94586106072\\
-1.354 1526.94586106072\\
-1.352 1526.86494699884\\
-1.35 1526.86494699884\\
-1.348 1526.86494699884\\
-1.346 1526.86494699884\\
-1.344 1526.86494699884\\
-1.342 1526.78404151189\\
-1.34 1526.78404151189\\
-1.338 1526.78404151189\\
-1.336 1526.78404151189\\
-1.334 1526.78404151189\\
-1.332 1526.70314459853\\
-1.33 1526.70314459853\\
-1.328 1526.70314459853\\
-1.326 1526.70314459853\\
-1.324 1526.62225625739\\
-1.322 1526.62225625739\\
-1.32 1526.62225625739\\
-1.318 1526.62225625739\\
-1.316 1526.62225625739\\
-1.314 1526.54137648711\\
-1.312 1526.54137648711\\
-1.31 1526.54137648711\\
-1.308 1526.54137648711\\
-1.306 1526.54137648711\\
-1.304 1526.46050528632\\
-1.302 1526.46050528632\\
-1.3 1526.46050528632\\
-1.298 1526.46050528632\\
-1.296 1526.37964265367\\
-1.294 1526.37964265367\\
-1.292 1526.37964265367\\
-1.29 1526.37964265367\\
-1.288 1526.37964265367\\
-1.286 1526.29878858778\\
-1.284 1526.29878858778\\
-1.282 1526.29878858778\\
-1.28 1526.29878858778\\
-1.278 1526.29878858778\\
-1.276 1526.21794308731\\
-1.274 1526.21794308731\\
-1.272 1526.21794308731\\
-1.27 1526.21794308731\\
-1.268 1526.13710615088\\
-1.266 1526.13710615088\\
-1.264 1526.13710615088\\
-1.262 1526.13710615088\\
-1.26 1526.13710615088\\
-1.258 1526.05627777714\\
-1.256 1526.05627777714\\
-1.254 1526.05627777714\\
-1.252 1526.05627777714\\
-1.25 1526.05627777714\\
-1.248 1525.97545796473\\
-1.246 1525.97545796473\\
-1.244 1525.97545796473\\
-1.242 1525.97545796473\\
-1.24 1525.89464671229\\
-1.238 1525.89464671229\\
-1.236 1525.89464671229\\
-1.234 1525.89464671229\\
-1.232 1525.89464671229\\
-1.23 1525.81384401846\\
-1.228 1525.81384401846\\
-1.226 1525.81384401846\\
-1.224 1525.81384401846\\
-1.222 1525.81384401846\\
-1.22 1525.73304988187\\
-1.218 1525.73304988187\\
-1.216 1525.73304988187\\
-1.214 1525.73304988187\\
-1.212 1525.65226430117\\
-1.21 1525.65226430117\\
-1.208 1525.65226430117\\
-1.206 1525.65226430117\\
-1.204 1525.65226430117\\
-1.202 1525.57148727501\\
-1.2 1525.57148727501\\
-1.198 1525.57148727501\\
-1.196 1525.57148727501\\
-1.194 1525.57148727501\\
-1.192 1525.49071880201\\
-1.19 1525.49071880201\\
-1.188 1525.49071880201\\
-1.186 1525.49071880201\\
-1.184 1525.40995888083\\
-1.182 1525.40995888083\\
-1.18 1525.40995888083\\
-1.178 1525.40995888083\\
-1.176 1525.40995888083\\
-1.174 1525.3292075101\\
-1.172 1525.3292075101\\
-1.17 1525.3292075101\\
-1.168 1525.3292075101\\
-1.166 1525.3292075101\\
-1.164 1525.24846468847\\
-1.162 1525.24846468847\\
-1.16 1525.24846468847\\
-1.158 1525.24846468847\\
-1.156 1525.16773041458\\
-1.154 1525.16773041458\\
-1.152 1525.16773041458\\
-1.15 1525.16773041458\\
-1.148 1525.16773041458\\
-1.146 1525.08700468707\\
-1.144 1525.08700468707\\
-1.142 1525.08700468707\\
-1.14 1525.08700468707\\
-1.138 1525.08700468707\\
-1.136 1525.00628750458\\
-1.134 1525.00628750458\\
-1.132 1525.00628750458\\
-1.13 1525.00628750458\\
-1.128 1524.92557886576\\
-1.126 1524.92557886576\\
-1.124 1524.92557886576\\
-1.122 1524.92557886576\\
-1.12 1524.92557886576\\
-1.118 1524.84487876926\\
-1.116 1524.84487876926\\
-1.114 1524.84487876926\\
-1.112 1524.84487876926\\
-1.11 1524.84487876926\\
-1.108 1524.76418721371\\
-1.106 1524.76418721371\\
-1.104 1524.76418721371\\
-1.102 1524.76418721371\\
-1.1 1524.68350419776\\
-1.098 1524.68350419776\\
-1.096 1524.68350419776\\
-1.094 1524.68350419776\\
-1.092 1524.68350419776\\
-1.09 1524.60282972005\\
-1.088 1524.60282972005\\
-1.086 1524.60282972005\\
-1.084 1524.60282972005\\
-1.082 1524.60282972005\\
-1.08 1524.52216377924\\
-1.078 1524.52216377924\\
-1.076 1524.52216377924\\
-1.074 1524.52216377924\\
-1.072 1524.44150637395\\
-1.07 1524.44150637395\\
-1.068 1524.44150637395\\
-1.066 1524.44150637395\\
-1.064 1524.44150637395\\
-1.062 1524.36085750285\\
-1.06 1524.36085750285\\
-1.058 1524.36085750285\\
-1.056 1524.36085750285\\
-1.054 1524.36085750285\\
-1.052 1524.28021716457\\
-1.05 1524.28021716457\\
-1.048 1524.28021716457\\
-1.046 1524.28021716457\\
-1.044 1524.19958535777\\
-1.042 1524.19958535777\\
-1.04 1524.19958535777\\
-1.038 1524.19958535777\\
-1.036 1524.19958535777\\
-1.034 1524.11896208108\\
-1.032 1524.11896208108\\
-1.03 1524.11896208108\\
-1.028 1524.11896208108\\
-1.026 1524.11896208108\\
-1.024 1524.03834733315\\
-1.022 1524.03834733315\\
-1.02 1524.03834733315\\
-1.018 1524.03834733315\\
-1.016 1523.95774111264\\
-1.014 1523.95774111264\\
-1.012 1523.95774111264\\
-1.01 1523.95774111264\\
-1.008 1523.95774111264\\
-1.006 1523.87714341818\\
-1.004 1523.87714341818\\
-1.002 1523.87714341818\\
-1 1523.87714341818\\
-0.998 1523.87714341818\\
-0.996 1523.79655424842\\
-0.994 1523.79655424842\\
-0.992 1523.79655424842\\
-0.99 1523.79655424842\\
-0.988 1523.71597360202\\
-0.986 1523.71597360202\\
-0.984 1523.71597360202\\
-0.982 1523.71597360202\\
-0.98 1523.71597360202\\
-0.978 1523.63540147762\\
-0.976 1523.63540147762\\
-0.974 1523.63540147762\\
-0.972 1523.63540147762\\
-0.97 1523.63540147762\\
-0.968 1523.55483787387\\
-0.966 1523.55483787387\\
-0.964 1523.55483787387\\
-0.962 1523.55483787387\\
-0.96 1523.47428278941\\
-0.958 1523.47428278941\\
-0.956 1523.47428278941\\
-0.954 1523.47428278941\\
-0.952 1523.47428278941\\
-0.95 1523.3937362229\\
-0.948 1523.3937362229\\
-0.946 1523.3937362229\\
-0.944 1523.3937362229\\
-0.942 1523.3937362229\\
-0.94 1523.31319817298\\
-0.938 1523.31319817298\\
-0.936 1523.31319817298\\
-0.934 1523.31319817298\\
-0.932 1523.23266863831\\
-0.93 1523.23266863831\\
-0.928 1523.23266863831\\
-0.926 1523.23266863831\\
-0.924 1523.23266863831\\
-0.922 1523.15214761753\\
-0.92 1523.15214761753\\
-0.918 1523.15214761753\\
-0.916 1523.15214761753\\
-0.914 1523.15214761753\\
-0.912 1523.0716351093\\
-0.91 1523.0716351093\\
-0.908 1523.0716351093\\
-0.906 1523.0716351093\\
-0.904 1522.99113111225\\
-0.902 1522.99113111225\\
-0.9 1522.99113111225\\
-0.898 1522.99113111225\\
-0.896 1522.99113111225\\
-0.894 1522.91063562506\\
-0.892 1522.91063562506\\
-0.89 1522.91063562506\\
-0.888 1522.91063562506\\
-0.886 1522.91063562506\\
-0.884 1522.83014864635\\
-0.882 1522.83014864635\\
-0.88 1522.83014864635\\
-0.878 1522.83014864635\\
-0.876 1522.7496701748\\
-0.874 1522.7496701748\\
-0.872 1522.7496701748\\
-0.87 1522.7496701748\\
-0.868 1522.7496701748\\
-0.866 1522.66920020904\\
-0.864 1522.66920020904\\
-0.862 1522.66920020904\\
-0.86 1522.66920020904\\
-0.858 1522.66920020904\\
-0.856 1522.58873874772\\
-0.854 1522.58873874772\\
-0.852 1522.58873874772\\
-0.85 1522.58873874772\\
-0.848 1522.50828578951\\
-0.846 1522.50828578951\\
-0.844 1522.50828578951\\
-0.842 1522.50828578951\\
-0.84 1522.50828578951\\
-0.838 1522.42784133305\\
-0.836 1522.42784133305\\
-0.834 1522.42784133305\\
-0.832 1522.42784133305\\
-0.83 1522.42784133305\\
-0.828 1522.347405377\\
-0.826 1522.347405377\\
-0.824 1522.347405377\\
-0.822 1522.347405377\\
-0.82 1522.26697792001\\
-0.818 1522.26697792001\\
-0.816 1522.26697792001\\
-0.814 1522.26697792001\\
-0.812 1522.26697792001\\
-0.81 1522.18655896072\\
-0.808 1522.18655896072\\
-0.806 1522.18655896072\\
-0.804 1522.18655896072\\
-0.802 1522.18655896072\\
-0.8 1522.1061484978\\
-0.798 1522.1061484978\\
-0.796 1522.1061484978\\
-0.794 1522.1061484978\\
-0.792 1522.0257465299\\
-0.79 1522.0257465299\\
-0.788 1522.0257465299\\
-0.786 1522.0257465299\\
-0.784 1522.0257465299\\
-0.782 1521.94535305567\\
-0.78 1521.94535305567\\
-0.778 1521.94535305567\\
-0.776 1521.94535305567\\
-0.774 1521.94535305567\\
-0.772 1521.86496807376\\
-0.77 1521.86496807376\\
-0.768 1521.86496807376\\
-0.766 1521.86496807376\\
-0.764 1521.78459158284\\
-0.762 1521.78459158284\\
-0.76 1521.78459158284\\
-0.758 1521.78459158284\\
-0.756 1521.78459158284\\
-0.754 1521.70422358155\\
-0.752 1521.70422358155\\
-0.75 1521.70422358155\\
-0.748 1521.70422358155\\
-0.746 1521.70422358155\\
-0.744 1521.62386406855\\
-0.742 1521.62386406855\\
-0.74 1521.62386406855\\
-0.738 1521.62386406855\\
-0.736 1521.5435130425\\
-0.734 1521.5435130425\\
-0.732 1521.5435130425\\
-0.73 1521.5435130425\\
-0.728 1521.5435130425\\
-0.726 1521.46317050204\\
-0.724 1521.46317050204\\
-0.722 1521.46317050204\\
-0.72 1521.46317050204\\
-0.718 1521.46317050204\\
-0.716 1521.38283644585\\
-0.714 1521.38283644585\\
-0.712 1521.38283644585\\
-0.71 1521.38283644585\\
-0.708 1521.30251087257\\
-0.706 1521.30251087257\\
-0.704 1521.30251087257\\
-0.702 1521.30251087257\\
-0.7 1521.30251087257\\
-0.698 1521.22219378085\\
-0.696 1521.22219378085\\
-0.694 1521.22219378085\\
-0.692 1521.22219378085\\
-0.69 1521.22219378085\\
-0.688 1521.14188516936\\
-0.686 1521.14188516936\\
-0.684 1521.14188516936\\
-0.682 1521.14188516936\\
-0.68 1521.06158503676\\
-0.678 1521.06158503676\\
-0.676 1521.06158503676\\
-0.674 1521.06158503676\\
-0.672 1521.06158503676\\
-0.67 1520.9812933817\\
-0.668 1520.9812933817\\
-0.666 1520.9812933817\\
-0.664 1520.9812933817\\
-0.662 1520.9812933817\\
-0.66 1520.90101020283\\
-0.658 1520.90101020283\\
-0.656 1520.90101020283\\
-0.654 1520.90101020283\\
-0.652 1520.82073549882\\
-0.65 1520.82073549882\\
-0.648 1520.82073549882\\
-0.646 1520.82073549882\\
-0.644 1520.82073549882\\
-0.642 1520.74046926833\\
-0.64 1520.74046926833\\
-0.638 1520.74046926833\\
-0.636 1520.74046926833\\
-0.634 1520.74046926833\\
-0.632 1520.66021151\\
-0.63 1520.66021151\\
-0.628 1520.66021151\\
-0.626 1520.66021151\\
-0.624 1520.57996222251\\
-0.622 1520.57996222251\\
-0.62 1520.57996222251\\
-0.618 1520.57996222251\\
-0.616 1520.57996222251\\
-0.614 1520.49972140451\\
-0.612 1520.49972140451\\
-0.61 1520.49972140451\\
-0.608 1520.49972140451\\
-0.606 1520.49972140451\\
-0.604 1520.41948905465\\
-0.602 1520.41948905465\\
-0.6 1520.41948905465\\
-0.598 1520.41948905465\\
-0.596 1520.33926517161\\
-0.594 1520.33926517161\\
-0.592 1520.33926517161\\
-0.59 1520.33926517161\\
-0.588 1520.33926517161\\
-0.586 1520.25904975404\\
-0.584 1520.25904975404\\
-0.582 1520.25904975404\\
-0.58 1520.25904975404\\
-0.578 1520.25904975404\\
-0.576 1520.17884280059\\
-0.574 1520.17884280059\\
-0.572 1520.17884280059\\
-0.57 1520.17884280059\\
-0.568 1520.09864430993\\
-0.566 1520.09864430993\\
-0.564 1520.09864430993\\
-0.562 1520.09864430993\\
-0.56 1520.09864430993\\
-0.558 1520.01845428073\\
-0.556 1520.01845428073\\
-0.554 1520.01845428073\\
-0.552 1520.01845428073\\
-0.55 1520.01845428073\\
-0.548 1519.93827271163\\
-0.546 1519.93827271163\\
-0.544 1519.93827271163\\
-0.542 1519.93827271163\\
-0.54 1519.85809960131\\
-0.538 1519.85809960131\\
-0.536 1519.85809960131\\
-0.534 1519.85809960131\\
-0.532 1519.85809960131\\
-0.53 1519.77793494841\\
-0.528 1519.77793494841\\
-0.526 1519.77793494841\\
-0.524 1519.77793494841\\
-0.522 1519.77793494841\\
-0.52 1519.69777875162\\
-0.518 1519.69777875162\\
-0.516 1519.69777875162\\
-0.514 1519.69777875162\\
-0.512 1519.61763100958\\
-0.51 1519.61763100958\\
-0.508 1519.61763100958\\
-0.506 1519.61763100958\\
-0.504 1519.61763100958\\
-0.502 1519.53749172097\\
-0.5 1519.53749172097\\
-0.498 1519.53749172097\\
-0.496 1519.53749172097\\
-0.494 1519.53749172097\\
-0.492 1519.45736088443\\
-0.49 1519.45736088443\\
-0.488 1519.45736088443\\
-0.486 1519.45736088443\\
-0.484 1519.37723849864\\
-0.482 1519.37723849864\\
-0.48 1519.37723849864\\
-0.478 1519.37723849864\\
-0.476 1519.37723849864\\
-0.474 1519.29712456226\\
-0.472 1519.29712456226\\
-0.47 1519.29712456226\\
-0.468 1519.29712456226\\
-0.466 1519.29712456226\\
-0.464 1519.21701907396\\
-0.462 1519.21701907396\\
-0.46 1519.21701907396\\
-0.458 1519.21701907396\\
-0.456 1519.13692203238\\
-0.454 1519.13692203238\\
-0.452 1519.13692203238\\
-0.45 1519.13692203238\\
-0.448 1519.13692203238\\
-0.446 1519.05683343621\\
-0.444 1519.05683343621\\
-0.442 1519.05683343621\\
-0.44 1519.05683343621\\
-0.438 1519.05683343621\\
-0.436 1518.97675328411\\
-0.434 1518.97675328411\\
-0.432 1518.97675328411\\
-0.43 1518.97675328411\\
-0.428 1518.89668157473\\
-0.426 1518.89668157473\\
-0.424 1518.89668157473\\
-0.422 1518.89668157473\\
-0.42 1518.89668157473\\
-0.418 1518.81661830674\\
-0.416 1518.81661830674\\
-0.414 1518.81661830674\\
-0.412 1518.81661830674\\
-0.41 1518.81661830674\\
-0.408 1518.73656347882\\
-0.406 1518.73656347882\\
-0.404 1518.73656347882\\
-0.402 1518.73656347882\\
-0.4 1518.65651708962\\
-0.398 1518.65651708962\\
-0.396 1518.65651708962\\
-0.394 1518.65651708962\\
-0.392 1518.65651708962\\
-0.39 1518.57647913781\\
-0.388 1518.57647913781\\
-0.386 1518.57647913781\\
-0.384 1518.57647913781\\
-0.382 1518.57647913781\\
-0.38 1518.49644962206\\
-0.378 1518.49644962206\\
-0.376 1518.49644962206\\
-0.374 1518.49644962206\\
-0.372 1518.41642854103\\
-0.37 1518.41642854103\\
-0.368 1518.41642854103\\
-0.366 1518.41642854103\\
-0.364 1518.41642854103\\
-0.362 1518.33641589339\\
-0.36 1518.33641589339\\
-0.358 1518.33641589339\\
-0.356 1518.33641589339\\
-0.354 1518.33641589339\\
-0.352 1518.2564116778\\
-0.35 1518.2564116778\\
-0.348 1518.2564116778\\
-0.346 1518.2564116778\\
-0.344 1518.17641589294\\
-0.342 1518.17641589294\\
-0.34 1518.17641589294\\
-0.338 1518.17641589294\\
-0.336 1518.17641589294\\
-0.334 1518.09642853747\\
-0.332 1518.09642853747\\
-0.33 1518.09642853747\\
-0.328 1518.09642853747\\
-0.326 1518.09642853747\\
-0.324 1518.01644961006\\
-0.322 1518.01644961006\\
-0.32 1518.01644961006\\
-0.318 1518.01644961006\\
-0.316 1517.93647910938\\
-0.314 1517.93647910938\\
-0.312 1517.93647910938\\
-0.31 1517.93647910938\\
-0.308 1517.93647910938\\
-0.306 1517.85651703409\\
-0.304 1517.85651703409\\
-0.302 1517.85651703409\\
-0.3 1517.85651703409\\
-0.298 1517.85651703409\\
-0.296 1517.77656338287\\
-0.294 1517.77656338287\\
-0.292 1517.77656338287\\
-0.29 1517.77656338287\\
-0.288 1517.69661815437\\
-0.286 1517.69661815437\\
-0.284 1517.69661815437\\
-0.282 1517.69661815437\\
-0.28 1517.69661815437\\
-0.278 1517.61668134728\\
-0.276 1517.61668134728\\
-0.274 1517.61668134728\\
-0.272 1517.61668134728\\
-0.27 1517.61668134728\\
-0.268 1517.53675296026\\
-0.266 1517.53675296026\\
-0.264 1517.53675296026\\
-0.262 1517.53675296026\\
-0.26 1517.45683299198\\
-0.258 1517.45683299198\\
-0.256 1517.45683299198\\
-0.254 1517.45683299198\\
-0.252 1517.45683299198\\
-0.25 1517.37692144111\\
-0.248 1517.37692144111\\
-0.246 1517.37692144111\\
-0.244 1517.37692144111\\
-0.242 1517.37692144111\\
-0.24 1517.29701830632\\
-0.238 1517.29701830632\\
-0.236 1517.29701830632\\
-0.234 1517.29701830632\\
-0.232 1517.21712358629\\
-0.23 1517.21712358629\\
-0.228 1517.21712358629\\
-0.226 1517.21712358629\\
-0.224 1517.21712358629\\
-0.222 1517.13723727967\\
-0.22 1517.13723727967\\
-0.218 1517.13723727967\\
-0.216 1517.13723727967\\
-0.214 1517.13723727967\\
-0.212 1517.05735938515\\
-0.21 1517.05735938515\\
-0.208 1517.05735938515\\
-0.206 1517.05735938515\\
-0.204 1516.97748990139\\
-0.202 1516.97748990139\\
-0.2 1516.97748990139\\
-0.198 1516.97748990139\\
-0.196 1516.97748990139\\
-0.194 1516.89762882707\\
-0.192 1516.89762882707\\
-0.19 1516.89762882707\\
-0.188 1516.89762882707\\
-0.186 1516.89762882707\\
-0.184 1516.81777616086\\
-0.182 1516.81777616086\\
-0.18 1516.81777616086\\
-0.178 1516.81777616086\\
-0.176 1516.73793190143\\
-0.174 1516.73793190143\\
-0.172 1516.73793190143\\
-0.17 1516.73793190143\\
-0.168 1516.73793190143\\
-0.166 1516.65809604745\\
-0.164 1516.65809604745\\
-0.162 1516.65809604745\\
-0.16 1516.65809604745\\
-0.158 1516.65809604745\\
-0.156 1516.57826859759\\
-0.154 1516.57826859759\\
-0.152 1516.57826859759\\
-0.15 1516.57826859759\\
-0.148 1516.49844955054\\
-0.146 1516.49844955054\\
-0.144 1516.49844955054\\
-0.142 1516.49844955054\\
-0.14 1516.49844955054\\
-0.138 1516.41863890496\\
-0.136 1516.41863890496\\
-0.134 1516.41863890496\\
-0.132 1516.41863890496\\
-0.13 1516.41863890496\\
-0.128 1516.33883665952\\
-0.126 1516.33883665952\\
-0.124 1516.33883665952\\
-0.122 1516.33883665952\\
-0.12 1516.2590428129\\
-0.118 1516.2590428129\\
-0.116 1516.2590428129\\
-0.114 1516.2590428129\\
-0.112 1516.2590428129\\
-0.11 1516.17925736378\\
-0.108 1516.17925736378\\
-0.106 1516.17925736378\\
-0.104 1516.17925736378\\
-0.102 1516.17925736378\\
-0.0999999999999999 1516.09948031082\\
-0.0979999999999999 1516.09948031082\\
-0.0959999999999999 1516.09948031082\\
-0.0939999999999999 1516.09948031082\\
-0.0919999999999999 1516.01971165271\\
-0.0899999999999999 1516.01971165271\\
-0.0879999999999999 1516.01971165271\\
-0.0859999999999998 1516.01971165271\\
-0.0839999999999998 1516.01971165271\\
-0.0819999999999999 1515.93995138811\\
-0.0800000000000001 1515.93995138811\\
-0.0780000000000001 1515.93995138811\\
-0.0760000000000001 1515.93995138811\\
-0.0740000000000001 1515.93995138811\\
-0.0720000000000001 1515.86019951571\\
-0.0700000000000001 1515.86019951571\\
-0.0680000000000001 1515.86019951571\\
-0.0660000000000001 1515.86019951571\\
-0.0640000000000001 1515.78045603418\\
-0.0620000000000001 1515.78045603418\\
-0.06 1515.78045603418\\
-0.0580000000000001 1515.78045603418\\
-0.0560000000000001 1515.78045603418\\
-0.054 1515.70072094219\\
-0.052 1515.70072094219\\
-0.05 1515.70072094219\\
-0.0480000000000001 1515.70072094219\\
-0.046 1515.70072094219\\
-0.044 1515.62099423842\\
-0.042 1515.62099423842\\
-0.04 1515.62099423842\\
-0.038 1515.62099423842\\
-0.036 1515.54127592155\\
-0.034 1515.54127592155\\
-0.032 1515.54127592155\\
-0.03 1515.54127592155\\
-0.028 1515.54127592155\\
-0.026 1515.46156599025\\
-0.024 1515.46156599025\\
-0.022 1515.46156599025\\
-0.02 1515.46156599025\\
-0.018 1515.46156599025\\
-0.016 1515.38186444321\\
-0.014 1515.38186444321\\
-0.012 1515.38186444321\\
-0.01 1515.38186444321\\
-0.00800000000000001 1515.30217127909\\
-0.00600000000000001 1515.30217127909\\
-0.004 1515.30217127909\\
-0.002 1515.30217127909\\
0 1515.30217127909\\
0.002 1515.22248649658\\
0.004 1515.22248649658\\
0.00600000000000001 1515.22248649658\\
0.00800000000000001 1515.22248649658\\
0.01 1515.22248649658\\
0.012 1515.14281009435\\
0.014 1515.14281009435\\
0.016 1515.14281009435\\
0.018 1515.14281009435\\
0.02 1515.06314207108\\
0.022 1515.06314207108\\
0.024 1515.06314207108\\
0.026 1515.06314207108\\
0.028 1515.06314207108\\
0.03 1514.98348242545\\
0.032 1514.98348242545\\
0.034 1514.98348242545\\
0.036 1514.98348242545\\
0.038 1514.98348242545\\
0.04 1514.90383115614\\
0.042 1514.90383115614\\
0.044 1514.90383115614\\
0.046 1514.90383115614\\
0.0480000000000001 1514.82418826183\\
0.05 1514.82418826183\\
0.052 1514.82418826183\\
0.054 1514.82418826183\\
0.0560000000000001 1514.82418826183\\
0.0580000000000001 1514.74455374119\\
0.06 1514.74455374119\\
0.0620000000000001 1514.74455374119\\
0.0640000000000001 1514.74455374119\\
0.0660000000000001 1514.74455374119\\
0.0680000000000001 1514.66492759291\\
0.0700000000000001 1514.66492759291\\
0.0720000000000001 1514.66492759291\\
0.0740000000000001 1514.66492759291\\
0.0760000000000001 1514.58530981566\\
0.0780000000000001 1514.58530981566\\
0.0800000000000001 1514.58530981566\\
0.0819999999999999 1514.58530981566\\
0.0839999999999998 1514.58530981566\\
0.0859999999999998 1514.50570040813\\
0.0879999999999999 1514.50570040813\\
0.0899999999999999 1514.50570040813\\
0.0919999999999999 1514.50570040813\\
0.0939999999999999 1514.50570040813\\
0.0959999999999999 1514.426099369\\
0.0979999999999999 1514.426099369\\
0.0999999999999999 1514.426099369\\
0.102 1514.426099369\\
0.104 1514.34650669694\\
0.106 1514.34650669694\\
0.108 1514.34650669694\\
0.11 1514.34650669694\\
0.112 1514.34650669694\\
0.114 1514.26692239064\\
0.116 1514.26692239064\\
0.118 1514.26692239064\\
0.12 1514.26692239064\\
0.122 1514.26692239064\\
0.124 1514.18734644877\\
0.126 1514.18734644877\\
0.128 1514.18734644877\\
0.13 1514.18734644877\\
0.132 1514.10777887003\\
0.134 1514.10777887003\\
0.136 1514.10777887003\\
0.138 1514.10777887003\\
0.14 1514.10777887003\\
0.142 1514.02821965309\\
0.144 1514.02821965309\\
0.146 1514.02821965309\\
0.148 1514.02821965309\\
0.15 1514.02821965309\\
0.152 1513.94866879663\\
0.154 1513.94866879663\\
0.156 1513.94866879663\\
0.158 1513.94866879663\\
0.16 1513.86912629934\\
0.162 1513.86912629934\\
0.164 1513.86912629934\\
0.166 1513.86912629934\\
0.168 1513.86912629934\\
0.17 1513.78959215989\\
0.172 1513.78959215989\\
0.174 1513.78959215989\\
0.176 1513.78959215989\\
0.178 1513.78959215989\\
0.18 1513.71006637698\\
0.182 1513.71006637698\\
0.184 1513.71006637698\\
0.186 1513.71006637698\\
0.188 1513.63054894928\\
0.19 1513.63054894928\\
0.192 1513.63054894928\\
0.194 1513.63054894928\\
0.196 1513.63054894928\\
0.198 1513.55103987548\\
0.2 1513.55103987548\\
0.202 1513.55103987548\\
0.204 1513.55103987548\\
0.206 1513.55103987548\\
0.208 1513.47153915425\\
0.21 1513.47153915425\\
0.212 1513.47153915425\\
0.214 1513.47153915425\\
0.216 1513.3920467843\\
0.218 1513.3920467843\\
0.22 1513.3920467843\\
0.222 1513.3920467843\\
0.224 1513.3920467843\\
0.226 1513.31256276429\\
0.228 1513.31256276429\\
0.23 1513.31256276429\\
0.232 1513.31256276429\\
0.234 1513.31256276429\\
0.236 1513.23308709291\\
0.238 1513.23308709291\\
0.24 1513.23308709291\\
0.242 1513.23308709291\\
0.244 1513.15361976886\\
0.246 1513.15361976886\\
0.248 1513.15361976886\\
0.25 1513.15361976886\\
0.252 1513.15361976886\\
0.254 1513.0741607908\\
0.256 1513.0741607908\\
0.258 1513.0741607908\\
0.26 1513.0741607908\\
0.262 1513.0741607908\\
0.264 1512.99471015744\\
0.266 1512.99471015744\\
0.268 1512.99471015744\\
0.27 1512.99471015744\\
0.272 1512.91526786745\\
0.274 1512.91526786745\\
0.276 1512.91526786745\\
0.278 1512.91526786745\\
0.28 1512.91526786745\\
0.282 1512.83583391951\\
0.284 1512.83583391951\\
0.286 1512.83583391951\\
0.288 1512.83583391951\\
0.29 1512.83583391951\\
0.292 1512.75640831233\\
0.294 1512.75640831233\\
0.296 1512.75640831233\\
0.298 1512.75640831233\\
0.3 1512.67699104457\\
0.302 1512.67699104457\\
0.304 1512.67699104457\\
0.306 1512.67699104457\\
0.308 1512.67699104457\\
0.31 1512.59758211494\\
0.312 1512.59758211494\\
0.314 1512.59758211494\\
0.316 1512.59758211494\\
0.318 1512.59758211494\\
0.32 1512.51818152211\\
0.322 1512.51818152211\\
0.324 1512.51818152211\\
0.326 1512.51818152211\\
0.328 1512.43878926477\\
0.33 1512.43878926477\\
0.332 1512.43878926477\\
0.334 1512.43878926477\\
0.336 1512.43878926477\\
0.338 1512.35940534162\\
0.34 1512.35940534162\\
0.342 1512.35940534162\\
0.344 1512.35940534162\\
0.346 1512.35940534162\\
0.348 1512.28002975133\\
0.35 1512.28002975133\\
0.352 1512.28002975133\\
0.354 1512.28002975133\\
0.356 1512.2006624926\\
0.358 1512.2006624926\\
0.36 1512.2006624926\\
0.362 1512.2006624926\\
0.364 1512.2006624926\\
0.366 1512.12130356411\\
0.368 1512.12130356411\\
0.37 1512.12130356411\\
0.372 1512.12130356411\\
0.374 1512.12130356411\\
0.376 1512.04195296455\\
0.378 1512.04195296455\\
0.38 1512.04195296455\\
0.382 1512.04195296455\\
0.384 1511.96261069262\\
0.386 1511.96261069262\\
0.388 1511.96261069262\\
0.39 1511.96261069262\\
0.392 1511.96261069262\\
0.394 1511.883276747\\
0.396 1511.883276747\\
0.398 1511.883276747\\
0.4 1511.883276747\\
0.402 1511.883276747\\
0.404 1511.80395112638\\
0.406 1511.80395112638\\
0.408 1511.80395112638\\
0.41 1511.80395112638\\
0.412 1511.72463382945\\
0.414 1511.72463382945\\
0.416 1511.72463382945\\
0.418 1511.72463382945\\
0.42 1511.72463382945\\
0.422 1511.6453248549\\
0.424 1511.6453248549\\
0.426 1511.6453248549\\
0.428 1511.6453248549\\
0.43 1511.6453248549\\
0.432 1511.56602420142\\
0.434 1511.56602420142\\
0.436 1511.56602420142\\
0.438 1511.56602420142\\
0.44 1511.4867318677\\
0.442 1511.4867318677\\
0.444 1511.4867318677\\
0.446 1511.4867318677\\
0.448 1511.4867318677\\
0.45 1511.40744785243\\
0.452 1511.40744785243\\
0.454 1511.40744785243\\
0.456 1511.40744785243\\
0.458 1511.40744785243\\
0.46 1511.3281721543\\
0.462 1511.3281721543\\
0.464 1511.3281721543\\
0.466 1511.3281721543\\
0.468 1511.24890477201\\
0.47 1511.24890477201\\
0.472 1511.24890477201\\
0.474 1511.24890477201\\
0.476 1511.24890477201\\
0.478 1511.16964570425\\
0.48 1511.16964570425\\
0.482 1511.16964570425\\
0.484 1511.16964570425\\
0.486 1511.16964570425\\
0.488 1511.0903949497\\
0.49 1511.0903949497\\
0.492 1511.0903949497\\
0.494 1511.0903949497\\
0.496 1511.01115250706\\
0.498 1511.01115250706\\
0.5 1511.01115250706\\
0.502 1511.01115250706\\
0.504 1511.01115250706\\
0.506 1510.93191837502\\
0.508 1510.93191837502\\
0.51 1510.93191837502\\
0.512 1510.93191837502\\
0.514 1510.93191837502\\
0.516 1510.85269255228\\
0.518 1510.85269255228\\
0.52 1510.85269255228\\
0.522 1510.85269255228\\
0.524 1510.77347503753\\
0.526 1510.77347503753\\
0.528 1510.77347503753\\
0.53 1510.77347503753\\
0.532 1510.77347503753\\
0.534 1510.69426582945\\
0.536 1510.69426582945\\
0.538 1510.69426582945\\
0.54 1510.69426582945\\
0.542 1510.69426582945\\
0.544 1510.61506492675\\
0.546 1510.61506492675\\
0.548 1510.61506492675\\
0.55 1510.61506492675\\
0.552 1510.53587232812\\
0.554 1510.53587232812\\
0.556 1510.53587232812\\
0.558 1510.53587232812\\
0.56 1510.53587232812\\
0.562 1510.45668803225\\
0.564 1510.45668803225\\
0.566 1510.45668803225\\
0.568 1510.45668803225\\
0.57 1510.45668803225\\
0.572 1510.37751203784\\
0.574 1510.37751203784\\
0.576 1510.37751203784\\
0.578 1510.37751203784\\
0.58 1510.29834434358\\
0.582 1510.29834434358\\
0.584 1510.29834434358\\
0.586 1510.29834434358\\
0.588 1510.29834434358\\
0.59 1510.21918494817\\
0.592 1510.21918494817\\
0.594 1510.21918494817\\
0.596 1510.21918494817\\
0.598 1510.21918494817\\
0.6 1510.14003385029\\
0.602 1510.14003385029\\
0.604 1510.14003385029\\
0.606 1510.14003385029\\
0.608 1510.06089104866\\
0.61 1510.06089104866\\
0.612 1510.06089104866\\
0.614 1510.06089104866\\
0.616 1510.06089104866\\
0.618 1509.98175654195\\
0.62 1509.98175654195\\
0.622 1509.98175654195\\
0.624 1509.98175654195\\
0.626 1509.98175654195\\
0.628 1509.90263032888\\
0.63 1509.90263032888\\
0.632 1509.90263032888\\
0.634 1509.90263032888\\
0.636 1509.82351240813\\
0.638 1509.82351240813\\
0.64 1509.82351240813\\
0.642 1509.82351240813\\
0.644 1509.82351240813\\
0.646 1509.7444027784\\
0.648 1509.7444027784\\
0.65 1509.7444027784\\
0.652 1509.7444027784\\
0.654 1509.7444027784\\
0.656 1509.66530143839\\
0.658 1509.66530143839\\
0.66 1509.66530143839\\
0.662 1509.66530143839\\
0.664 1509.58620838679\\
0.666 1509.58620838679\\
0.668 1509.58620838679\\
0.67 1509.58620838679\\
0.672 1509.58620838679\\
0.674 1509.50712362231\\
0.676 1509.50712362231\\
0.678 1509.50712362231\\
0.68 1509.50712362231\\
0.682 1509.50712362231\\
0.684 1509.42804714363\\
0.686 1509.42804714363\\
0.688 1509.42804714363\\
0.69 1509.42804714363\\
0.692 1509.34897894947\\
0.694 1509.34897894947\\
0.696 1509.34897894947\\
0.698 1509.34897894947\\
0.7 1509.34897894947\\
0.702 1509.26991903851\\
0.704 1509.26991903851\\
0.706 1509.26991903851\\
0.708 1509.26991903851\\
0.71 1509.26991903851\\
0.712 1509.19086740945\\
0.714 1509.19086740945\\
0.716 1509.19086740945\\
0.718 1509.19086740945\\
0.72 1509.111824061\\
0.722 1509.111824061\\
0.724 1509.111824061\\
0.726 1509.111824061\\
0.728 1509.111824061\\
0.73 1509.03278899185\\
0.732 1509.03278899185\\
0.734 1509.03278899185\\
0.736 1509.03278899185\\
0.738 1509.03278899185\\
0.74 1508.9537622007\\
0.742 1508.9537622007\\
0.744 1508.9537622007\\
0.746 1508.9537622007\\
0.748 1508.87474368626\\
0.75 1508.87474368626\\
0.752 1508.87474368626\\
0.754 1508.87474368626\\
0.756 1508.87474368626\\
0.758 1508.79573344721\\
0.76 1508.79573344721\\
0.762 1508.79573344721\\
0.764 1508.79573344721\\
0.766 1508.79573344721\\
0.768 1508.71673148227\\
0.77 1508.71673148227\\
0.772 1508.71673148227\\
0.774 1508.71673148227\\
0.776 1508.63773779012\\
0.778 1508.63773779012\\
0.78 1508.63773779012\\
0.782 1508.63773779012\\
0.784 1508.63773779012\\
0.786 1508.55875236948\\
0.788 1508.55875236948\\
0.79 1508.55875236948\\
0.792 1508.55875236948\\
0.794 1508.55875236948\\
0.796 1508.47977521904\\
0.798 1508.47977521904\\
0.8 1508.47977521904\\
0.802 1508.47977521904\\
0.804 1508.40080633751\\
0.806 1508.40080633751\\
0.808 1508.40080633751\\
0.81 1508.40080633751\\
0.812 1508.40080633751\\
0.814 1508.32184572358\\
0.816 1508.32184572358\\
0.818 1508.32184572358\\
0.82 1508.32184572358\\
0.822 1508.32184572358\\
0.824 1508.24289337596\\
0.826 1508.24289337596\\
0.828 1508.24289337596\\
0.83 1508.24289337596\\
0.832 1508.16394929335\\
0.834 1508.16394929335\\
0.836 1508.16394929335\\
0.838 1508.16394929335\\
0.84 1508.16394929335\\
0.842 1508.08501347444\\
0.844 1508.08501347444\\
0.846 1508.08501347444\\
0.848 1508.08501347444\\
0.85 1508.08501347444\\
0.852 1508.00608591796\\
0.854 1508.00608591796\\
0.856 1508.00608591796\\
0.858 1508.00608591796\\
0.86 1507.92716662259\\
0.862 1507.92716662259\\
0.864 1507.92716662259\\
0.866 1507.92716662259\\
0.868 1507.92716662259\\
0.87 1507.84825558704\\
0.872 1507.84825558704\\
0.874 1507.84825558704\\
0.876 1507.84825558704\\
0.878 1507.84825558704\\
0.88 1507.76935281001\\
0.882 1507.76935281001\\
0.884 1507.76935281001\\
0.886 1507.76935281001\\
0.888 1507.69045829021\\
0.89 1507.69045829021\\
0.892 1507.69045829021\\
0.894 1507.69045829021\\
0.896 1507.69045829021\\
0.898 1507.61157202634\\
0.9 1507.61157202634\\
0.902 1507.61157202634\\
0.904 1507.61157202634\\
0.906 1507.61157202634\\
0.908 1507.5326940171\\
0.91 1507.5326940171\\
0.912 1507.5326940171\\
0.914 1507.5326940171\\
0.916 1507.4538242612\\
0.918 1507.4538242612\\
0.92 1507.4538242612\\
0.922 1507.4538242612\\
0.924 1507.4538242612\\
0.926 1507.37496275735\\
0.928 1507.37496275735\\
0.93 1507.37496275735\\
0.932 1507.37496275735\\
0.934 1507.37496275735\\
0.936 1507.29610950425\\
0.938 1507.29610950425\\
0.94 1507.29610950425\\
0.942 1507.29610950425\\
0.944 1507.2172645006\\
0.946 1507.2172645006\\
0.948 1507.2172645006\\
0.95 1507.2172645006\\
0.952 1507.2172645006\\
0.954 1507.13842774511\\
0.956 1507.13842774511\\
0.958 1507.13842774511\\
0.96 1507.13842774511\\
0.962 1507.13842774511\\
0.964 1507.05959923648\\
0.966 1507.05959923648\\
0.968 1507.05959923648\\
0.97 1507.05959923648\\
0.972 1506.98077897343\\
0.974 1506.98077897343\\
0.976 1506.98077897343\\
0.978 1506.98077897343\\
0.98 1506.98077897343\\
0.982 1506.90196695466\\
0.984 1506.90196695466\\
0.986 1506.90196695466\\
0.988 1506.90196695466\\
0.99 1506.90196695466\\
0.992 1506.82316317886\\
0.994 1506.82316317886\\
0.996 1506.82316317886\\
0.998 1506.82316317886\\
1 1506.74436764476\\
1.002 1506.74436764476\\
1.004 1506.74436764476\\
1.006 1506.74436764476\\
1.008 1506.74436764476\\
1.01 1506.66558035106\\
1.012 1506.66558035106\\
1.014 1506.66558035106\\
1.016 1506.66558035106\\
1.018 1506.66558035106\\
1.02 1506.58680129647\\
1.022 1506.58680129647\\
1.024 1506.58680129647\\
1.026 1506.58680129647\\
1.028 1506.58680129647\\
1.03 1506.50803047969\\
1.032 1506.50803047969\\
1.034 1506.50803047969\\
1.036 1506.50803047969\\
1.038 1506.42926789942\\
1.04 1506.42926789942\\
1.042 1506.42926789942\\
1.044 1506.42926789942\\
1.046 1506.42926789942\\
1.048 1506.35051355439\\
1.05 1506.35051355439\\
1.052 1506.35051355439\\
1.054 1506.35051355439\\
1.056 1506.35051355439\\
1.058 1506.2717674433\\
1.06 1506.2717674433\\
1.062 1506.2717674433\\
1.064 1506.2717674433\\
1.066 1506.19302956485\\
1.068 1506.19302956485\\
1.07 1506.19302956485\\
1.072 1506.19302956485\\
1.074 1506.19302956485\\
1.076 1506.11429991776\\
1.078 1506.11429991776\\
1.08 1506.11429991776\\
1.082 1506.11429991776\\
1.084 1506.11429991776\\
1.086 1506.03557850074\\
1.088 1506.03557850074\\
1.09 1506.03557850074\\
1.092 1506.03557850074\\
1.094 1505.95686531248\\
1.096 1505.95686531248\\
1.098 1505.95686531248\\
1.1 1505.95686531248\\
1.102 1505.95686531248\\
1.104 1505.87816035172\\
1.106 1505.87816035172\\
1.108 1505.87816035172\\
1.11 1505.87816035172\\
1.112 1505.87816035172\\
1.114 1505.79946361715\\
1.116 1505.79946361715\\
1.118 1505.79946361715\\
1.12 1505.79946361715\\
1.122 1505.72077510748\\
1.124 1505.72077510748\\
1.126 1505.72077510748\\
1.128 1505.72077510748\\
1.13 1505.72077510748\\
1.132 1505.64209482143\\
1.134 1505.64209482143\\
1.136 1505.64209482143\\
1.138 1505.64209482143\\
1.14 1505.64209482143\\
1.142 1505.5634227577\\
1.144 1505.5634227577\\
1.146 1505.5634227577\\
1.148 1505.5634227577\\
1.15 1505.48475891502\\
1.152 1505.48475891502\\
1.154 1505.48475891502\\
1.156 1505.48475891502\\
1.158 1505.48475891502\\
1.16 1505.40610329208\\
1.162 1505.40610329208\\
1.164 1505.40610329208\\
1.166 1505.40610329208\\
1.168 1505.40610329208\\
1.17 1505.3274558876\\
1.172 1505.3274558876\\
1.174 1505.3274558876\\
1.176 1505.3274558876\\
1.178 1505.2488167003\\
1.18 1505.2488167003\\
1.182 1505.2488167003\\
1.184 1505.2488167003\\
1.186 1505.2488167003\\
1.188 1505.17018572888\\
1.19 1505.17018572888\\
1.192 1505.17018572888\\
1.194 1505.17018572888\\
1.196 1505.17018572888\\
1.198 1505.09156297206\\
1.2 1505.09156297206\\
1.202 1505.09156297206\\
1.204 1505.09156297206\\
1.206 1505.01294842855\\
1.208 1505.01294842855\\
1.21 1505.01294842855\\
1.212 1505.01294842855\\
1.214 1505.01294842855\\
1.216 1504.93434209706\\
1.218 1504.93434209706\\
1.22 1504.93434209706\\
1.222 1504.93434209706\\
1.224 1504.93434209706\\
1.226 1504.85574397631\\
1.228 1504.85574397631\\
1.23 1504.85574397631\\
1.232 1504.85574397631\\
1.234 1504.77715406501\\
1.236 1504.77715406501\\
1.238 1504.77715406501\\
1.24 1504.77715406501\\
1.242 1504.77715406501\\
1.244 1504.69857236187\\
1.246 1504.69857236187\\
1.248 1504.69857236187\\
1.25 1504.69857236187\\
1.252 1504.69857236187\\
1.254 1504.61999886562\\
1.256 1504.61999886562\\
1.258 1504.61999886562\\
1.26 1504.61999886562\\
1.262 1504.54143357495\\
1.264 1504.54143357495\\
1.266 1504.54143357495\\
1.268 1504.54143357495\\
1.27 1504.54143357495\\
1.272 1504.46287648859\\
1.274 1504.46287648859\\
1.276 1504.46287648859\\
1.278 1504.46287648859\\
1.28 1504.46287648859\\
1.282 1504.38432760526\\
1.284 1504.38432760526\\
1.286 1504.38432760526\\
1.288 1504.38432760526\\
1.29 1504.30578692366\\
1.292 1504.30578692366\\
1.294 1504.30578692366\\
1.296 1504.30578692366\\
1.298 1504.30578692366\\
1.3 1504.22725444252\\
1.302 1504.22725444252\\
1.304 1504.22725444252\\
1.306 1504.22725444252\\
1.308 1504.22725444252\\
1.31 1504.14873016055\\
1.312 1504.14873016055\\
1.314 1504.14873016055\\
1.316 1504.14873016055\\
1.318 1504.07021407646\\
1.32 1504.07021407646\\
1.322 1504.07021407646\\
1.324 1504.07021407646\\
1.326 1504.07021407646\\
1.328 1503.99170618897\\
1.33 1503.99170618897\\
1.332 1503.99170618897\\
1.334 1503.99170618897\\
1.336 1503.99170618897\\
1.338 1503.9132064968\\
1.34 1503.9132064968\\
1.342 1503.9132064968\\
1.344 1503.9132064968\\
1.346 1503.83471499866\\
1.348 1503.83471499866\\
1.35 1503.83471499866\\
1.352 1503.83471499866\\
1.354 1503.83471499866\\
1.356 1503.75623169328\\
1.358 1503.75623169328\\
1.36 1503.75623169328\\
1.362 1503.75623169328\\
1.364 1503.75623169328\\
1.366 1503.67775657936\\
1.368 1503.67775657936\\
1.37 1503.67775657936\\
1.372 1503.67775657936\\
1.374 1503.59928965563\\
1.376 1503.59928965563\\
1.378 1503.59928965563\\
1.38 1503.59928965563\\
1.382 1503.59928965563\\
1.384 1503.52083092081\\
1.386 1503.52083092081\\
1.388 1503.52083092081\\
1.39 1503.52083092081\\
1.392 1503.52083092081\\
1.394 1503.44238037361\\
1.396 1503.44238037361\\
1.398 1503.44238037361\\
1.4 1503.44238037361\\
1.402 1503.36393801275\\
1.404 1503.36393801275\\
1.406 1503.36393801275\\
1.408 1503.36393801275\\
1.41 1503.36393801275\\
1.412 1503.28550383695\\
1.414 1503.28550383695\\
1.416 1503.28550383695\\
1.418 1503.28550383695\\
1.42 1503.28550383695\\
1.422 1503.20707784493\\
1.424 1503.20707784493\\
1.426 1503.20707784493\\
1.428 1503.20707784493\\
1.43 1503.12866003541\\
1.432 1503.12866003541\\
1.434 1503.12866003541\\
1.436 1503.12866003541\\
1.438 1503.12866003541\\
1.44 1503.0502504071\\
1.442 1503.0502504071\\
1.444 1503.0502504071\\
1.446 1503.0502504071\\
1.448 1503.0502504071\\
1.45 1502.97184895873\\
1.452 1502.97184895873\\
1.454 1502.97184895873\\
1.456 1502.97184895873\\
1.458 1502.89345568902\\
1.46 1502.89345568902\\
1.462 1502.89345568902\\
1.464 1502.89345568902\\
1.466 1502.89345568902\\
1.468 1502.81507059669\\
1.47 1502.81507059669\\
1.472 1502.81507059669\\
1.474 1502.81507059669\\
1.476 1502.81507059669\\
1.478 1502.73669368045\\
1.48 1502.73669368045\\
1.482 1502.73669368045\\
1.484 1502.73669368045\\
1.486 1502.65832493904\\
1.488 1502.65832493904\\
1.49 1502.65832493904\\
1.492 1502.65832493904\\
1.494 1502.65832493904\\
1.496 1502.57996437116\\
1.498 1502.57996437116\\
1.5 1502.57996437116\\
1.502 1502.57996437116\\
1.504 1502.57996437116\\
1.506 1502.50161197555\\
1.508 1502.50161197555\\
1.51 1502.50161197555\\
1.512 1502.50161197555\\
1.514 1502.42326775092\\
1.516 1502.42326775092\\
1.518 1502.42326775092\\
1.52 1502.42326775092\\
1.522 1502.42326775092\\
1.524 1502.34493169599\\
1.526 1502.34493169599\\
1.528 1502.34493169599\\
1.53 1502.34493169599\\
1.532 1502.34493169599\\
1.534 1502.26660380949\\
1.536 1502.26660380949\\
1.538 1502.26660380949\\
1.54 1502.26660380949\\
1.542 1502.18828409014\\
1.544 1502.18828409014\\
1.546 1502.18828409014\\
1.548 1502.18828409014\\
1.55 1502.18828409014\\
1.552 1502.10997253667\\
1.554 1502.10997253667\\
1.556 1502.10997253667\\
1.558 1502.10997253667\\
1.56 1502.10997253667\\
1.562 1502.03166914778\\
1.564 1502.03166914778\\
1.566 1502.03166914778\\
1.568 1502.03166914778\\
1.57 1501.95337392222\\
1.572 1501.95337392222\\
1.574 1501.95337392222\\
1.576 1501.95337392222\\
1.578 1501.95337392222\\
1.58 1501.8750868587\\
1.582 1501.8750868587\\
1.584 1501.8750868587\\
1.586 1501.8750868587\\
1.588 1501.8750868587\\
1.59 1501.79680795595\\
1.592 1501.79680795595\\
1.594 1501.79680795595\\
1.596 1501.79680795595\\
1.598 1501.79680795595\\
1.6 1501.71853721268\\
1.602 1501.71853721268\\
1.604 1501.71853721268\\
1.606 1501.71853721268\\
1.608 1501.64027462763\\
1.61 1501.64027462763\\
1.612 1501.64027462763\\
1.614 1501.64027462763\\
1.616 1501.64027462763\\
1.618 1501.56202019952\\
1.62 1501.56202019952\\
1.622 1501.56202019952\\
1.624 1501.56202019952\\
1.626 1501.56202019952\\
1.628 1501.48377392707\\
1.63 1501.48377392707\\
1.632 1501.48377392707\\
1.634 1501.48377392707\\
1.636 1501.40553580901\\
1.638 1501.40553580901\\
1.64 1501.40553580901\\
1.642 1501.40553580901\\
1.644 1501.40553580901\\
1.646 1501.32730584406\\
1.648 1501.32730584406\\
1.65 1501.32730584406\\
1.652 1501.32730584406\\
1.654 1501.32730584406\\
1.656 1501.24908403096\\
1.658 1501.24908403096\\
1.66 1501.24908403096\\
1.662 1501.24908403096\\
1.664 1501.17087036842\\
1.666 1501.17087036842\\
1.668 1501.17087036842\\
1.67 1501.17087036842\\
1.672 1501.17087036842\\
1.674 1501.09266485517\\
1.676 1501.09266485517\\
1.678 1501.09266485517\\
1.68 1501.09266485517\\
1.682 1501.09266485517\\
1.684 1501.01446748993\\
1.686 1501.01446748993\\
1.688 1501.01446748993\\
1.69 1501.01446748993\\
1.692 1500.93627827145\\
1.694 1500.93627827145\\
1.696 1500.93627827145\\
1.698 1500.93627827145\\
1.7 1500.93627827145\\
1.702 1500.85809719843\\
1.704 1500.85809719843\\
1.706 1500.85809719843\\
1.708 1500.85809719843\\
1.71 1500.85809719843\\
1.712 1500.77992426962\\
1.714 1500.77992426962\\
1.716 1500.77992426962\\
1.718 1500.77992426962\\
1.72 1500.70175948373\\
1.722 1500.70175948373\\
1.724 1500.70175948373\\
1.726 1500.70175948373\\
1.728 1500.70175948373\\
1.73 1500.62360283949\\
1.732 1500.62360283949\\
1.734 1500.62360283949\\
1.736 1500.62360283949\\
1.738 1500.62360283949\\
1.74 1500.54545433564\\
1.742 1500.54545433564\\
1.744 1500.54545433564\\
1.746 1500.54545433564\\
1.748 1500.4673139709\\
1.75 1500.4673139709\\
1.752 1500.4673139709\\
1.754 1500.4673139709\\
1.756 1500.4673139709\\
1.758 1500.38918174399\\
1.76 1500.38918174399\\
1.762 1500.38918174399\\
1.764 1500.38918174399\\
1.766 1500.38918174399\\
1.768 1500.31105765366\\
1.77 1500.31105765366\\
1.772 1500.31105765366\\
1.774 1500.31105765366\\
1.776 1500.23294169862\\
1.778 1500.23294169862\\
1.78 1500.23294169862\\
1.782 1500.23294169862\\
1.784 1500.23294169862\\
1.786 1500.1548338776\\
1.788 1500.1548338776\\
1.79 1500.1548338776\\
1.792 1500.1548338776\\
1.794 1500.1548338776\\
1.796 1500.07673418935\\
1.798 1500.07673418935\\
1.8 1500.07673418935\\
1.802 1500.07673418935\\
1.804 1499.99864263258\\
1.806 1499.99864263258\\
1.808 1499.99864263258\\
1.81 1499.99864263258\\
1.812 1499.99864263258\\
1.814 1499.92055920602\\
1.816 1499.92055920602\\
1.818 1499.92055920602\\
1.82 1499.92055920602\\
1.822 1499.92055920602\\
1.824 1499.84248390841\\
1.826 1499.84248390841\\
1.828 1499.84248390841\\
1.83 1499.84248390841\\
1.832 1499.76441673848\\
1.834 1499.76441673848\\
1.836 1499.76441673848\\
1.838 1499.76441673848\\
1.84 1499.76441673848\\
1.842 1499.68635769495\\
1.844 1499.68635769495\\
1.846 1499.68635769495\\
1.848 1499.68635769495\\
1.85 1499.68635769495\\
1.852 1499.60830677657\\
1.854 1499.60830677657\\
1.856 1499.60830677657\\
1.858 1499.60830677657\\
1.86 1499.53026398205\\
1.862 1499.53026398205\\
1.864 1499.53026398205\\
1.866 1499.53026398205\\
1.868 1499.53026398205\\
1.87 1499.45222931014\\
1.872 1499.45222931014\\
1.874 1499.45222931014\\
1.876 1499.45222931014\\
1.878 1499.45222931014\\
1.88 1499.37420275956\\
1.882 1499.37420275956\\
1.884 1499.37420275956\\
1.886 1499.37420275956\\
1.888 1499.29618432905\\
1.89 1499.29618432905\\
1.892 1499.29618432905\\
1.894 1499.29618432905\\
1.896 1499.29618432905\\
1.898 1499.21817401733\\
1.9 1499.21817401733\\
1.902 1499.21817401733\\
1.904 1499.21817401733\\
1.906 1499.21817401733\\
1.908 1499.14017182315\\
1.91 1499.14017182315\\
1.912 1499.14017182315\\
1.914 1499.14017182315\\
1.916 1499.06217774523\\
1.918 1499.06217774523\\
1.92 1499.06217774523\\
1.922 1499.06217774523\\
1.924 1499.06217774523\\
1.926 1498.98419178232\\
1.928 1498.98419178232\\
1.93 1498.98419178232\\
1.932 1498.98419178232\\
1.934 1498.98419178232\\
1.936 1498.90621393313\\
1.938 1498.90621393313\\
1.94 1498.90621393313\\
1.942 1498.90621393313\\
1.944 1498.8282441964\\
1.946 1498.8282441964\\
1.948 1498.8282441964\\
1.95 1498.8282441964\\
1.952 1498.8282441964\\
1.954 1498.75028257088\\
1.956 1498.75028257088\\
1.958 1498.75028257088\\
1.96 1498.75028257088\\
1.962 1498.75028257088\\
1.964 1498.67232905529\\
1.966 1498.67232905529\\
1.968 1498.67232905529\\
1.97 1498.67232905529\\
1.972 1498.59438364837\\
1.974 1498.59438364837\\
1.976 1498.59438364837\\
1.978 1498.59438364837\\
1.98 1498.59438364837\\
1.982 1498.51644634885\\
1.984 1498.51644634885\\
1.986 1498.51644634885\\
1.988 1498.51644634885\\
1.99 1498.51644634885\\
1.992 1498.43851715547\\
1.994 1498.43851715547\\
1.996 1498.43851715547\\
1.998 1498.43851715547\\
2 1498.43851715547\\
};

\addplot [
color=blue,
dashed,
thick,
]
table[row sep=crcr]{
-2 1504.22725444252\\
-1.998 1504.22725444252\\
-1.996 1504.30578692366\\
-1.994 1504.30578692366\\
-1.992 1504.30578692366\\
-1.99 1504.30578692366\\
-1.988 1504.30578692366\\
-1.986 1504.38432760526\\
-1.984 1504.38432760526\\
-1.982 1504.38432760526\\
-1.98 1504.38432760526\\
-1.978 1504.38432760526\\
-1.976 1504.46287648859\\
-1.974 1504.46287648859\\
-1.972 1504.46287648859\\
-1.97 1504.46287648859\\
-1.968 1504.54143357495\\
-1.966 1504.54143357495\\
-1.964 1504.54143357495\\
-1.962 1504.54143357495\\
-1.96 1504.54143357495\\
-1.958 1504.61999886562\\
-1.956 1504.61999886562\\
-1.954 1504.61999886562\\
-1.952 1504.61999886562\\
-1.95 1504.61999886562\\
-1.948 1504.69857236187\\
-1.946 1504.69857236187\\
-1.944 1504.69857236187\\
-1.942 1504.69857236187\\
-1.94 1504.77715406501\\
-1.938 1504.77715406501\\
-1.936 1504.77715406501\\
-1.934 1504.77715406501\\
-1.932 1504.77715406501\\
-1.93 1504.85574397631\\
-1.928 1504.85574397631\\
-1.926 1504.85574397631\\
-1.924 1504.85574397631\\
-1.922 1504.85574397631\\
-1.92 1504.93434209706\\
-1.918 1504.93434209706\\
-1.916 1504.93434209706\\
-1.914 1504.93434209706\\
-1.912 1505.01294842855\\
-1.91 1505.01294842855\\
-1.908 1505.01294842855\\
-1.906 1505.01294842855\\
-1.904 1505.01294842855\\
-1.902 1505.09156297206\\
-1.9 1505.09156297206\\
-1.898 1505.09156297206\\
-1.896 1505.09156297206\\
-1.894 1505.09156297206\\
-1.892 1505.17018572888\\
-1.89 1505.17018572888\\
-1.888 1505.17018572888\\
-1.886 1505.17018572888\\
-1.884 1505.2488167003\\
-1.882 1505.2488167003\\
-1.88 1505.2488167003\\
-1.878 1505.2488167003\\
-1.876 1505.2488167003\\
-1.874 1505.3274558876\\
-1.872 1505.3274558876\\
-1.87 1505.3274558876\\
-1.868 1505.3274558876\\
-1.866 1505.3274558876\\
-1.864 1505.40610329208\\
-1.862 1505.40610329208\\
-1.86 1505.40610329208\\
-1.858 1505.40610329208\\
-1.856 1505.48475891502\\
-1.854 1505.48475891502\\
-1.852 1505.48475891502\\
-1.85 1505.48475891502\\
-1.848 1505.48475891502\\
-1.846 1505.5634227577\\
-1.844 1505.5634227577\\
-1.842 1505.5634227577\\
-1.84 1505.5634227577\\
-1.838 1505.5634227577\\
-1.836 1505.64209482143\\
-1.834 1505.64209482143\\
-1.832 1505.64209482143\\
-1.83 1505.64209482143\\
-1.828 1505.72077510748\\
-1.826 1505.72077510748\\
-1.824 1505.72077510748\\
-1.822 1505.72077510748\\
-1.82 1505.72077510748\\
-1.818 1505.79946361715\\
-1.816 1505.79946361715\\
-1.814 1505.79946361715\\
-1.812 1505.79946361715\\
-1.81 1505.79946361715\\
-1.808 1505.87816035172\\
-1.806 1505.87816035172\\
-1.804 1505.87816035172\\
-1.802 1505.87816035172\\
-1.8 1505.95686531248\\
-1.798 1505.95686531248\\
-1.796 1505.95686531248\\
-1.794 1505.95686531248\\
-1.792 1505.95686531248\\
-1.79 1506.03557850074\\
-1.788 1506.03557850074\\
-1.786 1506.03557850074\\
-1.784 1506.03557850074\\
-1.782 1506.03557850074\\
-1.78 1506.11429991776\\
-1.778 1506.11429991776\\
-1.776 1506.11429991776\\
-1.774 1506.11429991776\\
-1.772 1506.19302956485\\
-1.77 1506.19302956485\\
-1.768 1506.19302956485\\
-1.766 1506.19302956485\\
-1.764 1506.19302956485\\
-1.762 1506.2717674433\\
-1.76 1506.2717674433\\
-1.758 1506.2717674433\\
-1.756 1506.2717674433\\
-1.754 1506.2717674433\\
-1.752 1506.35051355439\\
-1.75 1506.35051355439\\
-1.748 1506.35051355439\\
-1.746 1506.35051355439\\
-1.744 1506.42926789942\\
-1.742 1506.42926789942\\
-1.74 1506.42926789942\\
-1.738 1506.42926789942\\
-1.736 1506.42926789942\\
-1.734 1506.50803047969\\
-1.732 1506.50803047969\\
-1.73 1506.50803047969\\
-1.728 1506.50803047969\\
-1.726 1506.50803047969\\
-1.724 1506.58680129647\\
-1.722 1506.58680129647\\
-1.72 1506.58680129647\\
-1.718 1506.58680129647\\
-1.716 1506.66558035106\\
-1.714 1506.66558035106\\
-1.712 1506.66558035106\\
-1.71 1506.66558035106\\
-1.708 1506.66558035106\\
-1.706 1506.74436764476\\
-1.704 1506.74436764476\\
-1.702 1506.74436764476\\
-1.7 1506.74436764476\\
-1.698 1506.74436764476\\
-1.696 1506.82316317886\\
-1.694 1506.82316317886\\
-1.692 1506.82316317886\\
-1.69 1506.82316317886\\
-1.688 1506.90196695466\\
-1.686 1506.90196695466\\
-1.684 1506.90196695466\\
-1.682 1506.90196695466\\
-1.68 1506.90196695466\\
-1.678 1506.98077897343\\
-1.676 1506.98077897343\\
-1.674 1506.98077897343\\
-1.672 1506.98077897343\\
-1.67 1506.98077897343\\
-1.668 1507.05959923648\\
-1.666 1507.05959923648\\
-1.664 1507.05959923648\\
-1.662 1507.05959923648\\
-1.66 1507.13842774511\\
-1.658 1507.13842774511\\
-1.656 1507.13842774511\\
-1.654 1507.13842774511\\
-1.652 1507.13842774511\\
-1.65 1507.2172645006\\
-1.648 1507.2172645006\\
-1.646 1507.2172645006\\
-1.644 1507.2172645006\\
-1.642 1507.2172645006\\
-1.64 1507.29610950425\\
-1.638 1507.29610950425\\
-1.636 1507.29610950425\\
-1.634 1507.29610950425\\
-1.632 1507.37496275735\\
-1.63 1507.37496275735\\
-1.628 1507.37496275735\\
-1.626 1507.37496275735\\
-1.624 1507.37496275735\\
-1.622 1507.4538242612\\
-1.62 1507.4538242612\\
-1.618 1507.4538242612\\
-1.616 1507.4538242612\\
-1.614 1507.4538242612\\
-1.612 1507.5326940171\\
-1.61 1507.5326940171\\
-1.608 1507.5326940171\\
-1.606 1507.5326940171\\
-1.604 1507.61157202634\\
-1.602 1507.61157202634\\
-1.6 1507.61157202634\\
-1.598 1507.61157202634\\
-1.596 1507.61157202634\\
-1.594 1507.69045829021\\
-1.592 1507.69045829021\\
-1.59 1507.69045829021\\
-1.588 1507.69045829021\\
-1.586 1507.69045829021\\
-1.584 1507.76935281001\\
-1.582 1507.76935281001\\
-1.58 1507.76935281001\\
-1.578 1507.76935281001\\
-1.576 1507.84825558704\\
-1.574 1507.84825558704\\
-1.572 1507.84825558704\\
-1.57 1507.84825558704\\
-1.568 1507.84825558704\\
-1.566 1507.92716662259\\
-1.564 1507.92716662259\\
-1.562 1507.92716662259\\
-1.56 1507.92716662259\\
-1.558 1507.92716662259\\
-1.556 1508.00608591796\\
-1.554 1508.00608591796\\
-1.552 1508.00608591796\\
-1.55 1508.00608591796\\
-1.548 1508.08501347444\\
-1.546 1508.08501347444\\
-1.544 1508.08501347444\\
-1.542 1508.08501347444\\
-1.54 1508.08501347444\\
-1.538 1508.16394929335\\
-1.536 1508.16394929335\\
-1.534 1508.16394929335\\
-1.532 1508.16394929335\\
-1.53 1508.16394929335\\
-1.528 1508.24289337596\\
-1.526 1508.24289337596\\
-1.524 1508.24289337596\\
-1.522 1508.24289337596\\
-1.52 1508.32184572358\\
-1.518 1508.32184572358\\
-1.516 1508.32184572358\\
-1.514 1508.32184572358\\
-1.512 1508.32184572358\\
-1.51 1508.40080633751\\
-1.508 1508.40080633751\\
-1.506 1508.40080633751\\
-1.504 1508.40080633751\\
-1.502 1508.40080633751\\
-1.5 1508.47977521904\\
-1.498 1508.47977521904\\
-1.496 1508.47977521904\\
-1.494 1508.47977521904\\
-1.492 1508.55875236948\\
-1.49 1508.55875236948\\
-1.488 1508.55875236948\\
-1.486 1508.55875236948\\
-1.484 1508.55875236948\\
-1.482 1508.63773779012\\
-1.48 1508.63773779012\\
-1.478 1508.63773779012\\
-1.476 1508.63773779012\\
-1.474 1508.63773779012\\
-1.472 1508.71673148227\\
-1.47 1508.71673148227\\
-1.468 1508.71673148227\\
-1.466 1508.71673148227\\
-1.464 1508.79573344721\\
-1.462 1508.79573344721\\
-1.46 1508.79573344721\\
-1.458 1508.79573344721\\
-1.456 1508.79573344721\\
-1.454 1508.87474368626\\
-1.452 1508.87474368626\\
-1.45 1508.87474368626\\
-1.448 1508.87474368626\\
-1.446 1508.87474368626\\
-1.444 1508.9537622007\\
-1.442 1508.9537622007\\
-1.44 1508.9537622007\\
-1.438 1508.9537622007\\
-1.436 1509.03278899185\\
-1.434 1509.03278899185\\
-1.432 1509.03278899185\\
-1.43 1509.03278899185\\
-1.428 1509.03278899185\\
-1.426 1509.111824061\\
-1.424 1509.111824061\\
-1.422 1509.111824061\\
-1.42 1509.111824061\\
-1.418 1509.111824061\\
-1.416 1509.19086740945\\
-1.414 1509.19086740945\\
-1.412 1509.19086740945\\
-1.41 1509.19086740945\\
-1.408 1509.26991903851\\
-1.406 1509.26991903851\\
-1.404 1509.26991903851\\
-1.402 1509.26991903851\\
-1.4 1509.26991903851\\
-1.398 1509.34897894947\\
-1.396 1509.34897894947\\
-1.394 1509.34897894947\\
-1.392 1509.34897894947\\
-1.39 1509.34897894947\\
-1.388 1509.42804714363\\
-1.386 1509.42804714363\\
-1.384 1509.42804714363\\
-1.382 1509.42804714363\\
-1.38 1509.50712362231\\
-1.378 1509.50712362231\\
-1.376 1509.50712362231\\
-1.374 1509.50712362231\\
-1.372 1509.50712362231\\
-1.37 1509.58620838679\\
-1.368 1509.58620838679\\
-1.366 1509.58620838679\\
-1.364 1509.58620838679\\
-1.362 1509.58620838679\\
-1.36 1509.66530143839\\
-1.358 1509.66530143839\\
-1.356 1509.66530143839\\
-1.354 1509.66530143839\\
-1.352 1509.7444027784\\
-1.35 1509.7444027784\\
-1.348 1509.7444027784\\
-1.346 1509.7444027784\\
-1.344 1509.7444027784\\
-1.342 1509.82351240813\\
-1.34 1509.82351240813\\
-1.338 1509.82351240813\\
-1.336 1509.82351240813\\
-1.334 1509.82351240813\\
-1.332 1509.90263032888\\
-1.33 1509.90263032888\\
-1.328 1509.90263032888\\
-1.326 1509.90263032888\\
-1.324 1509.98175654195\\
-1.322 1509.98175654195\\
-1.32 1509.98175654195\\
-1.318 1509.98175654195\\
-1.316 1509.98175654195\\
-1.314 1510.06089104866\\
-1.312 1510.06089104866\\
-1.31 1510.06089104866\\
-1.308 1510.06089104866\\
-1.306 1510.06089104866\\
-1.304 1510.14003385029\\
-1.302 1510.14003385029\\
-1.3 1510.14003385029\\
-1.298 1510.14003385029\\
-1.296 1510.21918494817\\
-1.294 1510.21918494817\\
-1.292 1510.21918494817\\
-1.29 1510.21918494817\\
-1.288 1510.21918494817\\
-1.286 1510.29834434358\\
-1.284 1510.29834434358\\
-1.282 1510.29834434358\\
-1.28 1510.29834434358\\
-1.278 1510.29834434358\\
-1.276 1510.37751203784\\
-1.274 1510.37751203784\\
-1.272 1510.37751203784\\
-1.27 1510.37751203784\\
-1.268 1510.45668803225\\
-1.266 1510.45668803225\\
-1.264 1510.45668803225\\
-1.262 1510.45668803225\\
-1.26 1510.45668803225\\
-1.258 1510.53587232812\\
-1.256 1510.53587232812\\
-1.254 1510.53587232812\\
-1.252 1510.53587232812\\
-1.25 1510.53587232812\\
-1.248 1510.61506492675\\
-1.246 1510.61506492675\\
-1.244 1510.61506492675\\
-1.242 1510.61506492675\\
-1.24 1510.69426582945\\
-1.238 1510.69426582945\\
-1.236 1510.69426582945\\
-1.234 1510.69426582945\\
-1.232 1510.69426582945\\
-1.23 1510.77347503753\\
-1.228 1510.77347503753\\
-1.226 1510.77347503753\\
-1.224 1510.77347503753\\
-1.222 1510.77347503753\\
-1.22 1510.85269255228\\
-1.218 1510.85269255228\\
-1.216 1510.85269255228\\
-1.214 1510.85269255228\\
-1.212 1510.93191837502\\
-1.21 1510.93191837502\\
-1.208 1510.93191837502\\
-1.206 1510.93191837502\\
-1.204 1510.93191837502\\
-1.202 1511.01115250706\\
-1.2 1511.01115250706\\
-1.198 1511.01115250706\\
-1.196 1511.01115250706\\
-1.194 1511.01115250706\\
-1.192 1511.0903949497\\
-1.19 1511.0903949497\\
-1.188 1511.0903949497\\
-1.186 1511.0903949497\\
-1.184 1511.16964570425\\
-1.182 1511.16964570425\\
-1.18 1511.16964570425\\
-1.178 1511.16964570425\\
-1.176 1511.16964570425\\
-1.174 1511.24890477201\\
-1.172 1511.24890477201\\
-1.17 1511.24890477201\\
-1.168 1511.24890477201\\
-1.166 1511.24890477201\\
-1.164 1511.3281721543\\
-1.162 1511.3281721543\\
-1.16 1511.3281721543\\
-1.158 1511.3281721543\\
-1.156 1511.40744785243\\
-1.154 1511.40744785243\\
-1.152 1511.40744785243\\
-1.15 1511.40744785243\\
-1.148 1511.40744785243\\
-1.146 1511.4867318677\\
-1.144 1511.4867318677\\
-1.142 1511.4867318677\\
-1.14 1511.4867318677\\
-1.138 1511.4867318677\\
-1.136 1511.56602420142\\
-1.134 1511.56602420142\\
-1.132 1511.56602420142\\
-1.13 1511.56602420142\\
-1.128 1511.6453248549\\
-1.126 1511.6453248549\\
-1.124 1511.6453248549\\
-1.122 1511.6453248549\\
-1.12 1511.6453248549\\
-1.118 1511.72463382945\\
-1.116 1511.72463382945\\
-1.114 1511.72463382945\\
-1.112 1511.72463382945\\
-1.11 1511.72463382945\\
-1.108 1511.80395112638\\
-1.106 1511.80395112638\\
-1.104 1511.80395112638\\
-1.102 1511.80395112638\\
-1.1 1511.883276747\\
-1.098 1511.883276747\\
-1.096 1511.883276747\\
-1.094 1511.883276747\\
-1.092 1511.883276747\\
-1.09 1511.96261069262\\
-1.088 1511.96261069262\\
-1.086 1511.96261069262\\
-1.084 1511.96261069262\\
-1.082 1511.96261069262\\
-1.08 1512.04195296455\\
-1.078 1512.04195296455\\
-1.076 1512.04195296455\\
-1.074 1512.04195296455\\
-1.072 1512.12130356411\\
-1.07 1512.12130356411\\
-1.068 1512.12130356411\\
-1.066 1512.12130356411\\
-1.064 1512.12130356411\\
-1.062 1512.2006624926\\
-1.06 1512.2006624926\\
-1.058 1512.2006624926\\
-1.056 1512.2006624926\\
-1.054 1512.2006624926\\
-1.052 1512.28002975133\\
-1.05 1512.28002975133\\
-1.048 1512.28002975133\\
-1.046 1512.28002975133\\
-1.044 1512.35940534162\\
-1.042 1512.35940534162\\
-1.04 1512.35940534162\\
-1.038 1512.35940534162\\
-1.036 1512.35940534162\\
-1.034 1512.43878926477\\
-1.032 1512.43878926477\\
-1.03 1512.43878926477\\
-1.028 1512.43878926477\\
-1.026 1512.43878926477\\
-1.024 1512.51818152211\\
-1.022 1512.51818152211\\
-1.02 1512.51818152211\\
-1.018 1512.51818152211\\
-1.016 1512.59758211494\\
-1.014 1512.59758211494\\
-1.012 1512.59758211494\\
-1.01 1512.59758211494\\
-1.008 1512.59758211494\\
-1.006 1512.67699104457\\
-1.004 1512.67699104457\\
-1.002 1512.67699104457\\
-1 1512.67699104457\\
-0.998 1512.67699104457\\
-0.996 1512.75640831233\\
-0.994 1512.75640831233\\
-0.992 1512.75640831233\\
-0.99 1512.75640831233\\
-0.988 1512.83583391951\\
-0.986 1512.83583391951\\
-0.984 1512.83583391951\\
-0.982 1512.83583391951\\
-0.98 1512.83583391951\\
-0.978 1512.91526786745\\
-0.976 1512.91526786745\\
-0.974 1512.91526786745\\
-0.972 1512.91526786745\\
-0.97 1512.91526786745\\
-0.968 1512.99471015744\\
-0.966 1512.99471015744\\
-0.964 1512.99471015744\\
-0.962 1512.99471015744\\
-0.96 1513.0741607908\\
-0.958 1513.0741607908\\
-0.956 1513.0741607908\\
-0.954 1513.0741607908\\
-0.952 1513.0741607908\\
-0.95 1513.15361976886\\
-0.948 1513.15361976886\\
-0.946 1513.15361976886\\
-0.944 1513.15361976886\\
-0.942 1513.15361976886\\
-0.94 1513.23308709291\\
-0.938 1513.23308709291\\
-0.936 1513.23308709291\\
-0.934 1513.23308709291\\
-0.932 1513.31256276429\\
-0.93 1513.31256276429\\
-0.928 1513.31256276429\\
-0.926 1513.31256276429\\
-0.924 1513.31256276429\\
-0.922 1513.3920467843\\
-0.92 1513.3920467843\\
-0.918 1513.3920467843\\
-0.916 1513.3920467843\\
-0.914 1513.3920467843\\
-0.912 1513.47153915425\\
-0.91 1513.47153915425\\
-0.908 1513.47153915425\\
-0.906 1513.47153915425\\
-0.904 1513.55103987548\\
-0.902 1513.55103987548\\
-0.9 1513.55103987548\\
-0.898 1513.55103987548\\
-0.896 1513.55103987548\\
-0.894 1513.63054894928\\
-0.892 1513.63054894928\\
-0.89 1513.63054894928\\
-0.888 1513.63054894928\\
-0.886 1513.63054894928\\
-0.884 1513.71006637698\\
-0.882 1513.71006637698\\
-0.88 1513.71006637698\\
-0.878 1513.71006637698\\
-0.876 1513.78959215989\\
-0.874 1513.78959215989\\
-0.872 1513.78959215989\\
-0.87 1513.78959215989\\
-0.868 1513.78959215989\\
-0.866 1513.86912629934\\
-0.864 1513.86912629934\\
-0.862 1513.86912629934\\
-0.86 1513.86912629934\\
-0.858 1513.86912629934\\
-0.856 1513.94866879663\\
-0.854 1513.94866879663\\
-0.852 1513.94866879663\\
-0.85 1513.94866879663\\
-0.848 1514.02821965309\\
-0.846 1514.02821965309\\
-0.844 1514.02821965309\\
-0.842 1514.02821965309\\
-0.84 1514.02821965309\\
-0.838 1514.10777887003\\
-0.836 1514.10777887003\\
-0.834 1514.10777887003\\
-0.832 1514.10777887003\\
-0.83 1514.10777887003\\
-0.828 1514.18734644877\\
-0.826 1514.18734644877\\
-0.824 1514.18734644877\\
-0.822 1514.18734644877\\
-0.82 1514.26692239064\\
-0.818 1514.26692239064\\
-0.816 1514.26692239064\\
-0.814 1514.26692239064\\
-0.812 1514.26692239064\\
-0.81 1514.34650669694\\
-0.808 1514.34650669694\\
-0.806 1514.34650669694\\
-0.804 1514.34650669694\\
-0.802 1514.34650669694\\
-0.8 1514.426099369\\
-0.798 1514.426099369\\
-0.796 1514.426099369\\
-0.794 1514.426099369\\
-0.792 1514.50570040813\\
-0.79 1514.50570040813\\
-0.788 1514.50570040813\\
-0.786 1514.50570040813\\
-0.784 1514.50570040813\\
-0.782 1514.58530981566\\
-0.78 1514.58530981566\\
-0.778 1514.58530981566\\
-0.776 1514.58530981566\\
-0.774 1514.58530981566\\
-0.772 1514.66492759291\\
-0.77 1514.66492759291\\
-0.768 1514.66492759291\\
-0.766 1514.66492759291\\
-0.764 1514.74455374119\\
-0.762 1514.74455374119\\
-0.76 1514.74455374119\\
-0.758 1514.74455374119\\
-0.756 1514.74455374119\\
-0.754 1514.82418826183\\
-0.752 1514.82418826183\\
-0.75 1514.82418826183\\
-0.748 1514.82418826183\\
-0.746 1514.82418826183\\
-0.744 1514.90383115614\\
-0.742 1514.90383115614\\
-0.74 1514.90383115614\\
-0.738 1514.90383115614\\
-0.736 1514.98348242545\\
-0.734 1514.98348242545\\
-0.732 1514.98348242545\\
-0.73 1514.98348242545\\
-0.728 1514.98348242545\\
-0.726 1515.06314207108\\
-0.724 1515.06314207108\\
-0.722 1515.06314207108\\
-0.72 1515.06314207108\\
-0.718 1515.06314207108\\
-0.716 1515.14281009435\\
-0.714 1515.14281009435\\
-0.712 1515.14281009435\\
-0.71 1515.14281009435\\
-0.708 1515.22248649658\\
-0.706 1515.22248649658\\
-0.704 1515.22248649658\\
-0.702 1515.22248649658\\
-0.7 1515.22248649658\\
-0.698 1515.30217127909\\
-0.696 1515.30217127909\\
-0.694 1515.30217127909\\
-0.692 1515.30217127909\\
-0.69 1515.30217127909\\
-0.688 1515.38186444321\\
-0.686 1515.38186444321\\
-0.684 1515.38186444321\\
-0.682 1515.38186444321\\
-0.68 1515.46156599025\\
-0.678 1515.46156599025\\
-0.676 1515.46156599025\\
-0.674 1515.46156599025\\
-0.672 1515.46156599025\\
-0.67 1515.54127592155\\
-0.668 1515.54127592155\\
-0.666 1515.54127592155\\
-0.664 1515.54127592155\\
-0.662 1515.54127592155\\
-0.66 1515.62099423842\\
-0.658 1515.62099423842\\
-0.656 1515.62099423842\\
-0.654 1515.62099423842\\
-0.652 1515.70072094219\\
-0.65 1515.70072094219\\
-0.648 1515.70072094219\\
-0.646 1515.70072094219\\
-0.644 1515.70072094219\\
-0.642 1515.78045603418\\
-0.64 1515.78045603418\\
-0.638 1515.78045603418\\
-0.636 1515.78045603418\\
-0.634 1515.78045603418\\
-0.632 1515.86019951571\\
-0.63 1515.86019951571\\
-0.628 1515.86019951571\\
-0.626 1515.86019951571\\
-0.624 1515.93995138811\\
-0.622 1515.93995138811\\
-0.62 1515.93995138811\\
-0.618 1515.93995138811\\
-0.616 1515.93995138811\\
-0.614 1516.01971165271\\
-0.612 1516.01971165271\\
-0.61 1516.01971165271\\
-0.608 1516.01971165271\\
-0.606 1516.01971165271\\
-0.604 1516.09948031082\\
-0.602 1516.09948031082\\
-0.6 1516.09948031082\\
-0.598 1516.09948031082\\
-0.596 1516.17925736378\\
-0.594 1516.17925736378\\
-0.592 1516.17925736378\\
-0.59 1516.17925736378\\
-0.588 1516.17925736378\\
-0.586 1516.2590428129\\
-0.584 1516.2590428129\\
-0.582 1516.2590428129\\
-0.58 1516.2590428129\\
-0.578 1516.2590428129\\
-0.576 1516.33883665952\\
-0.574 1516.33883665952\\
-0.572 1516.33883665952\\
-0.57 1516.33883665952\\
-0.568 1516.41863890496\\
-0.566 1516.41863890496\\
-0.564 1516.41863890496\\
-0.562 1516.41863890496\\
-0.56 1516.41863890496\\
-0.558 1516.49844955054\\
-0.556 1516.49844955054\\
-0.554 1516.49844955054\\
-0.552 1516.49844955054\\
-0.55 1516.49844955054\\
-0.548 1516.57826859759\\
-0.546 1516.57826859759\\
-0.544 1516.57826859759\\
-0.542 1516.57826859759\\
-0.54 1516.65809604745\\
-0.538 1516.65809604745\\
-0.536 1516.65809604745\\
-0.534 1516.65809604745\\
-0.532 1516.65809604745\\
-0.53 1516.73793190143\\
-0.528 1516.73793190143\\
-0.526 1516.73793190143\\
-0.524 1516.73793190143\\
-0.522 1516.73793190143\\
-0.52 1516.81777616086\\
-0.518 1516.81777616086\\
-0.516 1516.81777616086\\
-0.514 1516.81777616086\\
-0.512 1516.89762882707\\
-0.51 1516.89762882707\\
-0.508 1516.89762882707\\
-0.506 1516.89762882707\\
-0.504 1516.89762882707\\
-0.502 1516.97748990139\\
-0.5 1516.97748990139\\
-0.498 1516.97748990139\\
-0.496 1516.97748990139\\
-0.494 1516.97748990139\\
-0.492 1517.05735938515\\
-0.49 1517.05735938515\\
-0.488 1517.05735938515\\
-0.486 1517.05735938515\\
-0.484 1517.13723727967\\
-0.482 1517.13723727967\\
-0.48 1517.13723727967\\
-0.478 1517.13723727967\\
-0.476 1517.13723727967\\
-0.474 1517.21712358629\\
-0.472 1517.21712358629\\
-0.47 1517.21712358629\\
-0.468 1517.21712358629\\
-0.466 1517.21712358629\\
-0.464 1517.29701830632\\
-0.462 1517.29701830632\\
-0.46 1517.29701830632\\
-0.458 1517.29701830632\\
-0.456 1517.37692144111\\
-0.454 1517.37692144111\\
-0.452 1517.37692144111\\
-0.45 1517.37692144111\\
-0.448 1517.37692144111\\
-0.446 1517.45683299198\\
-0.444 1517.45683299198\\
-0.442 1517.45683299198\\
-0.44 1517.45683299198\\
-0.438 1517.45683299198\\
-0.436 1517.53675296026\\
-0.434 1517.53675296026\\
-0.432 1517.53675296026\\
-0.43 1517.53675296026\\
-0.428 1517.61668134728\\
-0.426 1517.61668134728\\
-0.424 1517.61668134728\\
-0.422 1517.61668134728\\
-0.42 1517.61668134728\\
-0.418 1517.69661815437\\
-0.416 1517.69661815437\\
-0.414 1517.69661815437\\
-0.412 1517.69661815437\\
-0.41 1517.69661815437\\
-0.408 1517.77656338287\\
-0.406 1517.77656338287\\
-0.404 1517.77656338287\\
-0.402 1517.77656338287\\
-0.4 1517.85651703409\\
-0.398 1517.85651703409\\
-0.396 1517.85651703409\\
-0.394 1517.85651703409\\
-0.392 1517.85651703409\\
-0.39 1517.93647910938\\
-0.388 1517.93647910938\\
-0.386 1517.93647910938\\
-0.384 1517.93647910938\\
-0.382 1517.93647910938\\
-0.38 1518.01644961006\\
-0.378 1518.01644961006\\
-0.376 1518.01644961006\\
-0.374 1518.01644961006\\
-0.372 1518.09642853747\\
-0.37 1518.09642853747\\
-0.368 1518.09642853747\\
-0.366 1518.09642853747\\
-0.364 1518.09642853747\\
-0.362 1518.17641589294\\
-0.36 1518.17641589294\\
-0.358 1518.17641589294\\
-0.356 1518.17641589294\\
-0.354 1518.17641589294\\
-0.352 1518.2564116778\\
-0.35 1518.2564116778\\
-0.348 1518.2564116778\\
-0.346 1518.2564116778\\
-0.344 1518.33641589339\\
-0.342 1518.33641589339\\
-0.34 1518.33641589339\\
-0.338 1518.33641589339\\
-0.336 1518.33641589339\\
-0.334 1518.41642854103\\
-0.332 1518.41642854103\\
-0.33 1518.41642854103\\
-0.328 1518.41642854103\\
-0.326 1518.41642854103\\
-0.324 1518.49644962206\\
-0.322 1518.49644962206\\
-0.32 1518.49644962206\\
-0.318 1518.49644962206\\
-0.316 1518.57647913781\\
-0.314 1518.57647913781\\
-0.312 1518.57647913781\\
-0.31 1518.57647913781\\
-0.308 1518.57647913781\\
-0.306 1518.65651708962\\
-0.304 1518.65651708962\\
-0.302 1518.65651708962\\
-0.3 1518.65651708962\\
-0.298 1518.65651708962\\
-0.296 1518.73656347882\\
-0.294 1518.73656347882\\
-0.292 1518.73656347882\\
-0.29 1518.73656347882\\
-0.288 1518.81661830674\\
-0.286 1518.81661830674\\
-0.284 1518.81661830674\\
-0.282 1518.81661830674\\
-0.28 1518.81661830674\\
-0.278 1518.89668157473\\
-0.276 1518.89668157473\\
-0.274 1518.89668157473\\
-0.272 1518.89668157473\\
-0.27 1518.89668157473\\
-0.268 1518.97675328411\\
-0.266 1518.97675328411\\
-0.264 1518.97675328411\\
-0.262 1518.97675328411\\
-0.26 1519.05683343621\\
-0.258 1519.05683343621\\
-0.256 1519.05683343621\\
-0.254 1519.05683343621\\
-0.252 1519.05683343621\\
-0.25 1519.13692203238\\
-0.248 1519.13692203238\\
-0.246 1519.13692203238\\
-0.244 1519.13692203238\\
-0.242 1519.13692203238\\
-0.24 1519.21701907396\\
-0.238 1519.21701907396\\
-0.236 1519.21701907396\\
-0.234 1519.21701907396\\
-0.232 1519.29712456226\\
-0.23 1519.29712456226\\
-0.228 1519.29712456226\\
-0.226 1519.29712456226\\
-0.224 1519.29712456226\\
-0.222 1519.37723849864\\
-0.22 1519.37723849864\\
-0.218 1519.37723849864\\
-0.216 1519.37723849864\\
-0.214 1519.37723849864\\
-0.212 1519.45736088443\\
-0.21 1519.45736088443\\
-0.208 1519.45736088443\\
-0.206 1519.45736088443\\
-0.204 1519.53749172097\\
-0.202 1519.53749172097\\
-0.2 1519.53749172097\\
-0.198 1519.53749172097\\
-0.196 1519.53749172097\\
-0.194 1519.61763100958\\
-0.192 1519.61763100958\\
-0.19 1519.61763100958\\
-0.188 1519.61763100958\\
-0.186 1519.61763100958\\
-0.184 1519.69777875162\\
-0.182 1519.69777875162\\
-0.18 1519.69777875162\\
-0.178 1519.69777875162\\
-0.176 1519.77793494841\\
-0.174 1519.77793494841\\
-0.172 1519.77793494841\\
-0.17 1519.77793494841\\
-0.168 1519.77793494841\\
-0.166 1519.85809960131\\
-0.164 1519.85809960131\\
-0.162 1519.85809960131\\
-0.16 1519.85809960131\\
-0.158 1519.85809960131\\
-0.156 1519.93827271163\\
-0.154 1519.93827271163\\
-0.152 1519.93827271163\\
-0.15 1519.93827271163\\
-0.148 1520.01845428073\\
-0.146 1520.01845428073\\
-0.144 1520.01845428073\\
-0.142 1520.01845428073\\
-0.14 1520.01845428073\\
-0.138 1520.09864430993\\
-0.136 1520.09864430993\\
-0.134 1520.09864430993\\
-0.132 1520.09864430993\\
-0.13 1520.09864430993\\
-0.128 1520.17884280059\\
-0.126 1520.17884280059\\
-0.124 1520.17884280059\\
-0.122 1520.17884280059\\
-0.12 1520.25904975404\\
-0.118 1520.25904975404\\
-0.116 1520.25904975404\\
-0.114 1520.25904975404\\
-0.112 1520.25904975404\\
-0.11 1520.33926517161\\
-0.108 1520.33926517161\\
-0.106 1520.33926517161\\
-0.104 1520.33926517161\\
-0.102 1520.33926517161\\
-0.0999999999999999 1520.41948905465\\
-0.0979999999999999 1520.41948905465\\
-0.0959999999999999 1520.41948905465\\
-0.0939999999999999 1520.41948905465\\
-0.0919999999999999 1520.49972140451\\
-0.0899999999999999 1520.49972140451\\
-0.0879999999999999 1520.49972140451\\
-0.0859999999999998 1520.49972140451\\
-0.0839999999999998 1520.49972140451\\
-0.0819999999999999 1520.57996222251\\
-0.0800000000000001 1520.57996222251\\
-0.0780000000000001 1520.57996222251\\
-0.0760000000000001 1520.57996222251\\
-0.0740000000000001 1520.57996222251\\
-0.0720000000000001 1520.66021151\\
-0.0700000000000001 1520.66021151\\
-0.0680000000000001 1520.66021151\\
-0.0660000000000001 1520.66021151\\
-0.0640000000000001 1520.74046926833\\
-0.0620000000000001 1520.74046926833\\
-0.06 1520.74046926833\\
-0.0580000000000001 1520.74046926833\\
-0.0560000000000001 1520.74046926833\\
-0.054 1520.82073549882\\
-0.052 1520.82073549882\\
-0.05 1520.82073549882\\
-0.0480000000000001 1520.82073549882\\
-0.046 1520.82073549882\\
-0.044 1520.90101020283\\
-0.042 1520.90101020283\\
-0.04 1520.90101020283\\
-0.038 1520.90101020283\\
-0.036 1520.9812933817\\
-0.034 1520.9812933817\\
-0.032 1520.9812933817\\
-0.03 1520.9812933817\\
-0.028 1520.9812933817\\
-0.026 1521.06158503676\\
-0.024 1521.06158503676\\
-0.022 1521.06158503676\\
-0.02 1521.06158503676\\
-0.018 1521.06158503676\\
-0.016 1521.14188516936\\
-0.014 1521.14188516936\\
-0.012 1521.14188516936\\
-0.01 1521.14188516936\\
-0.00800000000000001 1521.22219378085\\
-0.00600000000000001 1521.22219378085\\
-0.004 1521.22219378085\\
-0.002 1521.22219378085\\
0 1521.22219378085\\
0.002 1521.30251087257\\
0.004 1521.30251087257\\
0.00600000000000001 1521.30251087257\\
0.00800000000000001 1521.30251087257\\
0.01 1521.30251087257\\
0.012 1521.38283644585\\
0.014 1521.38283644585\\
0.016 1521.38283644585\\
0.018 1521.38283644585\\
0.02 1521.46317050204\\
0.022 1521.46317050204\\
0.024 1521.46317050204\\
0.026 1521.46317050204\\
0.028 1521.46317050204\\
0.03 1521.5435130425\\
0.032 1521.5435130425\\
0.034 1521.5435130425\\
0.036 1521.5435130425\\
0.038 1521.5435130425\\
0.04 1521.62386406855\\
0.042 1521.62386406855\\
0.044 1521.62386406855\\
0.046 1521.62386406855\\
0.0480000000000001 1521.70422358155\\
0.05 1521.70422358155\\
0.052 1521.70422358155\\
0.054 1521.70422358155\\
0.0560000000000001 1521.70422358155\\
0.0580000000000001 1521.78459158284\\
0.06 1521.78459158284\\
0.0620000000000001 1521.78459158284\\
0.0640000000000001 1521.78459158284\\
0.0660000000000001 1521.78459158284\\
0.0680000000000001 1521.86496807376\\
0.0700000000000001 1521.86496807376\\
0.0720000000000001 1521.86496807376\\
0.0740000000000001 1521.86496807376\\
0.0760000000000001 1521.94535305567\\
0.0780000000000001 1521.94535305567\\
0.0800000000000001 1521.94535305567\\
0.0819999999999999 1521.94535305567\\
0.0839999999999998 1521.94535305567\\
0.0859999999999998 1522.0257465299\\
0.0879999999999999 1522.0257465299\\
0.0899999999999999 1522.0257465299\\
0.0919999999999999 1522.0257465299\\
0.0939999999999999 1522.0257465299\\
0.0959999999999999 1522.1061484978\\
0.0979999999999999 1522.1061484978\\
0.0999999999999999 1522.1061484978\\
0.102 1522.1061484978\\
0.104 1522.18655896072\\
0.106 1522.18655896072\\
0.108 1522.18655896072\\
0.11 1522.18655896072\\
0.112 1522.18655896072\\
0.114 1522.26697792001\\
0.116 1522.26697792001\\
0.118 1522.26697792001\\
0.12 1522.26697792001\\
0.122 1522.26697792001\\
0.124 1522.347405377\\
0.126 1522.347405377\\
0.128 1522.347405377\\
0.13 1522.347405377\\
0.132 1522.42784133305\\
0.134 1522.42784133305\\
0.136 1522.42784133305\\
0.138 1522.42784133305\\
0.14 1522.42784133305\\
0.142 1522.50828578951\\
0.144 1522.50828578951\\
0.146 1522.50828578951\\
0.148 1522.50828578951\\
0.15 1522.50828578951\\
0.152 1522.58873874772\\
0.154 1522.58873874772\\
0.156 1522.58873874772\\
0.158 1522.58873874772\\
0.16 1522.66920020904\\
0.162 1522.66920020904\\
0.164 1522.66920020904\\
0.166 1522.66920020904\\
0.168 1522.66920020904\\
0.17 1522.7496701748\\
0.172 1522.7496701748\\
0.174 1522.7496701748\\
0.176 1522.7496701748\\
0.178 1522.7496701748\\
0.18 1522.83014864635\\
0.182 1522.83014864635\\
0.184 1522.83014864635\\
0.186 1522.83014864635\\
0.188 1522.91063562506\\
0.19 1522.91063562506\\
0.192 1522.91063562506\\
0.194 1522.91063562506\\
0.196 1522.91063562506\\
0.198 1522.99113111225\\
0.2 1522.99113111225\\
0.202 1522.99113111225\\
0.204 1522.99113111225\\
0.206 1522.99113111225\\
0.208 1523.0716351093\\
0.21 1523.0716351093\\
0.212 1523.0716351093\\
0.214 1523.0716351093\\
0.216 1523.15214761753\\
0.218 1523.15214761753\\
0.22 1523.15214761753\\
0.222 1523.15214761753\\
0.224 1523.15214761753\\
0.226 1523.23266863831\\
0.228 1523.23266863831\\
0.23 1523.23266863831\\
0.232 1523.23266863831\\
0.234 1523.23266863831\\
0.236 1523.31319817298\\
0.238 1523.31319817298\\
0.24 1523.31319817298\\
0.242 1523.31319817298\\
0.244 1523.3937362229\\
0.246 1523.3937362229\\
0.248 1523.3937362229\\
0.25 1523.3937362229\\
0.252 1523.3937362229\\
0.254 1523.47428278941\\
0.256 1523.47428278941\\
0.258 1523.47428278941\\
0.26 1523.47428278941\\
0.262 1523.47428278941\\
0.264 1523.55483787387\\
0.266 1523.55483787387\\
0.268 1523.55483787387\\
0.27 1523.55483787387\\
0.272 1523.63540147762\\
0.274 1523.63540147762\\
0.276 1523.63540147762\\
0.278 1523.63540147762\\
0.28 1523.63540147762\\
0.282 1523.71597360202\\
0.284 1523.71597360202\\
0.286 1523.71597360202\\
0.288 1523.71597360202\\
0.29 1523.71597360202\\
0.292 1523.79655424842\\
0.294 1523.79655424842\\
0.296 1523.79655424842\\
0.298 1523.79655424842\\
0.3 1523.87714341818\\
0.302 1523.87714341818\\
0.304 1523.87714341818\\
0.306 1523.87714341818\\
0.308 1523.87714341818\\
0.31 1523.95774111264\\
0.312 1523.95774111264\\
0.314 1523.95774111264\\
0.316 1523.95774111264\\
0.318 1523.95774111264\\
0.32 1524.03834733315\\
0.322 1524.03834733315\\
0.324 1524.03834733315\\
0.326 1524.03834733315\\
0.328 1524.11896208108\\
0.33 1524.11896208108\\
0.332 1524.11896208108\\
0.334 1524.11896208108\\
0.336 1524.11896208108\\
0.338 1524.19958535777\\
0.34 1524.19958535777\\
0.342 1524.19958535777\\
0.344 1524.19958535777\\
0.346 1524.19958535777\\
0.348 1524.28021716457\\
0.35 1524.28021716457\\
0.352 1524.28021716457\\
0.354 1524.28021716457\\
0.356 1524.36085750285\\
0.358 1524.36085750285\\
0.36 1524.36085750285\\
0.362 1524.36085750285\\
0.364 1524.36085750285\\
0.366 1524.44150637395\\
0.368 1524.44150637395\\
0.37 1524.44150637395\\
0.372 1524.44150637395\\
0.374 1524.44150637395\\
0.376 1524.52216377924\\
0.378 1524.52216377924\\
0.38 1524.52216377924\\
0.382 1524.52216377924\\
0.384 1524.60282972005\\
0.386 1524.60282972005\\
0.388 1524.60282972005\\
0.39 1524.60282972005\\
0.392 1524.60282972005\\
0.394 1524.68350419776\\
0.396 1524.68350419776\\
0.398 1524.68350419776\\
0.4 1524.68350419776\\
0.402 1524.68350419776\\
0.404 1524.76418721371\\
0.406 1524.76418721371\\
0.408 1524.76418721371\\
0.41 1524.76418721371\\
0.412 1524.84487876926\\
0.414 1524.84487876926\\
0.416 1524.84487876926\\
0.418 1524.84487876926\\
0.42 1524.84487876926\\
0.422 1524.92557886576\\
0.424 1524.92557886576\\
0.426 1524.92557886576\\
0.428 1524.92557886576\\
0.43 1524.92557886576\\
0.432 1525.00628750458\\
0.434 1525.00628750458\\
0.436 1525.00628750458\\
0.438 1525.00628750458\\
0.44 1525.08700468707\\
0.442 1525.08700468707\\
0.444 1525.08700468707\\
0.446 1525.08700468707\\
0.448 1525.08700468707\\
0.45 1525.16773041458\\
0.452 1525.16773041458\\
0.454 1525.16773041458\\
0.456 1525.16773041458\\
0.458 1525.16773041458\\
0.46 1525.24846468847\\
0.462 1525.24846468847\\
0.464 1525.24846468847\\
0.466 1525.24846468847\\
0.468 1525.3292075101\\
0.47 1525.3292075101\\
0.472 1525.3292075101\\
0.474 1525.3292075101\\
0.476 1525.3292075101\\
0.478 1525.40995888083\\
0.48 1525.40995888083\\
0.482 1525.40995888083\\
0.484 1525.40995888083\\
0.486 1525.40995888083\\
0.488 1525.49071880201\\
0.49 1525.49071880201\\
0.492 1525.49071880201\\
0.494 1525.49071880201\\
0.496 1525.57148727501\\
0.498 1525.57148727501\\
0.5 1525.57148727501\\
0.502 1525.57148727501\\
0.504 1525.57148727501\\
0.506 1525.65226430117\\
0.508 1525.65226430117\\
0.51 1525.65226430117\\
0.512 1525.65226430117\\
0.514 1525.65226430117\\
0.516 1525.73304988187\\
0.518 1525.73304988187\\
0.52 1525.73304988187\\
0.522 1525.73304988187\\
0.524 1525.81384401846\\
0.526 1525.81384401846\\
0.528 1525.81384401846\\
0.53 1525.81384401846\\
0.532 1525.81384401846\\
0.534 1525.89464671229\\
0.536 1525.89464671229\\
0.538 1525.89464671229\\
0.54 1525.89464671229\\
0.542 1525.89464671229\\
0.544 1525.97545796473\\
0.546 1525.97545796473\\
0.548 1525.97545796473\\
0.55 1525.97545796473\\
0.552 1526.05627777714\\
0.554 1526.05627777714\\
0.556 1526.05627777714\\
0.558 1526.05627777714\\
0.56 1526.05627777714\\
0.562 1526.13710615088\\
0.564 1526.13710615088\\
0.566 1526.13710615088\\
0.568 1526.13710615088\\
0.57 1526.13710615088\\
0.572 1526.21794308731\\
0.574 1526.21794308731\\
0.576 1526.21794308731\\
0.578 1526.21794308731\\
0.58 1526.29878858778\\
0.582 1526.29878858778\\
0.584 1526.29878858778\\
0.586 1526.29878858778\\
0.588 1526.29878858778\\
0.59 1526.37964265367\\
0.592 1526.37964265367\\
0.594 1526.37964265367\\
0.596 1526.37964265367\\
0.598 1526.37964265367\\
0.6 1526.46050528632\\
0.602 1526.46050528632\\
0.604 1526.46050528632\\
0.606 1526.46050528632\\
0.608 1526.54137648711\\
0.61 1526.54137648711\\
0.612 1526.54137648711\\
0.614 1526.54137648711\\
0.616 1526.54137648711\\
0.618 1526.62225625739\\
0.62 1526.62225625739\\
0.622 1526.62225625739\\
0.624 1526.62225625739\\
0.626 1526.62225625739\\
0.628 1526.70314459853\\
0.63 1526.70314459853\\
0.632 1526.70314459853\\
0.634 1526.70314459853\\
0.636 1526.78404151189\\
0.638 1526.78404151189\\
0.64 1526.78404151189\\
0.642 1526.78404151189\\
0.644 1526.78404151189\\
0.646 1526.86494699884\\
0.648 1526.86494699884\\
0.65 1526.86494699884\\
0.652 1526.86494699884\\
0.654 1526.86494699884\\
0.656 1526.94586106072\\
0.658 1526.94586106072\\
0.66 1526.94586106072\\
0.662 1526.94586106072\\
0.664 1527.02678369892\\
0.666 1527.02678369892\\
0.668 1527.02678369892\\
0.67 1527.02678369892\\
0.672 1527.02678369892\\
0.674 1527.10771491478\\
0.676 1527.10771491478\\
0.678 1527.10771491478\\
0.68 1527.10771491478\\
0.682 1527.10771491478\\
0.684 1527.18865470969\\
0.686 1527.18865470969\\
0.688 1527.18865470969\\
0.69 1527.18865470969\\
0.692 1527.26960308499\\
0.694 1527.26960308499\\
0.696 1527.26960308499\\
0.698 1527.26960308499\\
0.7 1527.26960308499\\
0.702 1527.35056004206\\
0.704 1527.35056004206\\
0.706 1527.35056004206\\
0.708 1527.35056004206\\
0.71 1527.35056004206\\
0.712 1527.43152558226\\
0.714 1527.43152558226\\
0.716 1527.43152558226\\
0.718 1527.43152558226\\
0.72 1527.51249970695\\
0.722 1527.51249970695\\
0.724 1527.51249970695\\
0.726 1527.51249970695\\
0.728 1527.51249970695\\
0.73 1527.5934824175\\
0.732 1527.5934824175\\
0.734 1527.5934824175\\
0.736 1527.5934824175\\
0.738 1527.5934824175\\
0.74 1527.67447371528\\
0.742 1527.67447371528\\
0.744 1527.67447371528\\
0.746 1527.67447371528\\
0.748 1527.75547360165\\
0.75 1527.75547360165\\
0.752 1527.75547360165\\
0.754 1527.75547360165\\
0.756 1527.75547360165\\
0.758 1527.83648207797\\
0.76 1527.83648207797\\
0.762 1527.83648207797\\
0.764 1527.83648207797\\
0.766 1527.83648207797\\
0.768 1527.91749914562\\
0.77 1527.91749914562\\
0.772 1527.91749914562\\
0.774 1527.91749914562\\
0.776 1527.99852480597\\
0.778 1527.99852480597\\
0.78 1527.99852480597\\
0.782 1527.99852480597\\
0.784 1527.99852480597\\
0.786 1528.07955906037\\
0.788 1528.07955906037\\
0.79 1528.07955906037\\
0.792 1528.07955906037\\
0.794 1528.07955906037\\
0.796 1528.16060191019\\
0.798 1528.16060191019\\
0.8 1528.16060191019\\
0.802 1528.16060191019\\
0.804 1528.24165335681\\
0.806 1528.24165335681\\
0.808 1528.24165335681\\
0.81 1528.24165335681\\
0.812 1528.24165335681\\
0.814 1528.32271340159\\
0.816 1528.32271340159\\
0.818 1528.32271340159\\
0.82 1528.32271340159\\
0.822 1528.32271340159\\
0.824 1528.40378204589\\
0.826 1528.40378204589\\
0.828 1528.40378204589\\
0.83 1528.40378204589\\
0.832 1528.4848592911\\
0.834 1528.4848592911\\
0.836 1528.4848592911\\
0.838 1528.4848592911\\
0.84 1528.4848592911\\
0.842 1528.56594513857\\
0.844 1528.56594513857\\
0.846 1528.56594513857\\
0.848 1528.56594513857\\
0.85 1528.56594513857\\
0.852 1528.64703958968\\
0.854 1528.64703958968\\
0.856 1528.64703958968\\
0.858 1528.64703958968\\
0.86 1528.72814264579\\
0.862 1528.72814264579\\
0.864 1528.72814264579\\
0.866 1528.72814264579\\
0.868 1528.72814264579\\
0.87 1528.80925430828\\
0.872 1528.80925430828\\
0.874 1528.80925430828\\
0.876 1528.80925430828\\
0.878 1528.80925430828\\
0.88 1528.89037457852\\
0.882 1528.89037457852\\
0.884 1528.89037457852\\
0.886 1528.89037457852\\
0.888 1528.97150345786\\
0.89 1528.97150345786\\
0.892 1528.97150345786\\
0.894 1528.97150345786\\
0.896 1528.97150345786\\
0.898 1529.0526409477\\
0.9 1529.0526409477\\
0.902 1529.0526409477\\
0.904 1529.0526409477\\
0.906 1529.0526409477\\
0.908 1529.13378704939\\
0.91 1529.13378704939\\
0.912 1529.13378704939\\
0.914 1529.13378704939\\
0.916 1529.21494176431\\
0.918 1529.21494176431\\
0.92 1529.21494176431\\
0.922 1529.21494176431\\
0.924 1529.21494176431\\
0.926 1529.29610509382\\
0.928 1529.29610509382\\
0.93 1529.29610509382\\
0.932 1529.29610509382\\
0.934 1529.29610509382\\
0.936 1529.37727703931\\
0.938 1529.37727703931\\
0.94 1529.37727703931\\
0.942 1529.37727703931\\
0.944 1529.45845760214\\
0.946 1529.45845760214\\
0.948 1529.45845760214\\
0.95 1529.45845760214\\
0.952 1529.45845760214\\
0.954 1529.53964678369\\
0.956 1529.53964678369\\
0.958 1529.53964678369\\
0.96 1529.53964678369\\
0.962 1529.53964678369\\
0.964 1529.62084458532\\
0.966 1529.62084458532\\
0.968 1529.62084458532\\
0.97 1529.62084458532\\
0.972 1529.70205100842\\
0.974 1529.70205100842\\
0.976 1529.70205100842\\
0.978 1529.70205100842\\
0.98 1529.70205100842\\
0.982 1529.78326605435\\
0.984 1529.78326605435\\
0.986 1529.78326605435\\
0.988 1529.78326605435\\
0.99 1529.78326605435\\
0.992 1529.86448972448\\
0.994 1529.86448972448\\
0.996 1529.86448972448\\
0.998 1529.86448972448\\
1 1529.9457220202\\
1.002 1529.9457220202\\
1.004 1529.9457220202\\
1.006 1529.9457220202\\
1.008 1529.9457220202\\
1.01 1530.02696294287\\
1.012 1530.02696294287\\
1.014 1530.02696294287\\
1.016 1530.02696294287\\
1.018 1530.02696294287\\
1.02 1530.10821249388\\
1.022 1530.10821249388\\
1.024 1530.10821249388\\
1.026 1530.10821249388\\
1.028 1530.10821249388\\
1.03 1530.18947067458\\
1.032 1530.18947067458\\
1.034 1530.18947067458\\
1.036 1530.18947067458\\
1.038 1530.27073748637\\
1.04 1530.27073748637\\
1.042 1530.27073748637\\
1.044 1530.27073748637\\
1.046 1530.27073748637\\
1.048 1530.35201293061\\
1.05 1530.35201293061\\
1.052 1530.35201293061\\
1.054 1530.35201293061\\
1.056 1530.35201293061\\
1.058 1530.43329700868\\
1.06 1530.43329700868\\
1.062 1530.43329700868\\
1.064 1530.43329700868\\
1.066 1530.51458972195\\
1.068 1530.51458972195\\
1.07 1530.51458972195\\
1.072 1530.51458972195\\
1.074 1530.51458972195\\
1.076 1530.59589107181\\
1.078 1530.59589107181\\
1.08 1530.59589107181\\
1.082 1530.59589107181\\
1.084 1530.59589107181\\
1.086 1530.67720105963\\
1.088 1530.67720105963\\
1.09 1530.67720105963\\
1.092 1530.67720105963\\
1.094 1530.75851968678\\
1.096 1530.75851968678\\
1.098 1530.75851968678\\
1.1 1530.75851968678\\
1.102 1530.75851968678\\
1.104 1530.83984695464\\
1.106 1530.83984695464\\
1.108 1530.83984695464\\
1.11 1530.83984695464\\
1.112 1530.83984695464\\
1.114 1530.9211828646\\
1.116 1530.9211828646\\
1.118 1530.9211828646\\
1.12 1530.9211828646\\
1.122 1531.00252741802\\
1.124 1531.00252741802\\
1.126 1531.00252741802\\
1.128 1531.00252741802\\
1.13 1531.00252741802\\
1.132 1531.08388061628\\
1.134 1531.08388061628\\
1.136 1531.08388061628\\
1.138 1531.08388061628\\
1.14 1531.08388061628\\
1.142 1531.16524246077\\
1.144 1531.16524246077\\
1.146 1531.16524246077\\
1.148 1531.16524246077\\
1.15 1531.24661295286\\
1.152 1531.24661295286\\
1.154 1531.24661295286\\
1.156 1531.24661295286\\
1.158 1531.24661295286\\
1.16 1531.32799209392\\
1.162 1531.32799209392\\
1.164 1531.32799209392\\
1.166 1531.32799209392\\
1.168 1531.32799209392\\
1.17 1531.40937988535\\
1.172 1531.40937988535\\
1.174 1531.40937988535\\
1.176 1531.40937988535\\
1.178 1531.49077632852\\
1.18 1531.49077632852\\
1.182 1531.49077632852\\
1.184 1531.49077632852\\
1.186 1531.49077632852\\
1.188 1531.5721814248\\
1.19 1531.5721814248\\
1.192 1531.5721814248\\
1.194 1531.5721814248\\
1.196 1531.5721814248\\
1.198 1531.65359517559\\
1.2 1531.65359517559\\
1.202 1531.65359517559\\
1.204 1531.65359517559\\
1.206 1531.73501758225\\
1.208 1531.73501758225\\
1.21 1531.73501758225\\
1.212 1531.73501758225\\
1.214 1531.73501758225\\
1.216 1531.81644864617\\
1.218 1531.81644864617\\
1.22 1531.81644864617\\
1.222 1531.81644864617\\
1.224 1531.81644864617\\
1.226 1531.89788836873\\
1.228 1531.89788836873\\
1.23 1531.89788836873\\
1.232 1531.89788836873\\
1.234 1531.97933675131\\
1.236 1531.97933675131\\
1.238 1531.97933675131\\
1.24 1531.97933675131\\
1.242 1531.97933675131\\
1.244 1532.06079379529\\
1.246 1532.06079379529\\
1.248 1532.06079379529\\
1.25 1532.06079379529\\
1.252 1532.06079379529\\
1.254 1532.14225950205\\
1.256 1532.14225950205\\
1.258 1532.14225950205\\
1.26 1532.14225950205\\
1.262 1532.22373387298\\
1.264 1532.22373387298\\
1.266 1532.22373387298\\
1.268 1532.22373387298\\
1.27 1532.22373387298\\
1.272 1532.30521690946\\
1.274 1532.30521690946\\
1.276 1532.30521690946\\
1.278 1532.30521690946\\
1.28 1532.30521690946\\
1.282 1532.38670861287\\
1.284 1532.38670861287\\
1.286 1532.38670861287\\
1.288 1532.38670861287\\
1.29 1532.4682089846\\
1.292 1532.4682089846\\
1.294 1532.4682089846\\
1.296 1532.4682089846\\
1.298 1532.4682089846\\
1.3 1532.54971802602\\
1.302 1532.54971802602\\
1.304 1532.54971802602\\
1.306 1532.54971802602\\
1.308 1532.54971802602\\
1.31 1532.63123573852\\
1.312 1532.63123573852\\
1.314 1532.63123573852\\
1.316 1532.63123573852\\
1.318 1532.71276212348\\
1.32 1532.71276212348\\
1.322 1532.71276212348\\
1.324 1532.71276212348\\
1.326 1532.71276212348\\
1.328 1532.79429718229\\
1.33 1532.79429718229\\
1.332 1532.79429718229\\
1.334 1532.79429718229\\
1.336 1532.79429718229\\
1.338 1532.87584091633\\
1.34 1532.87584091633\\
1.342 1532.87584091633\\
1.344 1532.87584091633\\
1.346 1532.95739332699\\
1.348 1532.95739332699\\
1.35 1532.95739332699\\
1.352 1532.95739332699\\
1.354 1532.95739332699\\
1.356 1533.03895441566\\
1.358 1533.03895441566\\
1.36 1533.03895441566\\
1.362 1533.03895441566\\
1.364 1533.03895441566\\
1.366 1533.12052418371\\
1.368 1533.12052418371\\
1.37 1533.12052418371\\
1.372 1533.12052418371\\
1.374 1533.20210263253\\
1.376 1533.20210263253\\
1.378 1533.20210263253\\
1.38 1533.20210263253\\
1.382 1533.20210263253\\
1.384 1533.28368976351\\
1.386 1533.28368976351\\
1.388 1533.28368976351\\
1.39 1533.28368976351\\
1.392 1533.28368976351\\
1.394 1533.36528557803\\
1.396 1533.36528557803\\
1.398 1533.36528557803\\
1.4 1533.36528557803\\
1.402 1533.44689007748\\
1.404 1533.44689007748\\
1.406 1533.44689007748\\
1.408 1533.44689007748\\
1.41 1533.44689007748\\
1.412 1533.52850326325\\
1.414 1533.52850326325\\
1.416 1533.52850326325\\
1.418 1533.52850326325\\
1.42 1533.52850326325\\
1.422 1533.61012513673\\
1.424 1533.61012513673\\
1.426 1533.61012513673\\
1.428 1533.61012513673\\
1.43 1533.6917556993\\
1.432 1533.6917556993\\
1.434 1533.6917556993\\
1.436 1533.6917556993\\
1.438 1533.6917556993\\
1.44 1533.77339495234\\
1.442 1533.77339495234\\
1.444 1533.77339495234\\
1.446 1533.77339495234\\
1.448 1533.77339495234\\
1.45 1533.85504289726\\
1.452 1533.85504289726\\
1.454 1533.85504289726\\
1.456 1533.85504289726\\
1.458 1533.93669953543\\
1.46 1533.93669953543\\
1.462 1533.93669953543\\
1.464 1533.93669953543\\
1.466 1533.93669953543\\
1.468 1534.01836486824\\
1.47 1534.01836486824\\
1.472 1534.01836486824\\
1.474 1534.01836486824\\
1.476 1534.01836486824\\
1.478 1534.10003889708\\
1.48 1534.10003889708\\
1.482 1534.10003889708\\
1.484 1534.10003889708\\
1.486 1534.18172162335\\
1.488 1534.18172162335\\
1.49 1534.18172162335\\
1.492 1534.18172162335\\
1.494 1534.18172162335\\
1.496 1534.26341304843\\
1.498 1534.26341304843\\
1.5 1534.26341304843\\
1.502 1534.26341304843\\
1.504 1534.26341304843\\
1.506 1534.34511317371\\
1.508 1534.34511317371\\
1.51 1534.34511317371\\
1.512 1534.34511317371\\
1.514 1534.42682200058\\
1.516 1534.42682200058\\
1.518 1534.42682200058\\
1.52 1534.42682200058\\
1.522 1534.42682200058\\
1.524 1534.50853953043\\
1.526 1534.50853953043\\
1.528 1534.50853953043\\
1.53 1534.50853953043\\
1.532 1534.50853953043\\
1.534 1534.59026576465\\
1.536 1534.59026576465\\
1.538 1534.59026576465\\
1.54 1534.59026576465\\
1.542 1534.67200070463\\
1.544 1534.67200070463\\
1.546 1534.67200070463\\
1.548 1534.67200070463\\
1.55 1534.67200070463\\
1.552 1534.75374435176\\
1.554 1534.75374435176\\
1.556 1534.75374435176\\
1.558 1534.75374435176\\
1.56 1534.75374435176\\
1.562 1534.83549670744\\
1.564 1534.83549670744\\
1.566 1534.83549670744\\
1.568 1534.83549670744\\
1.57 1534.91725777306\\
1.572 1534.91725777306\\
1.574 1534.91725777306\\
1.576 1534.91725777306\\
1.578 1534.91725777306\\
1.58 1534.99902755001\\
1.582 1534.99902755001\\
1.584 1534.99902755001\\
1.586 1534.99902755001\\
1.588 1534.99902755001\\
1.59 1535.08080603967\\
1.592 1535.08080603967\\
1.594 1535.08080603967\\
1.596 1535.08080603967\\
1.598 1535.08080603967\\
1.6 1535.16259324345\\
1.602 1535.16259324345\\
1.604 1535.16259324345\\
1.606 1535.16259324345\\
1.608 1535.24438916273\\
1.61 1535.24438916273\\
1.612 1535.24438916273\\
1.614 1535.24438916273\\
1.616 1535.24438916273\\
1.618 1535.32619379892\\
1.62 1535.32619379892\\
1.622 1535.32619379892\\
1.624 1535.32619379892\\
1.626 1535.32619379892\\
1.628 1535.4080071534\\
1.63 1535.4080071534\\
1.632 1535.4080071534\\
1.634 1535.4080071534\\
1.636 1535.48982922756\\
1.638 1535.48982922756\\
1.64 1535.48982922756\\
1.642 1535.48982922756\\
1.644 1535.48982922756\\
1.646 1535.5716600228\\
1.648 1535.5716600228\\
1.65 1535.5716600228\\
1.652 1535.5716600228\\
1.654 1535.5716600228\\
1.656 1535.65349954052\\
1.658 1535.65349954052\\
1.66 1535.65349954052\\
1.662 1535.65349954052\\
1.664 1535.73534778211\\
1.666 1535.73534778211\\
1.668 1535.73534778211\\
1.67 1535.73534778211\\
1.672 1535.73534778211\\
1.674 1535.81720474897\\
1.676 1535.81720474897\\
1.678 1535.81720474897\\
1.68 1535.81720474897\\
1.682 1535.81720474897\\
1.684 1535.89907044248\\
1.686 1535.89907044248\\
1.688 1535.89907044248\\
1.69 1535.89907044248\\
1.692 1535.98094486405\\
1.694 1535.98094486405\\
1.696 1535.98094486405\\
1.698 1535.98094486405\\
1.7 1535.98094486405\\
1.702 1536.06282801507\\
1.704 1536.06282801507\\
1.706 1536.06282801507\\
1.708 1536.06282801507\\
1.71 1536.06282801507\\
1.712 1536.14471989694\\
1.714 1536.14471989694\\
1.716 1536.14471989694\\
1.718 1536.14471989694\\
1.72 1536.22662051106\\
1.722 1536.22662051106\\
1.724 1536.22662051106\\
1.726 1536.22662051106\\
1.728 1536.22662051106\\
1.73 1536.30852985881\\
1.732 1536.30852985881\\
1.734 1536.30852985881\\
1.736 1536.30852985881\\
1.738 1536.30852985881\\
1.74 1536.39044794161\\
1.742 1536.39044794161\\
1.744 1536.39044794161\\
1.746 1536.39044794161\\
1.748 1536.47237476083\\
1.75 1536.47237476083\\
1.752 1536.47237476083\\
1.754 1536.47237476083\\
1.756 1536.47237476083\\
1.758 1536.55431031789\\
1.76 1536.55431031789\\
1.762 1536.55431031789\\
1.764 1536.55431031789\\
1.766 1536.55431031789\\
1.768 1536.63625461419\\
1.77 1536.63625461419\\
1.772 1536.63625461419\\
1.774 1536.63625461419\\
1.776 1536.71820765111\\
1.778 1536.71820765111\\
1.78 1536.71820765111\\
1.782 1536.71820765111\\
1.784 1536.71820765111\\
1.786 1536.80016943006\\
1.788 1536.80016943006\\
1.79 1536.80016943006\\
1.792 1536.80016943006\\
1.794 1536.80016943006\\
1.796 1536.88213995243\\
1.798 1536.88213995243\\
1.8 1536.88213995243\\
1.802 1536.88213995243\\
1.804 1536.96411921964\\
1.806 1536.96411921964\\
1.808 1536.96411921964\\
1.81 1536.96411921964\\
1.812 1536.96411921964\\
1.814 1537.04610723306\\
1.816 1537.04610723306\\
1.818 1537.04610723306\\
1.82 1537.04610723306\\
1.822 1537.04610723306\\
1.824 1537.12810399412\\
1.826 1537.12810399412\\
1.828 1537.12810399412\\
1.83 1537.12810399412\\
1.832 1537.21010950419\\
1.834 1537.21010950419\\
1.836 1537.21010950419\\
1.838 1537.21010950419\\
1.84 1537.21010950419\\
1.842 1537.2921237647\\
1.844 1537.2921237647\\
1.846 1537.2921237647\\
1.848 1537.2921237647\\
1.85 1537.2921237647\\
1.852 1537.37414677703\\
1.854 1537.37414677703\\
1.856 1537.37414677703\\
1.858 1537.37414677703\\
1.86 1537.45617854258\\
1.862 1537.45617854258\\
1.864 1537.45617854258\\
1.866 1537.45617854258\\
1.868 1537.45617854258\\
1.87 1537.53821906277\\
1.872 1537.53821906277\\
1.874 1537.53821906277\\
1.876 1537.53821906277\\
1.878 1537.53821906277\\
1.88 1537.62026833898\\
1.882 1537.62026833898\\
1.884 1537.62026833898\\
1.886 1537.62026833898\\
1.888 1537.70232637263\\
1.89 1537.70232637263\\
1.892 1537.70232637263\\
1.894 1537.70232637263\\
1.896 1537.70232637263\\
1.898 1537.78439316511\\
1.9 1537.78439316511\\
1.902 1537.78439316511\\
1.904 1537.78439316511\\
1.906 1537.78439316511\\
1.908 1537.86646871782\\
1.91 1537.86646871782\\
1.912 1537.86646871782\\
1.914 1537.86646871782\\
1.916 1537.94855303218\\
1.918 1537.94855303218\\
1.92 1537.94855303218\\
1.922 1537.94855303218\\
1.924 1537.94855303218\\
1.926 1538.03064610958\\
1.928 1538.03064610958\\
1.93 1538.03064610958\\
1.932 1538.03064610958\\
1.934 1538.03064610958\\
1.936 1538.11274795142\\
1.938 1538.11274795142\\
1.94 1538.11274795142\\
1.942 1538.11274795142\\
1.944 1538.19485855911\\
1.946 1538.19485855911\\
1.948 1538.19485855911\\
1.95 1538.19485855911\\
1.952 1538.19485855911\\
1.954 1538.27697793406\\
1.956 1538.27697793406\\
1.958 1538.27697793406\\
1.96 1538.27697793406\\
1.962 1538.27697793406\\
1.964 1538.35910607766\\
1.966 1538.35910607766\\
1.968 1538.35910607766\\
1.97 1538.35910607766\\
1.972 1538.44124299132\\
1.974 1538.44124299132\\
1.976 1538.44124299132\\
1.978 1538.44124299132\\
1.98 1538.44124299132\\
1.982 1538.52338867646\\
1.984 1538.52338867646\\
1.986 1538.52338867646\\
1.988 1538.52338867646\\
1.99 1538.52338867646\\
1.992 1538.60554313446\\
1.994 1538.60554313446\\
1.996 1538.60554313446\\
1.998 1538.60554313446\\
2 1538.60554313446\\
};
\addplot [
color=black,
very thick,
]
table[row sep=crcr]{
1.1 1495\\
1.1 1540\\
}
%node[below left]{$\theta = 1.113^{\circ}$}
;
%
\addplot [mark=*, mark size = 1mm]
table[row sep=crcr]{
1.1 1512\\
1.1 1524.55\\
};
%\addplot [
%color=blue,
%dashed,
%thick,
%]{
%\coordinate (A) at (1.01,1495);
%\coordinate (B) at (1.01,1540);
%\draw[->] (A)--(B) ;
%};
%
%\coordinate (A) at (302,0);
%\coordinate (B) at (302,45);
%\draw[thick] (A)--(B) node[below left]{$\theta = 1.01^{\circ}$} ;
%
\draw[blue] (400, 42.5) node[above left]{$\lambda_{TE_2}$};
\draw[blue] (400, 37) node[above left]{$\lambda_{TM_2}$};
\draw[red] (400, 4) node[below left]{$\lambda_{TM_1}$};
\draw[red] (400, 10) node[below left]{$\lambda_{TE_1}$};
\draw[black,mark=*,mark size = 15mm] (302,17.5) ;
%\draw [black, thick] plot(\x,1.01); %(1.01,1495)--(1.01,1540);
%\addlegendentry{$\lambda_1^{TE}$}
%\addlegendentry{$\lambda_2^{TM}$}
%\addlegendentry{$\lambda_1^{TM}$}
%\addlegendentry{$\lambda_2^{TE}$}
\end{axis}
\draw (10,9.7) node[below left]{$\theta = 1.11^{\circ}$} ;
\end{tikzpicture}%

